Low-Voltage Distribution Network Impedances Identification Based on Smart Meter Data

Under conditions of high penetration of renewables, the low-voltage (LV) distribution network needs to be carefully managed. In such a scenario, an accurate real-time low-voltage power network model is an important prerequisite, which opens up the possibility for application of many advanced network control and optimisation methods thus providing improved power flow balancing, reduced maintenance costs, and enhanced reliability and security of a grid. Smart meters serve as a source of information in LV networks and allow for accurate measurements at almost every node, which makes it advantageous to use data driven methods. In this paper, we formulate a non-linear and non-convex problem, solve it efficiently, and propose a number of fully smart meter data driven methods for line parameters estimation. Our algorithms are fast, recursive in data, scale linearly with the number of nodes, and can be executed in a decentralised manner by running small algorithms inside each smart meter. The performance of these algorithms is demonstrated for different measurement accuracy scenarios through simulations.

==> cond_Jn_bci.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\documentclass[tikz]{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}

\begin{document}
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.219in,
at={(0.758in,0.434in)},
scale only axis,
xmin=1,
xmax=10,
xlabel={Power line number},
xmajorgrids,
ymin=0,
ymax=50,
ylabel={$\kappa$(\mbox{\boldmath$J$}$_n$)},
ymajorgrids,
axis background/.style={fill=white},
legend style={at={(0.5,1.03)},anchor=south,legend cell align=left,align=left,draw=white!15!black},
xlabel style={font=\LARGE},ylabel style={font=\Huge},legend style={font=\LARGE},ticklabel style={font=\LARGE}
]
\addplot [color=black,line width=1.0pt,only marks,mark=o,mark options={solid}]
  table[row sep=crcr]{%
1	4.64523681642281\\
2	4.34031112589818\\
3	4.261847277491\\
4	4.02560140250221\\
5	3.58180441458692\\
6	3.69702267447058\\
7	3.34817777291077\\
8	3.36985419389401\\
9	3.02993190395761\\
10	2.35959548143542\\
};
\addlegendentry{Condition number};

\end{axis}
\end{tikzpicture}%
\end{document}

==> power_factor1500.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\documentclass[tikz]{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}

\begin{document}
\begin{tikzpicture}

\begin{axis}[%
width=4.52in,
height=3.232in,
at={(0.758in,0.436in)},
scale only axis,
xmin=0,
xmax=5000,
xtick={   0, 1000, 2000, 3000, 4000, 5000},
xlabel={Measurement number},
xmajorgrids,
ymin=0,
ymax=1,
ylabel={Power factor},
ymajorgrids,
axis background/.style={fill=white},
legend style={at={(0.5,1.03)},anchor=south,legend cell align=left,align=left,draw=white!15!black},
xlabel style={font=\LARGE},ylabel style={font=\LARGE},legend style={font=\LARGE},ticklabel style={font=\LARGE}
]
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	0.94642384302422\\
2	0.975336575994959\\
3	0.951113973485854\\
4	0.947862268860169\\
5	0.936338926661691\\
6	0.941392756468832\\
7	0.938204076615226\\
8	0.925260306840745\\
9	0.930704969497183\\
10	0.943047800404891\\
11	0.940022432244783\\
12	0.948106239129861\\
13	0.970147335961478\\
14	0.96982257391773\\
15	0.955945790568449\\
16	0.983526592023571\\
17	0.984449516981176\\
18	0.96199584671956\\
19	0.947891554999676\\
20	0.959596952539734\\
21	0.953511341961749\\
22	0.934541709460444\\
23	0.94489673194331\\
24	0.943169775539891\\
25	0.928348666918004\\
26	0.9\\
27	0.940435993053016\\
28	0.957224302800614\\
29	0.946216624815353\\
30	0.955753815787786\\
31	0.944182753360872\\
32	0.943853772948015\\
33	0.934427955770569\\
34	0.95752245721545\\
35	0.959453747757117\\
36	0.968711553076628\\
37	0.96578141228924\\
38	0.945426473662656\\
39	0.934836850733102\\
40	0.936725078742042\\
41	0.919967261991439\\
42	0.934972518621256\\
43	0.960472186860523\\
44	0.946410129475856\\
45	0.954778827375918\\
46	0.940772652678596\\
47	0.958398597045348\\
48	0.954557099828029\\
49	0.963773865429422\\
50	0.951506022926726\\
51	0.954727569201236\\
52	0.9646734785798\\
53	0.977811292974159\\
54	0.979045577451492\\
55	0.975932826416532\\
56	0.987896065848176\\
57	0.995939494185129\\
58	0.966458221918116\\
59	0.967428166249755\\
60	0.945756467097624\\
61	0.937567320201842\\
62	0.954114017154011\\
63	0.949801556414701\\
64	0.961913868974876\\
65	0.937376027279935\\
66	0.959583872365729\\
67	0.94756241685385\\
68	0.942064460863642\\
69	0.963303737801128\\
70	0.984772967751947\\
71	0.972054598128733\\
72	0.959823561350124\\
73	0.964961722314041\\
74	0.933645091134188\\
75	0.956910120434687\\
76	0.956752187225122\\
77	0.974584995686175\\
78	0.967908899028481\\
79	0.973077851628163\\
80	0.952922447931796\\
81	0.930468833736354\\
82	0.956283784600467\\
83	0.957941919893558\\
84	0.939110187783749\\
85	0.949935902073805\\
86	0.941707240433414\\
87	0.966589645266208\\
88	0.955407954414003\\
89	0.9645371615266\\
90	0.960558859329979\\
91	0.949465374949962\\
92	0.953920752299818\\
93	0.954636095104379\\
94	0.958402847204293\\
95	0.965563465125481\\
96	0.961947827049353\\
97	0.97251664582096\\
98	0.958730520423417\\
99	0.959574720908039\\
100	0.959103237980429\\
101	0.956006579302019\\
102	0.958484545240241\\
103	0.966350010682776\\
104	0.975231075971799\\
105	0.981633506406907\\
106	0.974519716785457\\
107	0.971983803674631\\
108	0.956708024415146\\
109	0.962373580831132\\
110	0.936074343001477\\
111	0.935543470551782\\
112	0.927951962233611\\
113	0.930228570359404\\
114	0.92554754703502\\
115	0.946384059459908\\
116	0.958477955130213\\
117	0.960862918234609\\
118	0.955960191348604\\
119	0.946614660633567\\
120	0.950143364843558\\
121	0.953102282595965\\
122	0.964580637460818\\
123	0.974849075582093\\
124	0.959226130077656\\
125	0.962892616470785\\
126	0.975615708294712\\
127	0.951550320815049\\
128	0.961049511530677\\
129	0.965432513583398\\
130	0.970773417793468\\
131	0.93360442531582\\
132	0.932584141855113\\
133	0.957466855471516\\
134	0.94656274795646\\
135	0.956531709784011\\
136	0.952229358326609\\
137	0.959306705370602\\
138	0.967517344472084\\
139	0.980049428305163\\
140	0.970768087185022\\
141	0.967037976400974\\
142	0.942656235815276\\
143	0.923403955261669\\
144	0.939181234796637\\
145	0.922405354616681\\
146	0.943495281304588\\
147	0.979050387349898\\
148	0.992934075207153\\
149	0.988320716274008\\
150	0.964851067393304\\
151	0.952313846948977\\
152	0.961644435785242\\
153	0.952224996583385\\
154	0.960103863349994\\
155	0.951828922188673\\
156	0.948209197735291\\
157	0.940776108235158\\
158	0.939035780780435\\
159	0.938417340258261\\
160	0.941717171915555\\
161	0.937249128113143\\
162	0.942145346829674\\
163	0.928197230865662\\
164	0.943651504354035\\
165	0.954341572389772\\
166	0.961995491388461\\
167	0.969029426190762\\
168	0.97712333724144\\
169	0.989540547584851\\
170	0.979943916991512\\
171	0.98708440521443\\
172	0.967605105399309\\
173	0.962915406718558\\
174	0.957402073053464\\
175	0.956254542786457\\
176	0.958528406749196\\
177	0.963118505730737\\
178	0.98579441793805\\
179	0.94914193052317\\
180	0.950679786271787\\
181	0.948438033611645\\
182	0.95088196921266\\
183	0.962534711844875\\
184	0.983687142083246\\
185	0.979379330419821\\
186	0.983793881977745\\
187	0.96957988368491\\
188	0.973714019217704\\
189	0.990306044994312\\
190	1\\
191	0.984963407992938\\
192	0.96275169259446\\
193	0.944364958086035\\
194	0.952372247055699\\
195	0.960916173890581\\
196	0.959553745473413\\
197	0.95779599084006\\
198	0.968257210090862\\
199	0.968492757558021\\
200	0.958385928835143\\
201	0.935423749903579\\
202	0.956323909258072\\
203	0.951286413085797\\
204	0.939172470940469\\
205	0.93698428787815\\
206	0.934864033298812\\
207	0.933944843764882\\
208	0.92993284018584\\
209	0.924461293910059\\
210	0.952569567997327\\
211	0.927720489916326\\
212	0.917973964490637\\
213	0.935554459910223\\
214	0.931765342082704\\
215	0.926061508316281\\
216	0.923308437247212\\
217	0.929343627835433\\
218	0.937150604777945\\
219	0.934255872906107\\
220	0.948907381477802\\
221	0.950306377436074\\
222	0.959105955428957\\
223	0.953923655267051\\
224	0.959555060268833\\
225	0.955023944702437\\
226	0.93580809227051\\
227	0.921013025629936\\
228	0.939297705462749\\
229	0.95117067905541\\
230	0.93687327822494\\
231	0.919181715942992\\
232	0.934008491932052\\
233	0.928662468531169\\
234	0.933196901351104\\
235	0.950541798003196\\
236	0.97753441894475\\
237	0.936881799657181\\
238	0.948351880053237\\
239	0.922297925291248\\
240	0.935789312829945\\
241	0.933512364224726\\
242	0.929850928235848\\
243	0.956933939103847\\
244	0.948633947874478\\
245	0.946785612065164\\
246	0.939538693976444\\
247	0.939879615460977\\
248	0.92190306180556\\
249	0.946391011811309\\
250	0.940088219709304\\
251	0.925617421325603\\
252	0.93001488093862\\
253	0.941886380855036\\
254	0.970178490308786\\
255	0.975851168952143\\
256	0.968052860361389\\
257	0.973721116667997\\
258	0.980050177247345\\
259	0.977554147340934\\
260	0.945560088328157\\
261	0.970270131291493\\
262	0.970090321264657\\
263	0.944087325400303\\
264	0.934394507412428\\
265	0.950787571365338\\
266	0.962340314766486\\
267	0.947301419880874\\
268	0.943450992115285\\
269	0.928917912296495\\
270	0.924432648198997\\
271	0.928303470809453\\
272	0.941993523387434\\
273	0.946911629869938\\
274	0.97418000774258\\
275	0.990453536694941\\
276	0.946000065267983\\
277	0.938262200222622\\
278	0.913702748907188\\
279	0.908787328660949\\
280	0.9\\
281	0.900469196733864\\
282	0.91282201405113\\
283	0.927782555343139\\
284	0.927503436441976\\
285	0.940101707875285\\
286	0.928647034081072\\
287	0.923796701190917\\
288	0.945764085689846\\
289	0.953459015160332\\
290	0.973991343202064\\
291	0.962117309695832\\
292	0.969318381201073\\
293	0.967892775076699\\
294	0.965488618008867\\
295	0.974657852817654\\
296	0.987759003586433\\
297	0.979667430130787\\
298	0.972325425755275\\
299	0.96702218790923\\
300	0.967122212335579\\
301	0.965747422930015\\
302	0.950112028621668\\
303	0.958577747797982\\
304	0.957857016931905\\
305	0.967942523101982\\
306	0.978655633218234\\
307	0.98648111939272\\
308	0.975864995128239\\
309	0.976157786072423\\
310	0.960420613900547\\
311	0.953374455864923\\
312	0.963332563679421\\
313	0.952602300810054\\
314	0.947686321128362\\
315	0.936827042044694\\
316	0.918304589005291\\
317	0.910094128562923\\
318	0.908228810526526\\
319	0.91031676928011\\
320	0.931292184642366\\
321	0.933456468203073\\
322	0.927822029000176\\
323	0.914648016289828\\
324	0.948334821932224\\
325	0.934690028490692\\
326	0.937638002542093\\
327	0.944537561319748\\
328	0.952075263762399\\
329	0.964494260313127\\
330	0.962265199477288\\
331	0.963378661540611\\
332	0.985963654640078\\
333	0.998505562244383\\
334	0.987595468498564\\
335	0.983393772997882\\
336	0.958053568337932\\
337	0.976875996930744\\
338	0.95938202470453\\
339	0.928331535211165\\
340	0.943558352025571\\
341	0.948650984084207\\
342	0.936438197318736\\
343	0.941392200802748\\
344	0.917261386006729\\
345	0.94456392640282\\
346	0.937478375097945\\
347	0.928615351499476\\
348	0.930391875508374\\
349	0.932683158790022\\
350	0.930724081207818\\
351	0.924447323208732\\
352	0.94567055446467\\
353	0.93681507920908\\
354	0.932627399965104\\
355	0.935747901293196\\
356	0.956278250577352\\
357	0.944857497445108\\
358	0.970290351435463\\
359	0.967140311170838\\
360	0.963646224969459\\
361	0.962761475868628\\
362	0.968656275339581\\
363	0.977950542684071\\
364	0.988251024647579\\
365	0.964895958676497\\
366	0.948552049651284\\
367	0.936391457524882\\
368	0.958584355701293\\
369	0.952107425222802\\
370	0.95340180443461\\
371	0.942194655153639\\
372	0.949907394976438\\
373	0.96576427815642\\
374	0.978966599535416\\
375	1\\
376	0.958527583894624\\
377	0.946014848078897\\
378	0.942417660976133\\
379	0.955859866042645\\
380	0.944063286449319\\
381	0.941241188831698\\
382	0.964981840575206\\
383	0.953215778557445\\
384	0.961635080484372\\
385	0.954184277124157\\
386	0.98440284950473\\
387	0.981504840439508\\
388	0.9778671761874\\
389	0.974995987559932\\
390	0.960956302568198\\
391	0.956117973558772\\
392	0.976780451414399\\
393	0.998199589706753\\
394	0.968972408767867\\
395	0.949888990744446\\
396	0.938439595778213\\
397	0.938633433328434\\
398	0.934900897188294\\
399	0.942020618252087\\
400	0.960811571811468\\
401	0.944605629633224\\
402	0.956635607504398\\
403	0.958436891747499\\
404	0.968514384269535\\
405	0.947902253139949\\
406	0.9374062574792\\
407	0.959704908953896\\
408	0.944944318289047\\
409	0.920938007047405\\
410	0.921546515150224\\
411	0.917429924513746\\
412	0.932296070399769\\
413	0.922231012234943\\
414	0.905714777022701\\
415	0.930024775759392\\
416	0.943778385314469\\
417	0.978391594883761\\
418	0.964297427232492\\
419	0.96509402443708\\
420	0.965077754380518\\
421	0.954722562145791\\
422	0.955975796009599\\
423	0.970610007991676\\
424	0.949967431125015\\
425	0.941737445959174\\
426	0.962320625267062\\
427	0.95865577625871\\
428	0.941719454857586\\
429	0.948482372563828\\
430	0.950448665528393\\
431	0.946026991093805\\
432	0.960249475979296\\
433	0.934753239635874\\
434	0.954042503111538\\
435	0.957791469893728\\
436	0.974076870857536\\
437	0.975437005780609\\
438	0.994422130851519\\
439	0.98297732321093\\
440	0.973695224937307\\
441	0.972490883018249\\
442	0.970800430250518\\
443	0.950483255624872\\
444	0.916844295019878\\
445	0.929590548454316\\
446	0.928687516557917\\
447	0.937593679755542\\
448	0.935548447423591\\
449	0.929136030228268\\
450	0.922982185581412\\
451	0.928931674967393\\
452	0.927733664119534\\
453	0.946197961289712\\
454	0.931997091181105\\
455	0.939654197267807\\
456	0.950127864589857\\
457	0.959245577847115\\
458	0.955092701075979\\
459	0.922555536182528\\
460	0.940321948552279\\
461	0.960171881825008\\
462	0.955681822374583\\
463	0.95744194165412\\
464	0.936047677865757\\
465	0.933358514247498\\
466	0.925934109179706\\
467	0.963611961383209\\
468	0.956586595909864\\
469	0.946565396147325\\
470	0.944333614759889\\
471	0.938170491698281\\
472	0.931730417292338\\
473	0.932830375055556\\
474	0.964386764667542\\
475	0.958362607272105\\
476	0.956007439474328\\
477	0.94741130558081\\
478	0.947731943343593\\
479	0.952526902539592\\
480	0.922597488010679\\
481	0.935546898514368\\
482	0.942339430271548\\
483	0.957471174728204\\
484	0.940024422528878\\
485	0.932702579812484\\
486	0.9\\
487	0.914360093111233\\
488	0.917666250099142\\
489	0.941762814528687\\
490	0.972651475174174\\
491	0.970165791628825\\
492	0.954065404005482\\
493	0.937768364377058\\
494	0.935647159367305\\
495	0.932236447821616\\
496	0.941630614075192\\
497	0.918342254429342\\
498	0.92164299231233\\
499	0.937678604139166\\
500	0.957693551352131\\
501	0.945990376152581\\
502	0.951173153538321\\
503	0.959408514544175\\
504	0.949392311174441\\
505	0.940336759466226\\
506	0.931687220005788\\
507	0.935090112091492\\
508	0.939787392523278\\
509	0.941049055560124\\
510	0.927409739356782\\
511	0.922905427649827\\
512	0.935763498102949\\
513	0.945295232399894\\
514	0.949138920882683\\
515	0.959809202349262\\
516	0.958254613004723\\
517	0.939534930467159\\
518	0.940742505351417\\
519	0.962199269159686\\
520	0.948292314242804\\
521	0.956018916196986\\
522	0.939578375380212\\
523	0.937921712844093\\
524	0.931629883215304\\
525	0.929053688921223\\
526	0.952528126210296\\
527	0.964253668292799\\
528	0.930615604793486\\
529	0.941816188716607\\
530	0.960339711225\\
531	0.955700777791618\\
532	0.972358583199892\\
533	0.960310571714649\\
534	0.974712964341946\\
535	0.980302741808498\\
536	0.964455324048123\\
537	0.963841230082749\\
538	0.96560371359467\\
539	0.966481470025935\\
540	0.961565433608098\\
541	0.960081175174294\\
542	0.946017107699617\\
543	0.965378625144596\\
544	0.950368063805941\\
545	0.948504076052274\\
546	0.944646111225516\\
547	0.942578248375363\\
548	0.953184066788211\\
549	0.930609337450379\\
550	0.952403461567903\\
551	0.953407994541831\\
552	0.953115844189042\\
553	0.962604415284524\\
554	0.963991005519595\\
555	0.958434222618392\\
556	0.970895897833448\\
557	0.958841139497497\\
558	0.942636050443731\\
559	0.961449676218916\\
560	0.960462858372862\\
561	0.945748123408238\\
562	0.963440089908969\\
563	0.966427264983705\\
564	0.9561575321765\\
565	0.925512120333145\\
566	0.931211010248945\\
567	0.959234154938855\\
568	0.991502307290576\\
569	0.968297735302982\\
570	0.974221668507196\\
571	0.979003121371992\\
572	0.960077311462318\\
573	0.958043314375748\\
574	0.95101898611488\\
575	0.964917785823617\\
576	0.971998015044671\\
577	0.964037130882213\\
578	0.969314015730286\\
579	0.957671212430314\\
580	0.925777707742507\\
581	0.94547894140698\\
582	0.951906440539092\\
583	0.943265251810895\\
584	0.935390109635754\\
585	0.938940939936924\\
586	0.932945826476044\\
587	0.9204934569983\\
588	0.936844287360268\\
589	0.960044058838916\\
590	0.940026465892245\\
591	0.921219867350145\\
592	0.902122482652093\\
593	0.906897464474475\\
594	0.9314155222573\\
595	0.953472942225801\\
596	0.943475104654347\\
597	0.95779002741628\\
598	0.962988256514336\\
599	0.940008819394049\\
600	0.974339980443134\\
601	0.98083390584515\\
602	0.967199184687609\\
603	0.962863336513817\\
604	0.960241936805427\\
605	0.959147646524811\\
606	0.941237854459928\\
607	0.930129196573978\\
608	0.94036583266858\\
609	0.926736389416848\\
610	0.9170799862255\\
611	0.946226659626753\\
612	0.948844263209697\\
613	0.960508297061392\\
614	0.950370729919173\\
615	0.948004938759388\\
616	0.927644094150135\\
617	0.92074514459867\\
618	0.9\\
619	0.909190004830237\\
620	0.940691272588276\\
621	0.94450930146651\\
622	0.925929075338619\\
623	0.937793581725983\\
624	0.944068929163659\\
625	0.939798634195934\\
626	0.924954497212192\\
627	0.942880603867785\\
628	0.929575839441819\\
629	0.959388329614247\\
630	0.967708229530506\\
631	0.982547481878235\\
632	0.963181324085418\\
633	0.950190985647582\\
634	0.941530848272548\\
635	0.968067677496322\\
636	0.977223777503606\\
637	0.98983748110116\\
638	0.995229666237889\\
639	0.979603727762787\\
640	0.970143052145899\\
641	0.948361271026067\\
642	0.967879918484778\\
643	0.970733187373685\\
644	0.967236431007194\\
645	0.967508964672663\\
646	0.97335672292193\\
647	0.98010645625536\\
648	0.979569488568456\\
649	0.968407436715133\\
650	0.960949530803068\\
651	0.958799485418183\\
652	0.964170992408676\\
653	0.951939334307925\\
654	0.934408906143442\\
655	0.922247468068466\\
656	0.925708916336922\\
657	0.923034419105005\\
658	0.921125161798502\\
659	0.925818555803633\\
660	0.949575299619383\\
661	0.93674505691329\\
662	0.956651658887543\\
663	0.96626169197254\\
664	0.955520422459777\\
665	0.951923224198131\\
666	0.940055497829042\\
667	0.936834234597681\\
668	0.965471770502938\\
669	0.970022737315514\\
670	0.93737811389616\\
671	0.952880440137853\\
672	0.94855616609402\\
673	0.958613835017908\\
674	0.958036748422306\\
675	0.980033800262755\\
676	0.958870037183195\\
677	0.947174376688019\\
678	0.938880825690293\\
679	0.941499151156957\\
680	0.963083548665634\\
681	0.935412823195673\\
682	0.940266664659554\\
683	0.941060994505332\\
684	0.941315374622138\\
685	0.951430233764672\\
686	0.963907875387842\\
687	0.956173581352242\\
688	0.942478627488708\\
689	0.91405852435127\\
690	0.925942333680663\\
691	0.929560098586868\\
692	0.916794811053201\\
693	0.938368716340065\\
694	0.945336107098192\\
695	0.932241382902763\\
696	0.934149906394734\\
697	0.942465613967025\\
698	0.955590976968788\\
699	0.954346608988092\\
700	0.922287876647301\\
701	0.959282750414341\\
702	0.963465883647869\\
703	0.957580917817023\\
704	0.967659207202885\\
705	0.953745689106668\\
706	0.959444394005829\\
707	0.965234611336238\\
708	0.957661814573898\\
709	0.934490280939706\\
710	0.924561316514458\\
711	0.928964939761729\\
712	0.913634441366491\\
713	0.929910676817425\\
714	0.941483063273218\\
715	0.934421935106626\\
716	0.930737805165077\\
717	0.927221290008388\\
718	0.942605013119879\\
719	0.94166731408166\\
720	0.925100858081771\\
721	0.934141860648703\\
722	0.93501098305197\\
723	0.940639113208076\\
724	0.95871965349504\\
725	0.938190702097606\\
726	0.930522962814216\\
727	0.924766366341439\\
728	0.933686159935769\\
729	0.914055780552786\\
730	0.92293899588549\\
731	0.944277992402372\\
732	0.948704061609701\\
733	0.945444027404803\\
734	0.941722525919322\\
735	0.951879995146534\\
736	0.956961607527738\\
737	0.97242560383615\\
738	0.968271378303868\\
739	0.980278251263804\\
740	0.966681630439868\\
741	0.941026517094001\\
742	0.935681677083614\\
743	0.951584766066107\\
744	0.962231966340308\\
745	0.932297057413265\\
746	0.936467312112394\\
747	0.95516893403048\\
748	0.939781192775385\\
749	0.917255360353265\\
750	0.926984973160359\\
751	0.934872439870648\\
752	0.945201320290458\\
753	0.961515178143253\\
754	0.936494456672582\\
755	0.948171500488333\\
756	0.926937832752987\\
757	0.935417725444066\\
758	0.934436815720162\\
759	0.923181799573227\\
760	0.934704991982271\\
761	0.923780365179677\\
762	0.919088158047119\\
763	0.938234462428474\\
764	0.965608593817215\\
765	0.963519620372678\\
766	0.964671065030861\\
767	0.93429638421642\\
768	0.927362711988128\\
769	0.933948429661677\\
770	0.949871515697988\\
771	0.952364707485206\\
772	0.955632848360488\\
773	0.974966477208778\\
774	0.969441609395247\\
775	0.937043316668815\\
776	0.943985320863901\\
777	0.948506361223264\\
778	0.946150139227112\\
779	0.944423211108622\\
780	0.959047679995633\\
781	0.967908782965543\\
782	0.965444598594845\\
783	0.958634475313075\\
784	0.967300629916204\\
785	0.965554731589906\\
786	0.97795827419698\\
787	0.944509345150714\\
788	0.933549345540145\\
789	0.924014856194724\\
790	0.95859293264343\\
791	0.96145008129291\\
792	0.963149186267785\\
793	0.964753541287944\\
794	0.978066744077344\\
795	0.970576180948786\\
796	0.956093093327963\\
797	0.944830948659045\\
798	0.94176666028768\\
799	0.952499121379029\\
800	0.98061659443022\\
801	1\\
802	0.983313017538182\\
803	0.955009665522238\\
804	0.968355081102707\\
805	0.950285312573985\\
806	0.94240420050716\\
807	0.948135250976749\\
808	0.946305692465426\\
809	0.924658038316789\\
810	0.937646540875971\\
811	0.9469622303062\\
812	0.958903679477898\\
813	0.958635203428714\\
814	0.972307575191006\\
815	0.953095587825076\\
816	0.945038871673348\\
817	0.944098206042468\\
818	0.965736691576027\\
819	0.961589924347119\\
820	0.950387725448999\\
821	0.962806497137063\\
822	1\\
823	0.967607765700145\\
824	0.958761831327092\\
825	0.966374593208166\\
826	0.96796440356606\\
827	0.948178266800448\\
828	0.959419642533693\\
829	0.95786108625673\\
830	0.963373921716353\\
831	0.959829019657671\\
832	0.931353573835962\\
833	0.948638057680201\\
834	0.978753075016715\\
835	0.98667889654768\\
836	0.967153015394459\\
837	0.932834349701147\\
838	0.973947926847099\\
839	0.976830567382485\\
840	0.950112988347424\\
841	0.949324937690175\\
842	0.958269676114281\\
843	0.917302021340429\\
844	0.9\\
845	0.917915729573936\\
846	0.935569524048336\\
847	0.936982068587398\\
848	0.933631363106871\\
849	0.934346334892634\\
850	0.957971347597809\\
851	0.950287561131935\\
852	0.954399571933345\\
853	0.951962387011203\\
854	0.963193263096017\\
855	0.952916713164106\\
856	0.968357274316669\\
857	0.955972488678779\\
858	0.955905407537718\\
859	0.93119230387489\\
860	0.967847924696777\\
861	0.976267429223981\\
862	0.956902922491943\\
863	0.97226766746348\\
864	0.961143964611554\\
865	0.953335571380063\\
866	0.957518454314796\\
867	0.944594005706793\\
868	0.953003947316062\\
869	0.968365753366268\\
870	0.961147975571758\\
871	0.965137343375969\\
872	0.978734504202309\\
873	0.969799953134265\\
874	0.957755206983363\\
875	0.962820562727726\\
876	0.97417485251407\\
877	0.978940689396728\\
878	0.951616501808755\\
879	0.939336355865774\\
880	0.969466966121373\\
881	0.986432710331927\\
882	0.989121246854991\\
883	0.974890267219209\\
884	0.97810776858981\\
885	0.959326843036491\\
886	0.986182716677938\\
887	0.968915758290357\\
888	0.966231747818803\\
889	0.963750785633253\\
890	0.961539987220409\\
891	0.944129720895996\\
892	0.941338317461213\\
893	0.932976857090652\\
894	0.925974261411076\\
895	0.927949957416701\\
896	0.956213494874671\\
897	0.968923208048178\\
898	0.943529637196533\\
899	0.932971331684546\\
900	0.918502007130203\\
901	0.932432218769101\\
902	0.925304366239555\\
903	0.921365922007446\\
904	0.917719992938669\\
905	0.900766187615114\\
906	0.904355432499843\\
907	0.917722990668054\\
908	0.926086939554218\\
909	0.931595618168419\\
910	0.941950768196214\\
911	0.947216874179708\\
912	0.960571893097579\\
913	0.941497413185187\\
914	0.942304588332777\\
915	0.924472367466821\\
916	0.930305220555415\\
917	0.941297937751653\\
918	0.932603370950029\\
919	0.920782683956218\\
920	0.915547646845161\\
921	0.912984976257008\\
922	0.924500096494421\\
923	0.941926375582067\\
924	0.946938105452993\\
925	0.939556656676182\\
926	0.944585694711609\\
927	0.95561693142291\\
928	0.965202082677569\\
929	0.949594628200719\\
930	0.936438486464886\\
931	0.937838536040902\\
932	0.953772036250342\\
933	0.930635807197992\\
934	0.951097331837376\\
935	0.958589535775305\\
936	0.959447768032216\\
937	0.957873577245875\\
938	0.949798644570028\\
939	0.956355349787637\\
940	0.955133952409541\\
941	0.956770832263612\\
942	0.942269548019289\\
943	0.945281365108649\\
944	0.960707971269542\\
945	0.955946668159891\\
946	0.925264339971996\\
947	0.965154890559464\\
948	0.947405268234746\\
949	0.967560316012469\\
950	0.948956705543935\\
951	0.950389294079581\\
952	0.964585921736865\\
953	0.979014721964536\\
954	0.994335830225984\\
955	0.980140189199706\\
956	0.957688322512743\\
957	0.966846699306698\\
958	0.970273872945729\\
959	0.988318424713357\\
960	0.952934874617723\\
961	0.947472961913648\\
962	0.953813147770328\\
963	0.960407744611454\\
964	0.968958510782271\\
965	0.953066950485809\\
966	0.945283197005417\\
967	0.935354018151271\\
968	0.950498982881414\\
969	0.956746374996586\\
970	0.905680189668629\\
971	0.920951654378905\\
972	0.932722837525361\\
973	0.949946119890086\\
974	0.972417660800567\\
975	0.976250714801108\\
976	0.971569503890807\\
977	0.949155837601112\\
978	0.945330552882802\\
979	0.95073746481799\\
980	0.965463625957281\\
981	0.945287105832479\\
982	0.950221242534279\\
983	0.929857520359719\\
984	0.915608774693766\\
985	0.926231046967797\\
986	0.94255244974877\\
987	0.980561163830442\\
988	0.994944952764614\\
989	0.976933832699903\\
990	0.950439954484841\\
991	0.965651117257312\\
992	0.975024048455164\\
993	0.982336626775736\\
994	0.980178015434573\\
995	0.973709929595838\\
996	0.972078535652221\\
997	0.9604131298539\\
998	0.973098584038984\\
999	0.97754324898858\\
1000	0.980440452662026\\
1001	0.97562488795619\\
1002	0.943028577286233\\
1003	0.966244097614818\\
1004	0.960285481252963\\
1005	0.952195630101972\\
1006	0.959770400916424\\
1007	0.960907435856874\\
1008	0.960935215185218\\
1009	0.937960021394838\\
1010	0.962980888596479\\
1011	0.940480822500485\\
1012	0.956800361375677\\
1013	0.971755400124686\\
1014	0.962899139149054\\
1015	0.96589124274769\\
1016	0.968378977098412\\
1017	0.95914888885077\\
1018	0.93347639660699\\
1019	0.931974547282178\\
1020	0.952798983935145\\
1021	0.965691676252289\\
1022	0.971000897210457\\
1023	0.952390693491656\\
1024	0.984901013621427\\
1025	0.985934027802754\\
1026	0.980336617751031\\
1027	0.982566631563859\\
1028	0.97398662329627\\
1029	0.968984061917253\\
1030	0.96145868891829\\
1031	0.98205135460993\\
1032	0.978328084831075\\
1033	0.937596558924688\\
1034	0.956075052570554\\
1035	0.987599693753563\\
1036	0.960363176777064\\
1037	0.979729979181132\\
1038	0.969516773583732\\
1039	0.976270994720426\\
1040	0.969619366735091\\
1041	0.973205455316541\\
1042	0.985631514640776\\
1043	0.970435945729694\\
1044	0.968304284156393\\
1045	0.961084319187779\\
1046	0.940982727191015\\
1047	0.944566841160576\\
1048	0.934790678492155\\
1049	0.92211407779021\\
1050	0.946309492203784\\
1051	0.937144276968264\\
1052	0.956773617440087\\
1053	0.95184521557994\\
1054	0.957491384483402\\
1055	0.941186473000596\\
1056	0.94023538269604\\
1057	0.955326519617296\\
1058	0.950437501208498\\
1059	0.953735891823607\\
1060	0.943085980273697\\
1061	0.917881840725102\\
1062	0.920969309136028\\
1063	0.9289978060701\\
1064	0.941041804892304\\
1065	0.956960843178233\\
1066	0.950040530131852\\
1067	0.969532858171111\\
1068	0.985720676342801\\
1069	0.994456985436877\\
1070	0.990170986534165\\
1071	0.97197819609423\\
1072	0.967770350479916\\
1073	0.950341984720476\\
1074	0.957080644940661\\
1075	0.962154918971788\\
1076	0.960994737985404\\
1077	0.9667526881266\\
1078	0.946678775250086\\
1079	0.955489758053298\\
1080	0.962985221850355\\
1081	0.971236894835348\\
1082	0.964552100360932\\
1083	0.94282836509327\\
1084	0.939216415790853\\
1085	0.926625576649624\\
1086	0.942786702500199\\
1087	0.939716437392345\\
1088	0.948210196224559\\
1089	0.955300908474734\\
1090	0.966194118268357\\
1091	0.978711815589014\\
1092	0.982773461985208\\
1093	0.982508669541096\\
1094	0.990980519898285\\
1095	0.980378210612311\\
1096	0.963580833179064\\
1097	0.952987067307618\\
1098	0.948242965188843\\
1099	0.927936972638453\\
1100	0.947572385997926\\
1101	0.960066532197017\\
1102	0.964629885155293\\
1103	0.95501676715004\\
1104	0.972960845869088\\
1105	0.963412755658006\\
1106	0.957066944744071\\
1107	0.953574620153738\\
1108	0.936511721683671\\
1109	0.944139957873019\\
1110	0.9560540494683\\
1111	0.970820138348409\\
1112	0.978884880246239\\
1113	0.985517644773328\\
1114	0.967877021163717\\
1115	0.960187064404098\\
1116	0.95899661144568\\
1117	0.950895849160152\\
1118	0.933482559624374\\
1119	0.969585572171255\\
1120	0.949242363232924\\
1121	0.922165075870375\\
1122	0.908092986567569\\
1123	0.922015343624535\\
1124	0.930009218744733\\
1125	0.908839340386104\\
1126	0.914883654560914\\
1127	0.9\\
1128	0.907599378869823\\
1129	0.957365094535791\\
1130	0.973021688924645\\
1131	0.983991022140058\\
1132	0.984360198146802\\
1133	0.95540387577166\\
1134	0.969049424288599\\
1135	0.974365323517502\\
1136	0.977885185385694\\
1137	0.954300573262154\\
1138	0.954929502099532\\
1139	0.967992945464484\\
1140	0.970968228586242\\
1141	0.962941808092971\\
1142	0.936357992918081\\
1143	0.928078738312984\\
1144	0.935759265737617\\
1145	0.951706613158585\\
1146	0.940307382435676\\
1147	0.936466605333275\\
1148	0.93774032708527\\
1149	0.940840875702909\\
1150	0.946932808337608\\
1151	0.972492560207503\\
1152	0.953704013115623\\
1153	0.94130421303377\\
1154	0.940370218024941\\
1155	0.931079931553749\\
1156	0.923105992626092\\
1157	0.92292774665282\\
1158	0.954580645840285\\
1159	0.927664148934347\\
1160	0.946216216877517\\
1161	0.944785800701726\\
1162	0.954219470133386\\
1163	0.96460607345335\\
1164	0.960069380320728\\
1165	0.935559019611488\\
1166	0.933866298381876\\
1167	0.95345328921368\\
1168	0.932089112578543\\
1169	0.950159370791282\\
1170	0.935004006824586\\
1171	0.944393848862122\\
1172	0.942584102172529\\
1173	0.924789346716568\\
1174	0.94839275277418\\
1175	0.979080108033491\\
1176	0.958236301041732\\
1177	0.941418329130895\\
1178	0.938453888821756\\
1179	0.956208676745563\\
1180	0.957999650109224\\
1181	0.959088058879357\\
1182	0.962217730039823\\
1183	0.957062742281544\\
1184	0.970276391859125\\
1185	0.98434302847415\\
1186	0.973835339177359\\
1187	0.964172609285764\\
1188	0.952348001232967\\
1189	0.980479658630359\\
1190	0.972412791752632\\
1191	0.933276313475098\\
1192	0.930902240194972\\
1193	0.922876507275199\\
1194	0.91672342034828\\
1195	0.933526167824843\\
1196	0.931217687731601\\
1197	0.946384828233224\\
1198	0.955181723206222\\
1199	0.972958706722434\\
1200	0.98610146918706\\
1201	0.97667048106955\\
1202	0.950932675181702\\
1203	0.941774380868275\\
1204	0.923509457995733\\
1205	0.924629133218895\\
1206	0.92600682475558\\
1207	0.903440681560834\\
1208	0.910242268408421\\
1209	0.918846982044311\\
1210	0.91274544833636\\
1211	0.925748918850081\\
1212	0.942474647422197\\
1213	0.963156116921685\\
1214	0.978485122924484\\
1215	0.972057442861829\\
1216	0.972286637786971\\
1217	0.961372800622701\\
1218	0.940016400664167\\
1219	0.977584050375919\\
1220	0.96018042721814\\
1221	0.954846589743001\\
1222	0.941616921066164\\
1223	0.911103474485277\\
1224	0.931002103320412\\
1225	0.935248656288285\\
1226	0.952293392801671\\
1227	0.950295844324903\\
1228	0.954037734928715\\
1229	0.952670571700225\\
1230	0.960070477328776\\
1231	0.967634793519294\\
1232	0.963000215915933\\
1233	0.941735600533581\\
1234	0.916471022690636\\
1235	0.955634575999297\\
1236	0.95536189202767\\
1237	0.960420972301386\\
1238	0.96315608265628\\
1239	0.954311784423007\\
1240	0.945650987671971\\
1241	0.944454814422788\\
1242	0.942653985514702\\
1243	0.945235712668406\\
1244	0.955040955967251\\
1245	0.960937138520875\\
1246	0.939615433365715\\
1247	0.926796341950612\\
1248	0.917125896069514\\
1249	0.929031052998537\\
1250	0.934736703705972\\
1251	0.98598022353477\\
1252	0.980895109917983\\
1253	0.983605600272216\\
1254	0.975817486605538\\
1255	0.9570477720346\\
1256	0.973286992877703\\
1257	0.961561463177693\\
1258	0.96408038774889\\
1259	0.956399586380609\\
1260	0.938604387658257\\
1261	0.9\\
1262	0.925287568585268\\
1263	0.939469150544688\\
1264	0.930586506883443\\
1265	0.931609125815992\\
1266	0.94777549244786\\
1267	0.952491434406655\\
1268	0.944234371377896\\
1269	0.940056630183969\\
1270	0.941387844988421\\
1271	0.916685530811184\\
1272	0.920620977580681\\
1273	0.905541998453318\\
1274	0.921548025181921\\
1275	0.939142129406532\\
1276	0.946976502969747\\
1277	0.945314583009685\\
1278	0.926129266456417\\
1279	0.921583201709278\\
1280	0.927568249029657\\
1281	0.918232316905008\\
1282	0.911187099527042\\
1283	0.928903307421771\\
1284	0.91697756294215\\
1285	0.932796680386762\\
1286	0.93375067014031\\
1287	0.945616504160492\\
1288	0.951322985981502\\
1289	0.942483593108046\\
1290	0.938312832985411\\
1291	0.945574799534323\\
1292	0.953166604716221\\
1293	0.959727103073965\\
1294	0.946588652013017\\
1295	0.957846973892065\\
1296	0.954101455416863\\
1297	0.951172998835069\\
1298	0.944182045692814\\
1299	0.961452247891158\\
1300	0.960351759177545\\
1301	0.967050585064575\\
1302	0.946483423523944\\
1303	0.922633830620448\\
1304	0.954258945647413\\
1305	0.953603807431755\\
1306	0.928348192359524\\
1307	0.942646328890064\\
1308	0.973254560565594\\
1309	0.953705191422086\\
1310	0.957418612731132\\
1311	0.960439064051172\\
1312	0.944186950699472\\
1313	0.945613346787984\\
1314	0.941750079213734\\
1315	0.949685893424802\\
1316	0.938416789313623\\
1317	0.936851571482629\\
1318	0.943049861492108\\
1319	0.939544974561978\\
1320	0.926480207230824\\
1321	0.9\\
1322	0.9\\
1323	0.912152693286461\\
1324	0.932430673423486\\
1325	0.960486696208292\\
1326	0.980733479622977\\
1327	0.983830394091134\\
1328	0.950020915041137\\
1329	0.948135646648302\\
1330	0.966358191873943\\
1331	0.969119894822044\\
1332	0.945325679836795\\
1333	0.98352775628948\\
1334	1\\
1335	1\\
1336	1\\
1337	0.987431716039522\\
1338	1\\
1339	0.99548980311557\\
1340	0.989257379507109\\
1341	0.973921825298512\\
1342	0.965944650306347\\
1343	0.962170854376428\\
1344	0.958046893522731\\
1345	0.95850701144304\\
1346	0.93993059965075\\
1347	0.958495025151251\\
1348	0.973065474197846\\
1349	0.971183741358345\\
1350	0.952690497637544\\
1351	0.965286353986649\\
1352	0.955046836513706\\
1353	0.961383926570338\\
1354	0.986386583988721\\
1355	0.968331588417084\\
1356	0.981977121839167\\
1357	0.971204898898406\\
1358	0.977069990272835\\
1359	0.943577673581153\\
1360	0.937145646266246\\
1361	0.919738075101211\\
1362	0.930463791147839\\
1363	0.931538936216455\\
1364	0.952241156355756\\
1365	0.95059263761627\\
1366	0.955302574647402\\
1367	0.939059453514196\\
1368	0.921983600561669\\
1369	0.952156422871971\\
1370	0.950447668188583\\
1371	0.938542611567911\\
1372	0.927201131777457\\
1373	0.91990086549325\\
1374	0.914522142789579\\
1375	0.925336675324149\\
1376	0.930840736057003\\
1377	0.923651061622801\\
1378	0.929700734323853\\
1379	0.938739732595157\\
1380	0.940259896498864\\
1381	0.972549490900811\\
1382	0.934963637244726\\
1383	0.95348080041772\\
1384	0.966838635840655\\
1385	0.948590850478902\\
1386	0.957298751533022\\
1387	0.946404739114375\\
1388	0.94648175257365\\
1389	0.945004415836943\\
1390	0.920947490815227\\
1391	0.925535997704007\\
1392	0.955210303481991\\
1393	0.952448361987104\\
1394	0.959620539109542\\
1395	0.9803293700664\\
1396	0.971157089248699\\
1397	0.981041929835202\\
1398	0.981111103162814\\
1399	1\\
1400	0.967529165650068\\
1401	0.961148850161978\\
1402	0.966567782604991\\
1403	0.942616936310681\\
1404	0.941943859826913\\
1405	0.94422066960865\\
1406	0.961017884404275\\
1407	0.96474495763941\\
1408	0.973859571748467\\
1409	0.968743723838985\\
1410	0.974974175101693\\
1411	0.969432227370837\\
1412	0.968001439108162\\
1413	0.971624728277184\\
1414	0.985028739392004\\
1415	0.97589560769031\\
1416	0.963975362970742\\
1417	0.963067958473245\\
1418	0.91848209126298\\
1419	0.946863990441724\\
1420	0.954145732967826\\
1421	0.967413639695218\\
1422	0.95605291249794\\
1423	0.967779414289559\\
1424	0.994527001350633\\
1425	0.973961895473362\\
1426	0.987790814387073\\
1427	0.964521493688798\\
1428	0.967993588945257\\
1429	0.950349218933817\\
1430	0.953620939736971\\
1431	0.943458049235122\\
1432	0.927355917326564\\
1433	0.933403613011533\\
1434	0.912146731837016\\
1435	0.916597802789924\\
1436	0.919953907541462\\
1437	0.917560026011656\\
1438	0.920297156465927\\
1439	0.917442263391868\\
1440	0.934166522806409\\
1441	0.920817922939893\\
1442	0.911934966366996\\
1443	0.952479656463759\\
1444	0.974534570361385\\
1445	1\\
1446	0.981658026588627\\
1447	0.99352867488953\\
1448	1\\
1449	0.984561944665313\\
1450	0.973999955721247\\
1451	0.96924299047353\\
1452	0.959753878569797\\
1453	0.950601975998493\\
1454	0.963829949493227\\
1455	0.977777613129258\\
1456	0.963572378911826\\
1457	0.980155752647823\\
1458	0.957705169038214\\
1459	0.964458342685772\\
1460	0.941940630040374\\
1461	0.950437126500095\\
1462	0.959449044134048\\
1463	0.954082405785014\\
1464	0.968772628615113\\
1465	0.959571356474962\\
1466	0.948415691665287\\
1467	0.928026862041495\\
1468	0.932024146542244\\
1469	0.946235918129172\\
1470	0.959266934240572\\
1471	0.978868498604659\\
1472	0.943256697215818\\
1473	0.936000764757447\\
1474	0.922691303750517\\
1475	0.936947791770177\\
1476	0.936437047880307\\
1477	0.939916764676376\\
1478	0.934569705234307\\
1479	0.944422318898329\\
1480	0.917335134357005\\
1481	0.919310881410499\\
1482	0.932486022348503\\
1483	0.955354410408728\\
1484	0.949579614325189\\
1485	0.96420108607302\\
1486	0.962935348955151\\
1487	0.928189001351606\\
1488	0.934488226275388\\
1489	0.925584907954668\\
1490	0.954768231442031\\
1491	0.950323400779959\\
1492	0.942504357088861\\
1493	0.935678074322801\\
1494	0.948313811497092\\
1495	0.945846053059117\\
1496	0.953483486321656\\
1497	0.956057883168196\\
1498	0.943405828819669\\
1499	0.942597320671578\\
1500	0.928256800412492\\
1501	0.927334532622797\\
1502	0.931705928910953\\
1503	0.929223431161094\\
1504	0.913285193222424\\
1505	0.94430805025916\\
1506	0.974839871793205\\
1507	0.964607059730624\\
1508	0.944197179905556\\
1509	0.935141915145932\\
1510	0.953570357274947\\
1511	0.961307480326669\\
1512	0.963634667654711\\
1513	0.970737321896691\\
1514	0.964451007001133\\
1515	0.940736520581857\\
1516	0.947010312309923\\
1517	0.944168748028339\\
1518	0.945615602062865\\
1519	0.953243062436036\\
1520	0.944040360898511\\
1521	0.95297010711971\\
1522	0.947265844260237\\
1523	0.935243150914507\\
1524	0.938044688045286\\
1525	0.938429342531588\\
1526	0.930763386219922\\
1527	0.950644907583799\\
1528	0.944883721131935\\
1529	0.951679597293059\\
1530	0.960322185994968\\
1531	0.956757400937923\\
1532	0.96902083466719\\
1533	0.965421456545237\\
1534	0.970520109632787\\
1535	0.995980482127588\\
1536	0.992926088984135\\
1537	0.994313068236554\\
1538	0.976594508648864\\
1539	0.978877501389982\\
1540	0.976570072962068\\
1541	0.962289065173474\\
1542	0.95362510146583\\
1543	0.956782527622568\\
1544	0.938303646117404\\
1545	0.913542282797654\\
1546	0.928500839786555\\
1547	0.944735427952869\\
1548	0.961331616296106\\
1549	0.940375191058288\\
1550	0.925411164183345\\
1551	0.95026045372997\\
1552	0.945498793211302\\
1553	0.918404467736698\\
1554	0.905170670216454\\
1555	0.906100198949669\\
1556	0.910913986630907\\
1557	0.933329738852324\\
1558	0.936772854464481\\
1559	0.950024495862564\\
1560	0.957235443478468\\
1561	0.93880134507338\\
1562	0.95073497148332\\
1563	0.954456404395783\\
1564	0.973994606481549\\
1565	0.962158410755797\\
1566	0.984055490502963\\
1567	0.988160277705069\\
1568	0.974155026601282\\
1569	0.983027123942307\\
1570	1\\
1571	0.999248122244392\\
1572	1\\
1573	0.996166379094332\\
1574	0.970502618816694\\
1575	0.989934815868859\\
1576	0.978050110610275\\
1577	0.96893217599913\\
1578	0.972138923240054\\
1579	0.991264022029434\\
1580	0.973965383294326\\
1581	0.98292126043108\\
1582	0.977767108994751\\
1583	0.974438495775502\\
1584	0.953057540781911\\
1585	0.952015383372385\\
1586	0.964319524926098\\
1587	0.938568563596466\\
1588	0.931632694023326\\
1589	0.95285162590966\\
1590	0.940073648207628\\
1591	0.929091739939843\\
1592	0.912135465159488\\
1593	0.949541919728166\\
1594	0.955333949378394\\
1595	0.955822878109102\\
1596	0.954338153079044\\
1597	0.963883536317742\\
1598	0.96306983166847\\
1599	0.952905321389101\\
1600	0.935535477236628\\
1601	0.944761287208474\\
1602	0.966868059086715\\
1603	0.968577612349198\\
1604	0.95081123339014\\
1605	0.948982980729996\\
1606	0.941067458685269\\
1607	0.953227080490615\\
1608	0.953652485326009\\
1609	0.96948884611368\\
1610	0.970928436107678\\
1611	0.972499551051999\\
1612	0.988037650040879\\
1613	0.96145820213158\\
1614	0.935579615433433\\
1615	0.938020581833729\\
1616	0.952763350131321\\
1617	0.933324849837725\\
1618	0.977265906598497\\
1619	0.982252219384939\\
1620	0.963232730883174\\
1621	0.953443807017023\\
1622	0.926862607088165\\
1623	0.953221984776359\\
1624	0.927619032705985\\
1625	0.934867228008835\\
1626	0.938315667208809\\
1627	0.93554755666364\\
1628	0.960648375128914\\
1629	0.940732004537534\\
1630	0.909259286014123\\
1631	0.925848234090036\\
1632	0.93733996970346\\
1633	0.95896581597852\\
1634	0.969005145806203\\
1635	0.98498306186407\\
1636	0.971117398146711\\
1637	0.966996681242457\\
1638	0.953347538548868\\
1639	0.940629454701139\\
1640	0.958249481098578\\
1641	0.934162418479539\\
1642	0.925381483827644\\
1643	0.914346997001105\\
1644	0.912270180053238\\
1645	0.915681384274448\\
1646	0.930193878578473\\
1647	0.910345888468578\\
1648	0.942377622605553\\
1649	0.921872735988415\\
1650	0.937597481959062\\
1651	0.962074855000051\\
1652	0.962235357013731\\
1653	0.960652575249912\\
1654	0.984999881323419\\
1655	0.958926358631398\\
1656	0.956071490393679\\
1657	0.957085273039199\\
1658	0.975669019172186\\
1659	0.972006511370685\\
1660	0.98700041717525\\
1661	0.953573101419957\\
1662	0.966177114987836\\
1663	0.991867969171269\\
1664	0.98743215859775\\
1665	1\\
1666	0.966714183400913\\
1667	0.929394578465274\\
1668	0.948130845921829\\
1669	0.962136145586146\\
1670	0.962864711240744\\
1671	0.972570825714215\\
1672	0.967857035585651\\
1673	0.982969676548533\\
1674	0.981643097303126\\
1675	0.951990258682571\\
1676	0.974134064562091\\
1677	0.964076577621129\\
1678	0.956264997506088\\
1679	0.943786580949008\\
1680	0.953839883729006\\
1681	0.92102857539048\\
1682	0.923943900133874\\
1683	0.935689877075308\\
1684	0.957629668654954\\
1685	0.95982684188651\\
1686	0.953983984312469\\
1687	0.94221661165719\\
1688	0.946840198379213\\
1689	0.936382213226066\\
1690	0.956684207944682\\
1691	0.952153857144635\\
1692	0.942023999538751\\
1693	0.941742406996357\\
1694	0.942039979419754\\
1695	0.929660318685595\\
1696	0.930519612750697\\
1697	0.944572009636874\\
1698	0.94697180679085\\
1699	0.950086245716796\\
1700	0.931466299199011\\
1701	0.950572900795872\\
1702	0.931933865813054\\
1703	0.921291608366383\\
1704	0.913731473519763\\
1705	0.9\\
1706	0.910561857224171\\
1707	0.927418140748774\\
1708	0.92486213580267\\
1709	0.908720342443055\\
1710	0.93937783224118\\
1711	0.943994758686176\\
1712	0.937379203674166\\
1713	0.929609985709644\\
1714	0.959877088336283\\
1715	0.936559038821828\\
1716	0.922122836672175\\
1717	0.932230719337632\\
1718	0.939596735206055\\
1719	0.965169169919104\\
1720	0.96878379942609\\
1721	0.966591604967831\\
1722	0.946616233949292\\
1723	0.944114788308763\\
1724	0.927314900122899\\
1725	0.946854752319866\\
1726	0.974729040674596\\
1727	0.957244721572173\\
1728	0.95519186376868\\
1729	0.943882138771185\\
1730	0.948025042459367\\
1731	0.962610722008753\\
1732	0.937049746989374\\
1733	0.94374450467021\\
1734	0.932340133827308\\
1735	0.950521288187761\\
1736	0.942054822909058\\
1737	0.956609885059959\\
1738	0.958278808199509\\
1739	0.965278121930349\\
1740	0.963715310554665\\
1741	0.965255705845732\\
1742	0.939076998657323\\
1743	0.950796034000918\\
1744	0.961250831217096\\
1745	0.966460035965952\\
1746	0.960909254421583\\
1747	0.953541565636042\\
1748	0.951031985347849\\
1749	0.962553364490759\\
1750	0.951977626340372\\
1751	0.959544030978046\\
1752	0.964001986685607\\
1753	0.966876302868593\\
1754	0.975537805128329\\
1755	0.973909076275362\\
1756	0.948284520380811\\
1757	0.929194347887811\\
1758	0.919185674849906\\
1759	0.91000987816479\\
1760	0.92685071295379\\
1761	0.927050881530133\\
1762	0.918738794824858\\
1763	0.933918168632007\\
1764	0.944198044091063\\
1765	0.950121300669249\\
1766	0.966128215932026\\
1767	0.956787053444117\\
1768	0.963737483928919\\
1769	0.959745147778991\\
1770	0.957891314091218\\
1771	0.959147169503888\\
1772	0.956981112635545\\
1773	0.964885583048928\\
1774	0.952977228630763\\
1775	0.952037486143815\\
1776	0.954177576256126\\
1777	0.941578581625694\\
1778	0.921020207333252\\
1779	0.92969985561798\\
1780	0.944226624035574\\
1781	0.930081822761011\\
1782	0.92287885035345\\
1783	0.957365305263296\\
1784	0.946161028708961\\
1785	0.943807875465254\\
1786	0.938816896820567\\
1787	0.951993799076966\\
1788	0.950360814087088\\
1789	0.931128283545777\\
1790	0.928635405156891\\
1791	0.947178949523489\\
1792	0.96445359740649\\
1793	0.957874989231414\\
1794	0.936175696187763\\
1795	0.951184740068399\\
1796	0.937512769854976\\
1797	0.931079143349858\\
1798	0.926503670093666\\
1799	0.938977750988324\\
1800	0.955909584889411\\
1801	0.942266726274526\\
1802	0.940264584420304\\
1803	0.938765998322316\\
1804	0.956234080249502\\
1805	0.935178337290947\\
1806	0.918362346723276\\
1807	0.906556015395364\\
1808	0.919049279336328\\
1809	0.922481804898426\\
1810	0.953832162400095\\
1811	0.955265903509879\\
1812	0.945953619936719\\
1813	0.960963159769766\\
1814	0.966100011303982\\
1815	0.96567178321063\\
1816	0.979576600970127\\
1817	0.959362656210159\\
1818	0.952586250364365\\
1819	0.93256244675091\\
1820	0.941140985061286\\
1821	0.95460538353045\\
1822	0.954682774080851\\
1823	0.955990956059193\\
1824	0.946767827494927\\
1825	0.953031033504616\\
1826	0.945094003233042\\
1827	0.943342930131763\\
1828	0.933760183026393\\
1829	0.935828703196583\\
1830	0.944743662172764\\
1831	0.961952050191051\\
1832	0.959074677058619\\
1833	0.952442337258051\\
1834	0.953142214052\\
1835	0.945237118336662\\
1836	0.928775158644536\\
1837	0.917539699904207\\
1838	0.931538992513267\\
1839	0.950090669761928\\
1840	0.954649715310208\\
1841	0.954155307859254\\
1842	0.963923208247728\\
1843	0.969807887911337\\
1844	0.948497215329224\\
1845	0.963867743282708\\
1846	0.957376911421211\\
1847	0.969241232019091\\
1848	0.975650696215729\\
1849	0.987739137816257\\
1850	0.967632909713925\\
1851	0.962832518625035\\
1852	0.973177055804743\\
1853	0.98078152071333\\
1854	0.952202110464116\\
1855	0.947035735983197\\
1856	0.945396499099675\\
1857	0.956937201879363\\
1858	0.961953297444356\\
1859	0.96313709139914\\
1860	0.962443640579061\\
1861	0.969490686606272\\
1862	0.968286331030902\\
1863	0.951653877547918\\
1864	0.93022587218147\\
1865	0.924058536681927\\
1866	0.936850115756038\\
1867	0.934500094630774\\
1868	0.943783366840253\\
1869	0.942682509886842\\
1870	0.919326486254511\\
1871	0.941127474854284\\
1872	0.958116466430822\\
1873	0.962414284150396\\
1874	0.966411719056141\\
1875	0.950737994864861\\
1876	0.937833196839709\\
1877	0.955621733952014\\
1878	0.930432136571344\\
1879	0.939980634841647\\
1880	0.945915971012987\\
1881	0.947891319699976\\
1882	0.968576280710651\\
1883	0.967514204978993\\
1884	0.976843468593943\\
1885	0.962407326285903\\
1886	0.97033584664266\\
1887	0.960015471194344\\
1888	0.969751515448091\\
1889	0.972268280837055\\
1890	0.963607749480174\\
1891	0.98918866136525\\
1892	0.966830810834457\\
1893	0.969906684821861\\
1894	0.951909991067575\\
1895	0.958204470441947\\
1896	0.957081398851944\\
1897	0.940717557989588\\
1898	0.941968960666312\\
1899	0.936417030953877\\
1900	0.947809542093267\\
1901	0.925296445064796\\
1902	0.917820278490185\\
1903	0.903226335340615\\
1904	0.907367297505539\\
1905	0.916082080307132\\
1906	0.931690880247903\\
1907	0.944423848804107\\
1908	0.937540693250885\\
1909	0.929147233162866\\
1910	0.914959147150399\\
1911	0.920287186987289\\
1912	0.932235601914911\\
1913	0.938694638993212\\
1914	0.929862617507081\\
1915	0.918409949825294\\
1916	0.936431873383544\\
1917	0.926031963611142\\
1918	0.911435510788709\\
1919	0.921751180755856\\
1920	0.932296602615285\\
1921	0.947469895548508\\
1922	0.929379970073404\\
1923	0.938793679499869\\
1924	0.931131759410571\\
1925	0.952486452603432\\
1926	0.954561345735274\\
1927	0.952386617113565\\
1928	0.923782048460783\\
1929	0.947384210818755\\
1930	0.931340448626667\\
1931	0.934976819942351\\
1932	0.933602721371259\\
1933	0.96374396670301\\
1934	0.96967811416192\\
1935	0.977466276728113\\
1936	0.972298543066463\\
1937	0.940283491213112\\
1938	0.944521389636525\\
1939	0.929259124125602\\
1940	0.935884094018871\\
1941	0.922545880904342\\
1942	0.935171158292538\\
1943	0.906210846617322\\
1944	0.92243385391763\\
1945	0.920800056711348\\
1946	0.910632536428753\\
1947	0.947777684533279\\
1948	0.94235531405502\\
1949	0.953082007357215\\
1950	0.969248996202519\\
1951	0.971648297327076\\
1952	0.94917049071702\\
1953	0.954038199952115\\
1954	0.941091260673763\\
1955	0.934195297448129\\
1956	0.958332836694297\\
1957	0.939794281704468\\
1958	0.930054676829354\\
1959	0.931829896041286\\
1960	0.941616366870359\\
1961	0.933764829526866\\
1962	0.949156824375485\\
1963	0.940315140603572\\
1964	0.950423961070476\\
1965	0.939108584919385\\
1966	0.950128057474437\\
1967	0.968675353301535\\
1968	0.9582547473431\\
1969	0.952341408459765\\
1970	0.977564038604123\\
1971	0.976005904676446\\
1972	0.974687484125614\\
1973	0.95638852916737\\
1974	0.941326777437151\\
1975	0.928193030646903\\
1976	0.905953862253438\\
1977	0.9\\
1978	0.922520622980162\\
1979	0.935673326025702\\
1980	0.927618423637648\\
1981	0.955814096054105\\
1982	0.9485326841552\\
1983	0.93492900161314\\
1984	0.94270677873051\\
1985	0.931475951158\\
1986	0.94569339526031\\
1987	0.954263112577685\\
1988	0.965998116702524\\
1989	0.948117858042197\\
1990	0.966149042643318\\
1991	0.95205102142101\\
1992	0.947069515173442\\
1993	0.957106646032589\\
1994	0.946294698353109\\
1995	0.950160599778905\\
1996	0.932047016188098\\
1997	0.951868541157059\\
1998	0.927487685019488\\
1999	0.937947706824242\\
2000	0.934399461251636\\
2001	0.922213119009601\\
2002	0.923853671637158\\
2003	0.939799643563182\\
2004	0.921964360631875\\
2005	0.941014230955305\\
2006	0.950220634303578\\
2007	0.946421991238095\\
2008	0.964108104974654\\
2009	0.956116029609716\\
2010	0.947225473698508\\
2011	0.923600441601083\\
2012	0.933683797423652\\
2013	0.948765267479921\\
2014	0.963455813809468\\
2015	0.949336537299635\\
2016	0.95210404234777\\
2017	0.945710800641004\\
2018	0.940049972873638\\
2019	0.955235957543846\\
2020	0.951332274080828\\
2021	0.980431317811946\\
2022	0.969715950748923\\
2023	0.969784478227447\\
2024	0.980728040807712\\
2025	0.991493521442427\\
2026	0.982872017484567\\
2027	0.97624503870697\\
2028	0.953229074387587\\
2029	0.958308260915144\\
2030	0.94964126258306\\
2031	0.970679698119894\\
2032	0.974867992774602\\
2033	0.947858580728245\\
2034	0.937627742764186\\
2035	0.961528859706702\\
2036	0.986299431719896\\
2037	0.978426952522858\\
2038	0.974472314804971\\
2039	0.954092489789891\\
2040	0.935823307683914\\
2041	0.951474186324332\\
2042	0.952913570553516\\
2043	0.949344108439607\\
2044	0.942350056106921\\
2045	0.939444509154374\\
2046	0.938868192659349\\
2047	0.952229949916033\\
2048	0.944758324759846\\
2049	0.947656729368847\\
2050	0.973944532394583\\
2051	0.991894116781075\\
2052	0.982459534597329\\
2053	0.979574721747751\\
2054	0.951909246025303\\
2055	0.933765741035424\\
2056	0.948104365098284\\
2057	0.928964732787709\\
2058	0.939937694405424\\
2059	0.941911559636956\\
2060	0.96235144586671\\
2061	0.934186190549582\\
2062	0.935721520513473\\
2063	0.949460486721274\\
2064	0.950372689920936\\
2065	0.966666286756057\\
2066	0.965241728401389\\
2067	0.967057128962204\\
2068	0.978343593432486\\
2069	0.957507590215715\\
2070	0.971116553055095\\
2071	0.945920253341707\\
2072	0.941923090804384\\
2073	0.914559524164275\\
2074	0.909546872417769\\
2075	0.9\\
2076	0.929791227556186\\
2077	0.943697301232959\\
2078	0.962245082491705\\
2079	0.943607155065456\\
2080	0.940218285593995\\
2081	0.930691792461972\\
2082	0.940840239144876\\
2083	0.938967580407959\\
2084	0.920258936784837\\
2085	0.942142025365678\\
2086	0.967405363733237\\
2087	0.979689375604075\\
2088	0.993124398030816\\
2089	0.978084858696294\\
2090	0.970516255062203\\
2091	0.946330492981195\\
2092	0.961638349474866\\
2093	0.950134150904071\\
2094	0.933277255166023\\
2095	0.959477408522064\\
2096	0.961771286602538\\
2097	0.95215274435421\\
2098	0.972915872703303\\
2099	0.965211723359786\\
2100	0.961644950539022\\
2101	0.959965089240403\\
2102	0.961094955944132\\
2103	0.957301583020382\\
2104	0.96851357431638\\
2105	0.964570714966265\\
2106	0.97922722846119\\
2107	0.970993103654037\\
2108	0.973624961433366\\
2109	0.968608256960706\\
2110	0.963758912905916\\
2111	0.964854862827104\\
2112	0.946076411063272\\
2113	0.938714528707318\\
2114	0.941510093067686\\
2115	0.9262380564405\\
2116	0.915338849312329\\
2117	0.901173910414195\\
2118	0.922185194689102\\
2119	0.958773532093357\\
2120	0.976573050376143\\
2121	0.964536284022367\\
2122	0.960742460799457\\
2123	0.967343042765348\\
2124	0.964556828293242\\
2125	0.974931442730987\\
2126	0.975138975958403\\
2127	0.953815430075885\\
2128	0.935664601664086\\
2129	0.926486592545463\\
2130	0.957745481622419\\
2131	0.951748427180108\\
2132	0.961604650984647\\
2133	0.960929092407521\\
2134	0.959594190526831\\
2135	0.939199632516934\\
2136	0.934749622609375\\
2137	0.936511802605956\\
2138	0.936685169088197\\
2139	0.953458839668491\\
2140	0.935204287266761\\
2141	0.926546651095677\\
2142	0.943373970392587\\
2143	0.952923017707504\\
2144	0.955916529814373\\
2145	0.945747534500744\\
2146	0.954694809457128\\
2147	0.951418503822729\\
2148	0.942144574725784\\
2149	0.931932188776417\\
2150	0.956213198228908\\
2151	0.951132856030678\\
2152	0.939731526982589\\
2153	0.95353172432332\\
2154	0.913894930126122\\
2155	0.909080837612222\\
2156	0.926210128461649\\
2157	0.931934453615188\\
2158	0.939478235424918\\
2159	0.955963670723501\\
2160	0.976929348364095\\
2161	0.978942769801746\\
2162	0.983118622345674\\
2163	0.96330464111225\\
2164	0.940271923384643\\
2165	0.941888333175061\\
2166	0.945310846324751\\
2167	0.929763080894795\\
2168	0.93462718039686\\
2169	0.940303530238483\\
2170	0.953172877603266\\
2171	0.936468598947532\\
2172	0.94317484410132\\
2173	0.976739202973646\\
2174	0.962731799374492\\
2175	0.95395953450308\\
2176	0.950977751199248\\
2177	0.948864170349014\\
2178	0.954823803832012\\
2179	0.936890331159651\\
2180	0.952445167947251\\
2181	0.955455294911895\\
2182	0.954032434729759\\
2183	0.940277718307084\\
2184	0.952268975573435\\
2185	0.949052616567474\\
2186	0.944222645299332\\
2187	0.95436379072746\\
2188	0.942276399089974\\
2189	0.953454799489282\\
2190	0.937545747197348\\
2191	0.966704610404237\\
2192	0.971042667989175\\
2193	0.955647394657134\\
2194	0.963933934841229\\
2195	0.968541923099155\\
2196	0.977263071354181\\
2197	0.979679072884485\\
2198	0.971889524695063\\
2199	0.958666778895174\\
2200	0.967813628739672\\
2201	0.985655507093095\\
2202	0.95875287469268\\
2203	0.968379601302875\\
2204	0.974485944150901\\
2205	0.966429413865949\\
2206	0.969979771501465\\
2207	0.975195640959792\\
2208	0.944162630813835\\
2209	0.936584548695114\\
2210	0.928541556308656\\
2211	0.910043104420072\\
2212	0.91917141592466\\
2213	0.941511027259266\\
2214	0.938479400295816\\
2215	0.949722114975748\\
2216	0.930146618930356\\
2217	0.945016816500668\\
2218	0.938010304009768\\
2219	0.944788217300842\\
2220	0.950735372312716\\
2221	0.949264940853364\\
2222	0.950662162892824\\
2223	0.936211143712638\\
2224	0.942519686012341\\
2225	0.951591785304097\\
2226	0.9754716325366\\
2227	0.978949310449565\\
2228	0.97057859370073\\
2229	0.992670118058513\\
2230	1\\
2231	0.959774914294576\\
2232	0.914671470618912\\
2233	0.948092310586647\\
2234	0.958255457392818\\
2235	0.969660160552036\\
2236	0.956378232777825\\
2237	0.954190829948496\\
2238	0.972190225573531\\
2239	0.929579947892719\\
2240	0.94182098657023\\
2241	0.968410514345401\\
2242	0.94300265301127\\
2243	0.956275089671467\\
2244	0.9602308223965\\
2245	0.947346204921265\\
2246	0.928606417956364\\
2247	0.938609200879347\\
2248	0.935918710637982\\
2249	0.941449312813373\\
2250	0.944123248041056\\
2251	0.967479801804483\\
2252	0.969046982995058\\
2253	0.957310454899005\\
2254	0.975918410461479\\
2255	0.969479347312598\\
2256	0.98971167166137\\
2257	0.980316636397286\\
2258	0.979648710517047\\
2259	0.966234402228588\\
2260	0.97719098536091\\
2261	0.980203664314801\\
2262	0.978212151445524\\
2263	0.974753654226661\\
2264	0.966268322730411\\
2265	0.940282097924671\\
2266	0.939446018233537\\
2267	0.951801831102578\\
2268	0.925064361586365\\
2269	0.911095147009082\\
2270	0.937189828945359\\
2271	0.927997946742833\\
2272	0.936940493159376\\
2273	0.936593991213266\\
2274	0.950668223523534\\
2275	0.94648630421223\\
2276	0.966015606498309\\
2277	0.981257503522316\\
2278	0.934856899064755\\
2279	0.950157914928633\\
2280	0.956325552036253\\
2281	0.963175616132121\\
2282	0.982842215099692\\
2283	0.979890342099746\\
2284	0.977314537732067\\
2285	0.969907679949441\\
2286	0.957810722628295\\
2287	0.956915808612779\\
2288	0.933992608745422\\
2289	0.932804542555425\\
2290	0.957348518944662\\
2291	0.962050960792388\\
2292	0.959028886514678\\
2293	0.979273834195815\\
2294	0.971284867011907\\
2295	0.973370270093149\\
2296	0.964429984623258\\
2297	0.959531768117268\\
2298	0.934580553031392\\
2299	0.966167221328018\\
2300	0.986131612681474\\
2301	0.972840636313988\\
2302	0.943992806961531\\
2303	0.930230719550068\\
2304	0.923665416835453\\
2305	0.929191765424253\\
2306	0.943374866382564\\
2307	0.947822084765777\\
2308	0.952707393584711\\
2309	0.97039610480295\\
2310	0.976194431870691\\
2311	0.964992399211862\\
2312	0.973033381299446\\
2313	0.93260459858143\\
2314	0.93617197071854\\
2315	0.944160416099336\\
2316	0.972326945251272\\
2317	0.963486322218569\\
2318	0.943181687797859\\
2319	0.956752907907752\\
2320	0.938898320320998\\
2321	0.952019236841298\\
2322	0.958290968139101\\
2323	0.957166822190439\\
2324	0.948072826564461\\
2325	0.922968730828345\\
2326	0.911915401396605\\
2327	0.915253679922632\\
2328	0.931994089501093\\
2329	0.924542060747925\\
2330	0.94136462654343\\
2331	0.969164183721771\\
2332	0.974552360953034\\
2333	1\\
2334	1\\
2335	0.977548904230221\\
2336	0.978013382150109\\
2337	0.966862899263029\\
2338	0.954750788707363\\
2339	0.922103086645455\\
2340	0.912751554780432\\
2341	0.910778047438968\\
2342	0.939149173924532\\
2343	0.965737675224971\\
2344	0.961969266214439\\
2345	0.967769395190585\\
2346	0.974154556071898\\
2347	0.96802469363849\\
2348	0.954863576682954\\
2349	0.951649561870029\\
2350	0.944580030315259\\
2351	0.938429801199029\\
2352	0.943954777668597\\
2353	0.9811437992082\\
2354	0.977308334642866\\
2355	0.963513849970897\\
2356	0.955774146452821\\
2357	0.965769126271348\\
2358	0.984487354443584\\
2359	0.994211824780084\\
2360	0.966176074770281\\
2361	0.987500574993144\\
2362	0.976791119051083\\
2363	0.962145701994732\\
2364	0.946203719476748\\
2365	0.933161228782498\\
2366	0.942673448028793\\
2367	0.939962053969444\\
2368	0.947560863529928\\
2369	0.955325410022396\\
2370	0.954651098741065\\
2371	0.954313519514307\\
2372	0.960019241725494\\
2373	0.937667522832381\\
2374	0.969633716500402\\
2375	0.954851267836184\\
2376	0.967647151152637\\
2377	0.962594383416538\\
2378	0.962138960899529\\
2379	0.947387118397\\
2380	0.953749005639042\\
2381	0.976150967367736\\
2382	0.984646887882\\
2383	0.987089043522009\\
2384	0.98177341592905\\
2385	0.980742223676484\\
2386	0.978133682675643\\
2387	0.988048965591902\\
2388	0.98002736549672\\
2389	0.969209196127357\\
2390	0.975096874392566\\
2391	0.960259307458707\\
2392	0.940217188897373\\
2393	0.94883071049345\\
2394	0.943801576396446\\
2395	0.963460718308052\\
2396	0.962350197272927\\
2397	0.954586646660744\\
2398	0.9463585826299\\
2399	0.931103324343971\\
2400	0.951966084448618\\
2401	0.963256389182929\\
2402	0.945292379988419\\
2403	0.942443659021276\\
2404	0.96829179988146\\
2405	0.960337748995154\\
2406	0.963774827259762\\
2407	0.961414697158355\\
2408	0.967389322756428\\
2409	0.954295499814923\\
2410	0.95913287410398\\
2411	0.966926372179717\\
2412	0.943947910632934\\
2413	0.959133229863665\\
2414	0.95652389208677\\
2415	0.969064959413253\\
2416	0.939842901780207\\
2417	0.946307886861463\\
2418	0.935545551629092\\
2419	0.926031486150978\\
2420	0.9313893449442\\
2421	0.937211997349811\\
2422	0.919350178237244\\
2423	0.924138581253829\\
2424	0.935518368148011\\
2425	0.919308711403001\\
2426	0.93424056208069\\
2427	0.965037452945576\\
2428	0.958155709938879\\
2429	0.979164891534278\\
2430	0.967322595660305\\
2431	0.963302027095784\\
2432	0.972370728321097\\
2433	0.956951963493939\\
2434	0.944346096354948\\
2435	0.94231269914501\\
2436	0.931285713494444\\
2437	0.956665551753694\\
2438	0.95332810446482\\
2439	0.979268489502933\\
2440	0.957920543327264\\
2441	0.946734006630336\\
2442	0.95261056588373\\
2443	0.941636714884669\\
2444	0.951285069798722\\
2445	0.915259057982933\\
2446	0.917179568563927\\
2447	0.923087787021897\\
2448	0.921880962859964\\
2449	0.917579625667279\\
2450	0.928927563290178\\
2451	0.966614970552044\\
2452	0.956456030091728\\
2453	0.964642079809053\\
2454	0.951373604289187\\
2455	0.95999300622399\\
2456	0.973952103496497\\
2457	0.93846823056583\\
2458	0.956228375498329\\
2459	0.951483388043908\\
2460	0.956693672686856\\
2461	0.947931210167758\\
2462	0.949740133241042\\
2463	0.969090270275718\\
2464	0.948498664066237\\
2465	0.945692335028662\\
2466	0.952848528021198\\
2467	0.956439930818026\\
2468	0.960772232379812\\
2469	0.946619836733786\\
2470	0.93510087058747\\
2471	0.953363757742199\\
2472	0.968646258033644\\
2473	0.96604123761233\\
2474	0.982704841098563\\
2475	0.957481576747714\\
2476	0.966378891847551\\
2477	0.960726514431702\\
2478	0.958181915620695\\
2479	0.941186656030688\\
2480	0.952452762616261\\
2481	0.974322113130519\\
2482	0.968355796196665\\
2483	0.957754570912878\\
2484	0.948564202057788\\
2485	0.963028512293014\\
2486	0.966918496445927\\
2487	0.965108776465467\\
2488	0.962076329345721\\
2489	0.975306564780993\\
2490	0.975816566305155\\
2491	0.974223351180441\\
2492	0.96499483566762\\
2493	0.97073817900426\\
2494	0.944033739736171\\
2495	0.934119045493873\\
2496	0.921314865173186\\
2497	0.905909625073369\\
2498	0.926874731427903\\
2499	0.937541774273919\\
2500	0.966489417283565\\
2501	0.955202546814381\\
2502	0.953614326453851\\
2503	0.950594599392132\\
2504	0.957016011370268\\
2505	0.938923104056228\\
2506	0.947881458805625\\
2507	0.932280995052027\\
2508	0.97639358589097\\
2509	0.971335899617179\\
2510	0.948858009292025\\
2511	0.941605812827224\\
2512	0.946503623129814\\
2513	0.961850243354919\\
2514	0.959578652667897\\
2515	0.961078437584067\\
2516	0.972676907134828\\
2517	0.933400302732812\\
2518	0.924959038205647\\
2519	0.919649123425042\\
2520	0.933502277825278\\
2521	0.941646432078278\\
2522	0.924537562249183\\
2523	0.915742516536091\\
2524	0.909937433141845\\
2525	0.928240124097621\\
2526	0.933404888280691\\
2527	0.929837113453668\\
2528	0.937607288858788\\
2529	1\\
2530	0.981424310369683\\
2531	0.968244328934724\\
2532	0.937905406955847\\
2533	0.941492859780179\\
2534	0.942668975335915\\
2535	0.954299969480192\\
2536	0.971893924113622\\
2537	0.949251271153385\\
2538	0.958274421795872\\
2539	0.964333853292331\\
2540	0.9832084302243\\
2541	0.972519811375042\\
2542	0.948504209217746\\
2543	0.947064636354381\\
2544	0.960811390052188\\
2545	0.962764849114757\\
2546	0.968608051483897\\
2547	0.929679845606777\\
2548	0.939276360636895\\
2549	0.924667946026113\\
2550	0.938708971209228\\
2551	0.921071116335036\\
2552	0.94795569969471\\
2553	0.928513128834028\\
2554	0.937943115646916\\
2555	0.934593725749237\\
2556	0.958696879803402\\
2557	0.954508924652431\\
2558	0.948148003154039\\
2559	0.937822979044644\\
2560	0.968696898088118\\
2561	0.968253483774029\\
2562	0.957530307076576\\
2563	0.962150104663896\\
2564	0.936557010410639\\
2565	0.985488024683616\\
2566	0.934251917977971\\
2567	0.942913947930503\\
2568	0.941581070248789\\
2569	0.936841850444086\\
2570	0.937377948795574\\
2571	0.941184893979243\\
2572	0.931673871563\\
2573	0.935777980128329\\
2574	0.948095187245866\\
2575	0.947605938625938\\
2576	0.961132217364053\\
2577	0.952264970258973\\
2578	0.961237740082127\\
2579	0.954820442228567\\
2580	1\\
2581	0.971473921692141\\
2582	0.953088260580255\\
2583	0.955920853122586\\
2584	0.989230647870871\\
2585	0.968141092954498\\
2586	0.972144634085386\\
2587	0.96646401459255\\
2588	0.957499060033181\\
2589	0.947302859460919\\
2590	0.966504534977535\\
2591	0.956859964220628\\
2592	0.954825943020098\\
2593	0.956557707485905\\
2594	0.965616540506252\\
2595	0.953299595136782\\
2596	0.978986461772106\\
2597	0.93924161307567\\
2598	0.919704838664723\\
2599	0.913334674753329\\
2600	0.927151626333391\\
2601	0.945112656912698\\
2602	0.948110120024652\\
2603	0.966437462962841\\
2604	0.940663905047082\\
2605	0.943979183176362\\
2606	0.927988081609903\\
2607	0.950253257694918\\
2608	0.934659892376069\\
2609	0.958580653195683\\
2610	0.943031392118434\\
2611	0.933771153040011\\
2612	0.926171758642122\\
2613	0.938304259402271\\
2614	0.941230722725476\\
2615	0.949273696506881\\
2616	0.944976472123886\\
2617	0.934525319816405\\
2618	0.944112209095827\\
2619	0.941362042336041\\
2620	0.941433495271397\\
2621	0.904515704242424\\
2622	0.92163266810766\\
2623	0.932427359491764\\
2624	0.952764242414054\\
2625	0.942948046257507\\
2626	0.934719336760996\\
2627	0.921946073219712\\
2628	0.902788297609338\\
2629	0.917569757049883\\
2630	0.917014452425753\\
2631	0.931773688194182\\
2632	0.916879005509344\\
2633	0.913758862688951\\
2634	0.92029291572191\\
2635	0.951146265669587\\
2636	0.978140851293945\\
2637	0.99110921144196\\
2638	0.975223777483141\\
2639	0.964473895562568\\
2640	0.977173466397235\\
2641	0.98553445755236\\
2642	0.987083393723991\\
2643	0.978607526739644\\
2644	0.974106543769353\\
2645	0.992699090646636\\
2646	0.977454616985413\\
2647	0.979504698198868\\
2648	0.96668752447048\\
2649	0.959265652830949\\
2650	0.971574901558794\\
2651	0.973793512140547\\
2652	0.955058181050472\\
2653	0.946586141331214\\
2654	0.934888199932767\\
2655	0.947816549614713\\
2656	0.93948038416657\\
2657	0.936088782036344\\
2658	0.945416542875265\\
2659	0.948089561821034\\
2660	0.968240092749223\\
2661	0.978026546198618\\
2662	0.952901208211405\\
2663	0.969806116594514\\
2664	0.976099410637689\\
2665	0.986855991367622\\
2666	0.969876847707978\\
2667	0.943993457256574\\
2668	0.946955430463171\\
2669	0.945837177612215\\
2670	0.933477676092036\\
2671	0.933044734962769\\
2672	0.932006841859394\\
2673	0.955611251411305\\
2674	0.957649116224981\\
2675	0.953451103150399\\
2676	0.937376776417747\\
2677	0.962067060974871\\
2678	0.94565361463051\\
2679	0.927601757462255\\
2680	0.922800746091271\\
2681	0.905101008546542\\
2682	0.930038763289829\\
2683	0.941373041418047\\
2684	0.928910943763441\\
2685	0.961848768787969\\
2686	0.966986934096656\\
2687	0.95089870531975\\
2688	0.937734372697259\\
2689	0.942445510453499\\
2690	0.938944202148734\\
2691	0.9253608702359\\
2692	0.916093820371678\\
2693	0.921190312583036\\
2694	0.947397574932119\\
2695	0.965108690343612\\
2696	0.97100799418733\\
2697	0.959733615685116\\
2698	0.953297975524426\\
2699	0.94492768495966\\
2700	0.948657431039328\\
2701	0.937492776708214\\
2702	0.95273462021208\\
2703	0.939906509141367\\
2704	0.931210402253446\\
2705	0.941660512139335\\
2706	0.947185717458857\\
2707	0.956204152680713\\
2708	0.966657314408047\\
2709	0.955002621305287\\
2710	0.974272445065649\\
2711	0.971257922017772\\
2712	0.945703637700683\\
2713	0.947707602372989\\
2714	0.971630920166733\\
2715	0.987233005322462\\
2716	0.956727800326512\\
2717	0.969067560247293\\
2718	0.943476059344026\\
2719	0.952160120922212\\
2720	0.939315120700639\\
2721	0.923893914977117\\
2722	0.938212188723707\\
2723	0.940227587167392\\
2724	0.928906117176129\\
2725	0.921488800640119\\
2726	0.91478926483521\\
2727	0.915328280290575\\
2728	0.927571439773776\\
2729	0.940671929926412\\
2730	0.966701985794757\\
2731	0.962826619391513\\
2732	0.950729933041259\\
2733	0.930311249751846\\
2734	0.945518840196648\\
2735	0.95586888685306\\
2736	0.978993116701121\\
2737	0.980734353610307\\
2738	0.975390243394364\\
2739	0.981065329315975\\
2740	0.983568191733398\\
2741	0.969960932927844\\
2742	0.947244136030156\\
2743	0.949941901555342\\
2744	0.958288238402664\\
2745	0.964622313204515\\
2746	0.977826171269374\\
2747	0.958695732986521\\
2748	0.954531326102122\\
2749	0.956615744387823\\
2750	0.972842433599953\\
2751	0.986316206672715\\
2752	1\\
2753	0.963564071509925\\
2754	0.977517029604622\\
2755	0.940218397810789\\
2756	0.937601385315006\\
2757	0.971779103415843\\
2758	0.961904030932195\\
2759	0.94883100680089\\
2760	0.962244346357581\\
2761	0.959610844876632\\
2762	0.951537600783962\\
2763	0.94715980630071\\
2764	0.944774081737119\\
2765	0.924020802773528\\
2766	0.926417171418429\\
2767	0.97039589466704\\
2768	0.973571910635719\\
2769	0.96867383031419\\
2770	0.948852685474788\\
2771	0.951188366647074\\
2772	0.966988514298732\\
2773	0.967621758570909\\
2774	0.941257092566106\\
2775	0.979291801437327\\
2776	0.966582181196898\\
2777	0.945513829814611\\
2778	0.943836266228905\\
2779	0.944700164897607\\
2780	0.942476641515427\\
2781	0.965289580538042\\
2782	0.950573778096549\\
2783	0.950951655359904\\
2784	0.974741555891076\\
2785	0.967593847703557\\
2786	0.954892156893756\\
2787	0.97970527747756\\
2788	0.960581535053299\\
2789	0.951767388082148\\
2790	0.927453851698915\\
2791	0.909425733355278\\
2792	0.940916029086762\\
2793	0.927182077844074\\
2794	0.901062523182616\\
2795	0.9\\
2796	0.906209904453362\\
2797	0.902101559790493\\
2798	0.915640359993366\\
2799	0.925946419641906\\
2800	0.926832293085421\\
2801	0.925962445527911\\
2802	0.922591754347054\\
2803	0.940697098246705\\
2804	0.944713973324541\\
2805	0.944840672723781\\
2806	0.974158602790275\\
2807	0.990396203899114\\
2808	1\\
2809	0.961380173491187\\
2810	0.957514462910511\\
2811	0.944699647428726\\
2812	0.944925079505114\\
2813	0.926049413472764\\
2814	0.928445161245344\\
2815	0.940277357057701\\
2816	0.908872721648562\\
2817	0.92138583833697\\
2818	0.938659910665951\\
2819	0.944408242420596\\
2820	0.943500759733754\\
2821	0.933581701235753\\
2822	0.951994452670074\\
2823	0.962774554608244\\
2824	0.962624657455278\\
2825	0.980652359601857\\
2826	0.957700311770366\\
2827	0.95962433699402\\
2828	0.93784310820401\\
2829	0.953402933394867\\
2830	0.966540766597747\\
2831	0.952658388673132\\
2832	0.944110735730975\\
2833	0.957585603319501\\
2834	0.975069392626391\\
2835	0.951060491508086\\
2836	0.934516396045406\\
2837	0.941517500587685\\
2838	0.940227216994653\\
2839	0.922093425522658\\
2840	0.935112259462654\\
2841	0.921856972125692\\
2842	0.923636891112341\\
2843	0.940584307538115\\
2844	0.961924971198725\\
2845	0.966174431553265\\
2846	0.963671611034968\\
2847	0.986852454746817\\
2848	0.950278322180768\\
2849	0.948817802697449\\
2850	0.952775884187713\\
2851	0.949234665744729\\
2852	0.952057872251956\\
2853	0.92260660342746\\
2854	0.929873783233656\\
2855	0.930445711603781\\
2856	0.926087039988741\\
2857	0.921109385199014\\
2858	0.928813021321932\\
2859	0.938262160428531\\
2860	0.921288793530834\\
2861	0.929733295730342\\
2862	0.962970908486235\\
2863	0.976088997148769\\
2864	0.974300995794198\\
2865	0.98044798910766\\
2866	0.972389660822952\\
2867	0.938522464534169\\
2868	0.95483639592623\\
2869	0.969152966679395\\
2870	0.991268034172799\\
2871	0.961821384089328\\
2872	0.965881837916527\\
2873	0.95969623378501\\
2874	0.96332608020859\\
2875	0.987618233388024\\
2876	0.967925574448279\\
2877	0.964847504202094\\
2878	0.959432647010592\\
2879	0.960785686461131\\
2880	0.954932192700121\\
2881	0.961968708478512\\
2882	0.972698176717395\\
2883	0.977358709497336\\
2884	0.943283169841104\\
2885	0.938000513894429\\
2886	0.953840573135101\\
2887	0.938739272766727\\
2888	0.926381547341943\\
2889	0.929630181294371\\
2890	0.939025972762957\\
2891	0.957059208737362\\
2892	0.948217588097792\\
2893	0.934429744543505\\
2894	0.954410273849973\\
2895	0.980701259517624\\
2896	0.978139617568378\\
2897	0.955478189771173\\
2898	0.958285953368546\\
2899	0.97381005329836\\
2900	0.981139202713605\\
2901	0.982949577848934\\
2902	0.978701246982514\\
2903	0.961632887162258\\
2904	0.967821867714181\\
2905	0.944235844754635\\
2906	0.958412365575835\\
2907	0.943070855936508\\
2908	0.948539065573929\\
2909	0.944926296979891\\
2910	0.952754423760098\\
2911	0.953576415952842\\
2912	0.938196144959642\\
2913	0.9384873350137\\
2914	0.976942878741824\\
2915	0.976760655695897\\
2916	0.977208485725339\\
2917	0.964371906417288\\
2918	0.945478678478901\\
2919	0.938774880899124\\
2920	0.929216190473055\\
2921	0.946779920355845\\
2922	0.941854770247944\\
2923	0.948099454708728\\
2924	0.941163684056175\\
2925	0.95130230657275\\
2926	0.9600158076286\\
2927	0.981173913385693\\
2928	0.965082689301936\\
2929	0.96776587975128\\
2930	0.985124349577407\\
2931	0.972649339792375\\
2932	0.991974403959346\\
2933	0.979024105359831\\
2934	0.973777485187232\\
2935	0.972449334254076\\
2936	0.980235524859864\\
2937	0.962687593863624\\
2938	0.971953011410407\\
2939	0.958328054892493\\
2940	0.97743612158553\\
2941	0.989112123723148\\
2942	0.966694551523535\\
2943	0.952921263619679\\
2944	0.925978487122149\\
2945	0.930489815222685\\
2946	0.932310390906942\\
2947	0.932904988737224\\
2948	0.944482006236743\\
2949	0.953865096826934\\
2950	0.945861397306321\\
2951	0.949669023957297\\
2952	0.95745543780282\\
2953	0.938136083312064\\
2954	0.934151488563172\\
2955	0.933842460984879\\
2956	0.923768791466478\\
2957	0.928443739284306\\
2958	0.946772506754558\\
2959	0.943433732710758\\
2960	0.970897753231861\\
2961	0.951918077197249\\
2962	0.932942310788638\\
2963	0.933558395089496\\
2964	0.944213228599624\\
2965	0.945393192848557\\
2966	0.93575727579821\\
2967	0.940559688811872\\
2968	0.975635947888462\\
2969	0.966405898911042\\
2970	0.948955895114295\\
2971	0.94838431922921\\
2972	0.962466610760146\\
2973	0.967415068350167\\
2974	0.979721171230862\\
2975	0.932174909012094\\
2976	0.942946355701393\\
2977	0.948578723191238\\
2978	0.945029115477605\\
2979	0.946206619034174\\
2980	0.968752713751046\\
2981	0.954408239403356\\
2982	0.933944314588557\\
2983	0.922559310995262\\
2984	0.928138295018767\\
2985	0.924420499959378\\
2986	0.91939672185001\\
2987	0.950010948196331\\
2988	0.958735769987232\\
2989	0.955452457558571\\
2990	0.940902728938929\\
2991	0.93392805553312\\
2992	0.952638783743472\\
2993	0.965673200852081\\
2994	0.953104820850661\\
2995	0.924133013017543\\
2996	0.942953009187267\\
2997	0.935980614955645\\
2998	0.949626390328808\\
2999	0.929161479609163\\
3000	0.926368356916512\\
3001	0.937438900640757\\
3002	0.945276898964041\\
3003	0.923150354224134\\
3004	0.928808613389711\\
3005	0.930749440391391\\
3006	0.925429168791338\\
3007	0.924511520053424\\
3008	0.92159452737191\\
3009	0.930357879423744\\
3010	0.921318287876693\\
3011	0.903840029495065\\
3012	0.93174000134554\\
3013	0.935803063857172\\
3014	0.936864233865727\\
3015	0.948331860732207\\
3016	0.941338552713482\\
3017	0.945060891275688\\
3018	0.953725362977046\\
3019	0.964606446933349\\
3020	0.950707495710782\\
3021	0.944431628258453\\
3022	0.938019885077411\\
3023	0.935929799489492\\
3024	0.94988560669641\\
3025	0.969253907614594\\
3026	0.964832408325892\\
3027	0.964598194307443\\
3028	0.969805303420123\\
3029	0.965766171770191\\
3030	0.972679465275844\\
3031	0.943873852009112\\
3032	0.967285788804724\\
3033	0.956359359676684\\
3034	0.966394406752008\\
3035	0.962731672895683\\
3036	0.959446702421864\\
3037	0.941734760422501\\
3038	0.944190411386366\\
3039	0.945180946245727\\
3040	0.924123161967489\\
3041	0.948697451015038\\
3042	0.955266141619413\\
3043	0.934858211904417\\
3044	0.948739585631143\\
3045	0.954362355959071\\
3046	0.956601838492591\\
3047	0.960572322997394\\
3048	0.951063443742511\\
3049	0.945745554219471\\
3050	0.930688374532034\\
3051	0.930525069211199\\
3052	0.913800986611801\\
3053	0.917752436155592\\
3054	0.923879801732939\\
3055	0.943893915301144\\
3056	0.916251311043849\\
3057	0.926174483486283\\
3058	0.90509735314139\\
3059	0.9\\
3060	0.912616715192538\\
3061	0.922209070204657\\
3062	0.929583475830035\\
3063	0.945056423873638\\
3064	0.959620286227669\\
3065	0.963633808964083\\
3066	0.974940259347296\\
3067	0.973739385827618\\
3068	0.972440592803402\\
3069	0.964761458232599\\
3070	0.947815035836486\\
3071	0.964112975185301\\
3072	0.967184907510694\\
3073	0.96820952756302\\
3074	0.975776285518091\\
3075	0.958600905509924\\
3076	0.949176608014108\\
3077	0.915887520723431\\
3078	0.92363401750979\\
3079	0.919759419461157\\
3080	0.906389804606914\\
3081	0.921135964114959\\
3082	0.94571724751252\\
3083	0.943823425209294\\
3084	0.932414663153385\\
3085	0.945434791570447\\
3086	0.954880336418302\\
3087	0.980208855167187\\
3088	0.976509514400941\\
3089	0.983950449751262\\
3090	0.955986126188051\\
3091	0.938324228403897\\
3092	0.918317441049287\\
3093	0.935732252271384\\
3094	0.934090823856418\\
3095	0.956002669376377\\
3096	0.965355817964179\\
3097	0.959834486438089\\
3098	0.926476881385537\\
3099	0.926153691985529\\
3100	0.927043043866729\\
3101	0.943508534188981\\
3102	0.943360150427329\\
3103	0.934863188646414\\
3104	0.92390774614346\\
3105	0.927411066155233\\
3106	0.958055280832078\\
3107	0.936159629256769\\
3108	0.909829995886949\\
3109	0.920311138804134\\
3110	0.91921197627579\\
3111	0.942870467395659\\
3112	0.945256905682949\\
3113	0.975746076596603\\
3114	0.964987631420857\\
3115	0.93636946724761\\
3116	0.924249689266659\\
3117	0.926349795310636\\
3118	0.938526486530317\\
3119	0.956821203271951\\
3120	0.966103153220782\\
3121	0.940534398315839\\
3122	0.967738991405735\\
3123	0.973827804013463\\
3124	0.990230170618233\\
3125	1\\
3126	0.9950433310047\\
3127	0.990317383226758\\
3128	0.998228195528727\\
3129	0.995641570108258\\
3130	0.992847214670775\\
3131	0.98625928573916\\
3132	0.97518993078189\\
3133	0.952544482900525\\
3134	0.965746160763428\\
3135	0.969469752615931\\
3136	0.96594551455677\\
3137	0.961018577287167\\
3138	0.988092281868917\\
3139	1\\
3140	0.972304755157459\\
3141	0.967202700855255\\
3142	0.964337198824697\\
3143	0.969121324097028\\
3144	0.958257715530347\\
3145	0.943741754546905\\
3146	0.933039558824294\\
3147	0.934647763527328\\
3148	0.942192861725242\\
3149	0.952389028583976\\
3150	0.962118505583579\\
3151	0.953880941091393\\
3152	0.933815392419584\\
3153	0.948731641271068\\
3154	0.948098177154873\\
3155	0.944164392952032\\
3156	0.945101637115417\\
3157	0.954836918342233\\
3158	0.956149809143162\\
3159	0.948350178473443\\
3160	0.943257834212591\\
3161	0.92402701932525\\
3162	0.933615589386639\\
3163	0.944782824531836\\
3164	0.947055853239626\\
3165	0.928041469034331\\
3166	0.937689397040601\\
3167	0.943358550478558\\
3168	0.968967887841605\\
3169	0.929021089342851\\
3170	0.909408756297342\\
3171	0.916764067535639\\
3172	0.921523839420672\\
3173	0.91902879414655\\
3174	0.91803549350765\\
3175	0.93086311943249\\
3176	0.947131144647029\\
3177	0.942495592179471\\
3178	0.944371649676869\\
3179	0.945780993251328\\
3180	0.957823302302688\\
3181	0.96438251864424\\
3182	0.951215459607111\\
3183	0.968646147428772\\
3184	0.973013475921072\\
3185	0.9649635152498\\
3186	0.954892576351749\\
3187	0.953209690994213\\
3188	0.942499121442683\\
3189	0.941798130506181\\
3190	0.940790539896714\\
3191	0.95571209526985\\
3192	0.957735244865748\\
3193	0.95294077381126\\
3194	0.94585252393301\\
3195	0.924477228626297\\
3196	0.92572365749115\\
3197	0.917248423265368\\
3198	0.90859824196395\\
3199	0.922070980478912\\
3200	0.963157841564099\\
3201	0.966733467237306\\
3202	0.963024172734292\\
3203	0.965635649167924\\
3204	0.963210699821719\\
3205	0.942296708574595\\
3206	0.938850188090019\\
3207	0.947660049502071\\
3208	0.952745511164801\\
3209	0.956418811248047\\
3210	0.94794517626109\\
3211	0.934537732155799\\
3212	0.938366793864173\\
3213	0.929476641322137\\
3214	0.943174913518894\\
3215	0.938193798398621\\
3216	0.918096588487652\\
3217	0.944879157782513\\
3218	0.941958880531434\\
3219	0.933602401410127\\
3220	0.926765068107046\\
3221	0.947008315653269\\
3222	0.936787958704786\\
3223	0.928092348012263\\
3224	0.940578512092406\\
3225	0.936240554165274\\
3226	0.969966410588721\\
3227	0.963738069644154\\
3228	0.963119575847052\\
3229	0.959831580487643\\
3230	0.931645461492646\\
3231	0.937258249462373\\
3232	0.922643510401826\\
3233	0.947755419204626\\
3234	0.958135125687231\\
3235	0.955607123759167\\
3236	0.941751671181198\\
3237	0.943876782526189\\
3238	0.952148401508963\\
3239	0.960720846795557\\
3240	0.953788619910763\\
3241	0.956257636809918\\
3242	0.935561262149623\\
3243	0.942723755225372\\
3244	0.93578208627713\\
3245	0.95404638184068\\
3246	0.961923332870679\\
3247	0.959336131857965\\
3248	0.969575431067629\\
3249	0.977828983850465\\
3250	0.959568404242464\\
3251	0.952069714064535\\
3252	0.955041203322177\\
3253	0.978863734393382\\
3254	0.97890527876732\\
3255	0.958797274051512\\
3256	0.956982061412829\\
3257	0.956542232155571\\
3258	0.941995566539809\\
3259	0.913099135066993\\
3260	0.910820494545378\\
3261	0.92261155584692\\
3262	0.927005199629098\\
3263	0.920263612672531\\
3264	0.935809221092567\\
3265	0.946663854653479\\
3266	0.923898564960827\\
3267	0.924469788508777\\
3268	0.953497736190263\\
3269	0.979981838161684\\
3270	0.970863407797941\\
3271	0.958839622078154\\
3272	0.96074729711056\\
3273	0.95756815568255\\
3274	0.947466332874495\\
3275	0.937240107787847\\
3276	0.904973446698632\\
3277	0.923931259402621\\
3278	0.90563205321814\\
3279	0.933454801967522\\
3280	0.947512568539739\\
3281	0.946788034800608\\
3282	0.946653037115043\\
3283	0.955157328920827\\
3284	0.948963733810551\\
3285	0.954089559018138\\
3286	0.953248385288949\\
3287	0.960322470502565\\
3288	0.962044240279198\\
3289	0.953097362555855\\
3290	0.946437497909642\\
3291	0.947112724719511\\
3292	0.943851481671194\\
3293	0.960766922032049\\
3294	0.965176208267014\\
3295	0.97501681914952\\
3296	0.958411893447568\\
3297	0.960692440221359\\
3298	0.958391747640703\\
3299	0.961074774769397\\
3300	0.952121875077735\\
3301	0.965315662207207\\
3302	0.9544858021419\\
3303	0.957273772857294\\
3304	0.942813668787753\\
3305	0.935772100171362\\
3306	0.962492215962745\\
3307	0.966471958893849\\
3308	0.964355925680981\\
3309	0.990453897828783\\
3310	0.985496303853257\\
3311	0.957124301022476\\
3312	0.931718669946848\\
3313	0.943523679568845\\
3314	0.93691188436109\\
3315	0.940607904181752\\
3316	0.942498190929437\\
3317	0.928854537806531\\
3318	0.945664159322447\\
3319	0.947345957202815\\
3320	0.945899770533101\\
3321	0.946420220966443\\
3322	0.953831923997275\\
3323	0.951521594370795\\
3324	0.935395612183879\\
3325	0.937439396242037\\
3326	0.941814711917048\\
3327	0.943097082813038\\
3328	0.958963474511021\\
3329	0.951573146021799\\
3330	0.960866076482877\\
3331	0.962688673554356\\
3332	0.942910453679369\\
3333	0.941838221614843\\
3334	0.933196279068224\\
3335	0.917262616542625\\
3336	0.942475991561994\\
3337	0.939824864351982\\
3338	0.932461590043332\\
3339	0.941879648566859\\
3340	0.956260109722601\\
3341	0.974028457670435\\
3342	0.957352936026158\\
3343	0.93140745504834\\
3344	0.955967717655247\\
3345	0.97788959976031\\
3346	0.982678051297146\\
3347	0.981955532587359\\
3348	0.979028695734333\\
3349	0.972571171291874\\
3350	0.969287120726284\\
3351	0.964041917740323\\
3352	0.976139971001983\\
3353	0.96725636327024\\
3354	0.967804230163134\\
3355	0.985435025697241\\
3356	0.985303411488669\\
3357	0.97577703569729\\
3358	0.943716543490691\\
3359	0.934304008621569\\
3360	0.920808635046949\\
3361	0.933963896103454\\
3362	0.931943322808376\\
3363	0.933557920054106\\
3364	0.920360098754317\\
3365	0.957170763714617\\
3366	0.950418648741909\\
3367	0.928586551543229\\
3368	0.912728068905696\\
3369	0.926811271852538\\
3370	0.939744955906824\\
3371	0.92764398931029\\
3372	0.925017223502494\\
3373	0.9\\
3374	0.930815625078176\\
3375	0.940572657359945\\
3376	0.943929595633801\\
3377	0.918760231265939\\
3378	0.934737301898139\\
3379	0.912927522941376\\
3380	0.921352695543251\\
3381	0.928276239341928\\
3382	0.935644232505494\\
3383	0.913869508888765\\
3384	0.94112875986464\\
3385	0.952766599955359\\
3386	0.936676759913847\\
3387	0.946904012004103\\
3388	0.967861775255006\\
3389	0.98137561858798\\
3390	0.997854942368812\\
3391	0.992196274727839\\
3392	0.986859654918674\\
3393	0.959067657538562\\
3394	0.962830572135247\\
3395	0.94965165803914\\
3396	0.939561432434303\\
3397	0.933373051865588\\
3398	0.943417958087866\\
3399	0.9270194266761\\
3400	0.9269906362135\\
3401	0.910384004470799\\
3402	0.933326706123909\\
3403	0.952367541776594\\
3404	0.944342245905706\\
3405	0.938916802615714\\
3406	0.948067492207893\\
3407	0.943052168929065\\
3408	0.911547025605637\\
3409	0.921251333801808\\
3410	0.912194652832103\\
3411	0.917421457232188\\
3412	0.933194685182183\\
3413	0.944625740172199\\
3414	0.961856088816581\\
3415	0.951102045064172\\
3416	0.933189436381442\\
3417	0.93201803315705\\
3418	0.958671739012273\\
3419	0.95351583823274\\
3420	0.947633066269127\\
3421	0.949869390548576\\
3422	0.943212653723304\\
3423	0.951162749844776\\
3424	0.94572612337184\\
3425	0.958740815950049\\
3426	0.947891057393198\\
3427	0.951800274360839\\
3428	0.955097211565514\\
3429	0.956992973301717\\
3430	0.949038082984861\\
3431	0.950717020873645\\
3432	0.923777119685911\\
3433	0.945911855949142\\
3434	0.942593850450333\\
3435	0.90781560420184\\
3436	0.934999914228869\\
3437	0.94070777639642\\
3438	0.924133065870414\\
3439	0.928866865473304\\
3440	0.940898937683701\\
3441	0.951693751537323\\
3442	0.946232447805327\\
3443	0.955328520911728\\
3444	0.955595666502691\\
3445	0.952633442973133\\
3446	0.994699010566381\\
3447	0.998058864378605\\
3448	0.995741203531214\\
3449	0.990652716019916\\
3450	0.966361580882161\\
3451	0.980324217382522\\
3452	0.978643796036352\\
3453	0.981031033170173\\
3454	0.975366991561664\\
3455	0.965650347031811\\
3456	0.982537576637662\\
3457	0.981595786953765\\
3458	0.975669110880256\\
3459	0.974449445075164\\
3460	0.985809210260132\\
3461	0.982549722445655\\
3462	0.976486138839562\\
3463	0.957436148958303\\
3464	0.963484695596092\\
3465	0.940686347813061\\
3466	0.958297394520973\\
3467	0.961899999240294\\
3468	0.950144268370039\\
3469	0.968083696627503\\
3470	0.974201108516702\\
3471	0.966743660618856\\
3472	0.962799257869652\\
3473	0.948612327322851\\
3474	0.94255937043049\\
3475	0.931311500326565\\
3476	0.944234821200494\\
3477	0.932346141658094\\
3478	0.916940539107326\\
3479	0.92989969120252\\
3480	0.941280534026316\\
3481	0.96191930317878\\
3482	0.975613291199632\\
3483	0.940186346228266\\
3484	0.959126824101249\\
3485	0.968776405633745\\
3486	0.954293075088779\\
3487	0.977693012094699\\
3488	0.962180550648581\\
3489	0.965646538032301\\
3490	0.957471036092461\\
3491	0.951950768655584\\
3492	0.944511961552021\\
3493	0.953409249184333\\
3494	0.950584307304644\\
3495	0.953564825218626\\
3496	0.944833884753076\\
3497	0.912098690141621\\
3498	0.92517233711444\\
3499	0.921470691578157\\
3500	0.92730731660167\\
3501	0.939205613485923\\
3502	0.960659558272797\\
3503	0.955682321612603\\
3504	0.962610668541525\\
3505	0.95589332134668\\
3506	0.951542896345216\\
3507	0.969278675783406\\
3508	0.955213093976547\\
3509	0.92977971717042\\
3510	0.945883337415517\\
3511	0.976874922537585\\
3512	0.975946033483248\\
3513	0.958707453456745\\
3514	0.977305700763781\\
3515	0.965292901260945\\
3516	0.945256642203415\\
3517	0.956522978972945\\
3518	0.95909964134474\\
3519	0.951513077205134\\
3520	0.979723276832076\\
3521	0.976320698268556\\
3522	0.957143627666123\\
3523	0.947484050660888\\
3524	0.937726400706711\\
3525	0.954060061690449\\
3526	0.947908544701154\\
3527	0.955945127686211\\
3528	0.95176088130055\\
3529	0.943291271605433\\
3530	0.935143470447553\\
3531	0.942767322611651\\
3532	0.942786684605137\\
3533	0.934428365914769\\
3534	0.954690068477342\\
3535	0.953142707416884\\
3536	0.960215210362344\\
3537	0.977115128509815\\
3538	0.967789680920485\\
3539	0.980311740494416\\
3540	0.975352625874098\\
3541	0.954892988884958\\
3542	0.948045667087019\\
3543	0.933033127021821\\
3544	0.929179359086562\\
3545	0.904770441366156\\
3546	0.923970590366022\\
3547	0.959602093708004\\
3548	0.943900484769048\\
3549	0.955355227210328\\
3550	0.955812664348632\\
3551	0.972185264562805\\
3552	0.964414168246022\\
3553	0.952177333994083\\
3554	0.947286928863417\\
3555	0.935450289685682\\
3556	0.931322716617106\\
3557	0.945258252182734\\
3558	0.96108286274511\\
3559	0.952324191768347\\
3560	0.940640904451547\\
3561	0.955535365906321\\
3562	0.956022385233224\\
3563	0.977914644408166\\
3564	0.952043284024651\\
3565	0.955676537582596\\
3566	0.952560692405203\\
3567	0.94390076630015\\
3568	0.964579713019139\\
3569	0.966324360240714\\
3570	0.969204574860869\\
3571	0.968053732456847\\
3572	0.957197656070662\\
3573	0.969962659256316\\
3574	0.973794718054541\\
3575	0.981709662053662\\
3576	1\\
3577	0.989200059868871\\
3578	0.980429220183139\\
3579	0.994688427999995\\
3580	0.988579089611994\\
3581	0.975362024105914\\
3582	0.977751157410856\\
3583	0.962945563764263\\
3584	0.973185171499857\\
3585	0.984214807391461\\
3586	1\\
3587	1\\
3588	0.968568391186107\\
3589	0.949006157756794\\
3590	0.94716664085703\\
3591	0.941404914223659\\
3592	0.932258224293305\\
3593	0.916404420347256\\
3594	0.932229553239545\\
3595	0.921004287936349\\
3596	0.931440943201328\\
3597	0.948111157785647\\
3598	0.926857298542841\\
3599	0.925055117956432\\
3600	0.947400835953876\\
3601	0.942231197726993\\
3602	0.948586610573774\\
3603	0.947797284005095\\
3604	0.935288646104719\\
3605	0.925963879134557\\
3606	0.943761988990808\\
3607	0.964479563615989\\
3608	0.958634050207142\\
3609	0.93844853322169\\
3610	0.942670315514865\\
3611	0.945874371305645\\
3612	0.93234770713574\\
3613	0.959447757681678\\
3614	0.938540443182023\\
3615	0.955735437954836\\
3616	0.959269323194576\\
3617	0.939997190874056\\
3618	0.917497411860869\\
3619	0.952712293246739\\
3620	0.956486611119036\\
3621	0.964991979633526\\
3622	0.972863301290253\\
3623	0.96151763980715\\
3624	0.930192615796683\\
3625	0.940328730196709\\
3626	0.933753947991631\\
3627	0.935442239586727\\
3628	0.943316723588668\\
3629	0.962177353516198\\
3630	0.968225359634929\\
3631	0.970666278310407\\
3632	0.963251323284689\\
3633	0.951586564152854\\
3634	0.94927428241339\\
3635	0.938180961865454\\
3636	0.93646170364474\\
3637	0.931815271167723\\
3638	0.94705525888283\\
3639	0.938439509330696\\
3640	0.929230282262353\\
3641	0.950364200914596\\
3642	0.931062044483714\\
3643	0.933519568536794\\
3644	0.935408331987308\\
3645	0.933959179871661\\
3646	0.929688385849175\\
3647	0.900939135175544\\
3648	0.938143831048118\\
3649	0.972307451967791\\
3650	0.954051990035426\\
3651	0.931230145165739\\
3652	0.94610432651436\\
3653	0.954397684377749\\
3654	0.950675914049448\\
3655	0.972405132194963\\
3656	0.967761427883106\\
3657	0.987822706268446\\
3658	0.965137504026888\\
3659	0.956651636133349\\
3660	0.970297469147492\\
3661	0.966789726034796\\
3662	0.978483292627057\\
3663	1\\
3664	0.978012770854093\\
3665	0.987262138012022\\
3666	0.967196873345319\\
3667	0.966773914322532\\
3668	0.961901562435162\\
3669	0.969169357074476\\
3670	0.959839521839772\\
3671	0.976747028411183\\
3672	0.952434653221761\\
3673	0.932864332312617\\
3674	0.938027368683996\\
3675	0.9385271993855\\
3676	0.954202586318131\\
3677	0.967860495883912\\
3678	0.965998922667941\\
3679	0.961760699164762\\
3680	0.94023836811724\\
3681	0.965472319908285\\
3682	0.942587121776547\\
3683	0.945532447051093\\
3684	0.937658637039706\\
3685	0.929565843072834\\
3686	0.940537039526744\\
3687	0.942208326945051\\
3688	0.943267902417659\\
3689	0.950573978264148\\
3690	0.948642989677283\\
3691	0.974272726891205\\
3692	0.963682380750579\\
3693	0.980179936364715\\
3694	1\\
3695	0.985501760159273\\
3696	0.963552665463498\\
3697	0.936661112270923\\
3698	0.92876543453402\\
3699	0.925882115001478\\
3700	0.925509209354047\\
3701	0.928682663423981\\
3702	0.944815379262116\\
3703	0.939847800275053\\
3704	0.940666814506497\\
3705	0.95478633562948\\
3706	0.936283678890638\\
3707	0.920932933121627\\
3708	0.940815030612813\\
3709	0.935982248111612\\
3710	0.93404533710414\\
3711	0.960999526812103\\
3712	0.982280258632912\\
3713	0.975113667075214\\
3714	0.970968940177154\\
3715	0.950817965070051\\
3716	0.953362861412282\\
3717	0.932794301632694\\
3718	0.921778427984612\\
3719	0.903716146467031\\
3720	0.90864091220024\\
3721	0.916777032036724\\
3722	0.911279639769816\\
3723	0.912189349331669\\
3724	0.94288267403358\\
3725	0.928253125466804\\
3726	0.914038218142776\\
3727	0.920799028380825\\
3728	0.935595030673183\\
3729	0.95940326177927\\
3730	0.971462148511982\\
3731	0.968056504581889\\
3732	0.9503468813507\\
3733	0.939608787843537\\
3734	0.957452444139835\\
3735	0.947592273717345\\
3736	0.961952215200347\\
3737	0.954969693014097\\
3738	0.959892857624009\\
3739	0.978983579589244\\
3740	1\\
3741	0.968906430601727\\
3742	0.949611059698002\\
3743	0.957555865234348\\
3744	0.949150651134229\\
3745	0.954592006263149\\
3746	0.974090390550139\\
3747	0.946205382879502\\
3748	0.954689936116186\\
3749	0.963297058167881\\
3750	0.964503483530759\\
3751	0.944475447445055\\
3752	0.95139098859853\\
3753	0.962450488018109\\
3754	0.951682796205682\\
3755	0.976933604574094\\
3756	0.97714425109981\\
3757	0.972009563632588\\
3758	0.980894921272497\\
3759	0.968353003802777\\
3760	0.97510144997216\\
3761	0.971205540944306\\
3762	0.965941704829064\\
3763	0.947168452900373\\
3764	0.942159288220399\\
3765	0.936139570210424\\
3766	0.954584508858037\\
3767	0.973723119765015\\
3768	0.967104665409164\\
3769	0.961569566082619\\
3770	0.962369938589473\\
3771	0.951276153274708\\
3772	0.958971345262528\\
3773	0.954741481554012\\
3774	0.964341142870903\\
3775	0.930483796351619\\
3776	0.94932804007804\\
3777	0.945039507505296\\
3778	0.935640538685826\\
3779	0.925151966250443\\
3780	0.919168889061707\\
3781	0.951384919931268\\
3782	0.921179162541385\\
3783	0.956260765382178\\
3784	0.967604300005147\\
3785	0.953695436099582\\
3786	0.959178326479853\\
3787	0.956701240432587\\
3788	0.953364947228004\\
3789	0.965794529594786\\
3790	0.954674577261416\\
3791	0.957040977678339\\
3792	0.975933166622734\\
3793	0.980321401091163\\
3794	0.983557168624539\\
3795	0.980751481420306\\
3796	0.946829841288226\\
3797	0.940698899796748\\
3798	0.941158536497071\\
3799	0.935236086565122\\
3800	0.920580499182261\\
3801	0.952803264043628\\
3802	0.956721162437799\\
3803	0.929200168097329\\
3804	0.93473689518098\\
3805	0.923941603423475\\
3806	0.9275812790864\\
3807	0.922906099768562\\
3808	0.911260049335225\\
3809	0.9368966160548\\
3810	0.928781242045632\\
3811	0.927017372285244\\
3812	0.931259705034613\\
3813	0.910343118599913\\
3814	0.949202496441123\\
3815	0.955381613466416\\
3816	0.956667490896641\\
3817	0.945649130389216\\
3818	0.949997361219536\\
3819	0.972930076637486\\
3820	0.991130377589118\\
3821	0.982082344693713\\
3822	0.995068850308052\\
3823	1\\
3824	0.983119106935877\\
3825	0.984721097874333\\
3826	1\\
3827	0.998250846117394\\
3828	0.996251990091095\\
3829	0.987312939861835\\
3830	0.985608310447548\\
3831	0.979107388362296\\
3832	0.958097264209349\\
3833	0.962609041359504\\
3834	0.943125320640192\\
3835	0.946516933665899\\
3836	0.942862969166889\\
3837	0.944845572846279\\
3838	0.930506904969064\\
3839	0.945498127697848\\
3840	0.930945623730355\\
3841	0.927752084198985\\
3842	0.929554347645447\\
3843	0.931050238562604\\
3844	0.928376679217571\\
3845	0.94036943669217\\
3846	0.957073926420946\\
3847	0.990225317240702\\
3848	0.987983996331116\\
3849	0.975130929096093\\
3850	0.952218908936324\\
3851	0.940751784895432\\
3852	0.930170679091275\\
3853	0.937159445499245\\
3854	0.921721232654228\\
3855	0.940930049267328\\
3856	0.961191048820219\\
3857	0.936968331813877\\
3858	0.950793237812028\\
3859	0.936914977892788\\
3860	0.941491072730726\\
3861	0.949900895802646\\
3862	0.925661073896504\\
3863	0.933140167757576\\
3864	0.94516154863599\\
3865	0.970845954706356\\
3866	0.937254087277316\\
3867	0.937040350426099\\
3868	0.939668972934853\\
3869	0.958805114344045\\
3870	0.949334967478317\\
3871	0.966538393988144\\
3872	0.957872180575477\\
3873	0.955037629016948\\
3874	0.942049838545901\\
3875	0.950750791764363\\
3876	0.934004975531902\\
3877	0.925525337028264\\
3878	0.955398361127616\\
3879	0.958039220823162\\
3880	0.962508406177557\\
3881	0.977115853803473\\
3882	0.954894069614829\\
3883	0.962451998305482\\
3884	0.987203948138587\\
3885	0.957845036920811\\
3886	0.947579184277659\\
3887	0.956744103444264\\
3888	0.950647832057659\\
3889	0.955449002156447\\
3890	0.961528021853056\\
3891	0.954506753323248\\
3892	0.990166992665662\\
3893	0.975639602523768\\
3894	0.970638457630558\\
3895	0.975802757030792\\
3896	0.970505227998271\\
3897	0.976641105886694\\
3898	0.989141137817479\\
3899	0.97432513794537\\
3900	0.994849807404843\\
3901	0.986414146000798\\
3902	0.96362718200473\\
3903	0.967949285878822\\
3904	0.935957054552665\\
3905	0.911228056490179\\
3906	0.92200248087517\\
3907	0.958507704675897\\
3908	0.960016059403522\\
3909	0.98888179393476\\
3910	0.997844414358799\\
3911	1\\
3912	0.990207623521934\\
3913	0.998870538959582\\
3914	0.989832403489812\\
3915	0.949310561702841\\
3916	0.927614739277544\\
3917	0.923707617207757\\
3918	0.919387640712147\\
3919	0.907076060535731\\
3920	0.94111824344915\\
3921	0.922462859886188\\
3922	0.935556404760024\\
3923	0.941158253998342\\
3924	0.957728993215731\\
3925	0.964543557616958\\
3926	0.942530441274376\\
3927	0.942023731802421\\
3928	0.932942793885807\\
3929	0.920798697478032\\
3930	0.92843734110327\\
3931	0.934290419889365\\
3932	0.951027964174096\\
3933	0.963611186878543\\
3934	0.948651334243063\\
3935	0.929952352551769\\
3936	0.945469370047312\\
3937	0.955887842115594\\
3938	0.957296001305707\\
3939	0.94290234049401\\
3940	0.957041580590289\\
3941	0.954037442737259\\
3942	0.94175569187427\\
3943	0.939111650556782\\
3944	0.944096426715341\\
3945	0.949025927289752\\
3946	0.962129717216767\\
3947	0.963059357243196\\
3948	0.948805713173308\\
3949	0.966491591422858\\
3950	0.971515135667301\\
3951	0.961925932627217\\
3952	0.945497091790036\\
3953	0.947056458904705\\
3954	0.948237876886091\\
3955	0.978719631211799\\
3956	0.968410046229437\\
3957	0.947444460304508\\
3958	0.950536610964293\\
3959	0.944245563944391\\
3960	0.946275683642268\\
3961	0.955806482438948\\
3962	0.954408894771489\\
3963	0.958692178327174\\
3964	0.972128139910563\\
3965	0.983180857424899\\
3966	0.949087841792688\\
3967	0.945818606322009\\
3968	0.924409904024488\\
3969	0.925134259287168\\
3970	0.938970968192627\\
3971	0.967081466508353\\
3972	0.979812658519803\\
3973	0.962888814283841\\
3974	0.9533882260455\\
3975	0.931869348912235\\
3976	0.926332032592087\\
3977	0.949653422815983\\
3978	0.97152583107269\\
3979	0.940798719455259\\
3980	0.914149287222328\\
3981	0.926280337172708\\
3982	0.925329756589991\\
3983	0.918610900606794\\
3984	0.913635824186331\\
3985	0.920872473016476\\
3986	0.935550096112544\\
3987	0.905676949850903\\
3988	0.932383222767743\\
3989	0.940181294637993\\
3990	0.948048422853097\\
3991	0.933808313512951\\
3992	0.961038791683014\\
3993	0.94909453478724\\
3994	0.944748292122049\\
3995	0.941356923573893\\
3996	0.959166702786521\\
3997	0.951588971435221\\
3998	0.937201491791964\\
3999	0.925213463410098\\
4000	0.92887401830825\\
4001	0.948410018037847\\
};
\addplot [color=black,solid,line width=1.0pt]
  table[row sep=crcr]{%
4001	0.948410018037847\\
4002	0.958258891184432\\
4003	0.941970132084835\\
4004	0.942093982881835\\
4005	0.936703968663687\\
4006	0.946243616844118\\
4007	0.944793299128786\\
4008	0.934470187233774\\
4009	0.963233082655106\\
4010	0.942354955932229\\
4011	0.957492694742578\\
4012	0.957911047938489\\
4013	0.92990649584719\\
4014	0.926084933513406\\
4015	0.93455250815695\\
4016	0.943957077621361\\
4017	0.954943865345211\\
4018	0.921539988216887\\
4019	0.940471594221961\\
4020	0.943842444479396\\
4021	0.964872203512226\\
4022	0.945318168072755\\
4023	0.958535144083119\\
4024	0.963380826619143\\
4025	0.952185046929758\\
4026	0.959918055247434\\
4027	0.969827078579431\\
4028	0.960188629122329\\
4029	1\\
4030	0.97650973352833\\
4031	0.977876640038089\\
4032	0.965281277430034\\
4033	0.981593945637196\\
4034	0.969965665618515\\
4035	0.949273570289053\\
4036	0.944225026416234\\
4037	0.933170621861052\\
4038	0.960257089261409\\
4039	0.965455127339938\\
4040	0.941780570971701\\
4041	0.95002580428468\\
4042	0.949867349613708\\
4043	0.945282720081272\\
4044	0.931303960102683\\
4045	0.932235690267209\\
4046	0.930670282363735\\
4047	0.968156219173627\\
4048	0.990965797081034\\
4049	0.954064905224752\\
4050	0.953850860832712\\
4051	0.96026439089925\\
4052	0.975785279025436\\
4053	0.974206274379171\\
4054	0.960130893689558\\
4055	0.963773499107105\\
4056	0.945591335588179\\
4057	0.934574850204388\\
4058	0.942029363211056\\
4059	0.942730885236126\\
4060	0.942829332944426\\
4061	0.935745281671011\\
4062	0.961903555882632\\
4063	0.931814958227989\\
4064	0.943768987215204\\
4065	0.936922994057527\\
4066	0.977434524448197\\
4067	0.976703714103665\\
4068	0.956863940370769\\
4069	0.938996404381341\\
4070	0.934056750025043\\
4071	0.929140705046844\\
4072	0.950509616082654\\
4073	0.938666072624242\\
4074	0.959714674610995\\
4075	0.95665467407858\\
4076	0.97850166640279\\
4077	0.961335544597551\\
4078	0.9597201126714\\
4079	0.951332943072092\\
4080	0.951661737045659\\
4081	0.956014771322622\\
4082	0.933317263911596\\
4083	0.926957773428688\\
4084	0.959376877403558\\
4085	0.944230044548767\\
4086	0.941038111999438\\
4087	0.934690273802908\\
4088	0.944668995656604\\
4089	0.953361145675258\\
4090	0.94631884123327\\
4091	0.959283581915465\\
4092	0.955401201217327\\
4093	0.940054524654828\\
4094	0.944998672831249\\
4095	0.937157090220279\\
4096	0.940410170983554\\
4097	0.936098123143609\\
4098	0.946443122272658\\
4099	0.939157495695164\\
4100	0.93969877107734\\
4101	0.954958242403019\\
4102	0.95229819793062\\
4103	0.944776416612067\\
4104	0.962579091112991\\
4105	0.983395025362591\\
4106	0.9929464811191\\
4107	0.981281530349702\\
4108	0.959466192624069\\
4109	0.965839280476031\\
4110	0.956297778576396\\
4111	0.947874098355028\\
4112	0.950334793796\\
4113	0.940965675936032\\
4114	0.942922636932593\\
4115	0.941601416912142\\
4116	0.942011439604781\\
4117	0.97002591470734\\
4118	0.958518898405591\\
4119	0.955823308883431\\
4120	0.952111712514182\\
4121	0.983434943742887\\
4122	0.941831199274398\\
4123	0.951321137148225\\
4124	0.947103375943228\\
4125	0.941693886209173\\
4126	0.947241115337979\\
4127	0.952630210237399\\
4128	0.937282414784713\\
4129	0.948195546658649\\
4130	0.938078101675723\\
4131	0.937951471361217\\
4132	0.94890395191271\\
4133	0.939242987777825\\
4134	0.974473249677567\\
4135	0.962042469842576\\
4136	0.950438420395397\\
4137	0.946973738895309\\
4138	0.931526887054511\\
4139	0.939669130799271\\
4140	0.929804409575965\\
4141	0.932243642373591\\
4142	0.931437660208983\\
4143	0.912171037543564\\
4144	0.945628297992869\\
4145	0.930702939800107\\
4146	0.952695901075163\\
4147	0.927306875979867\\
4148	0.927367436924635\\
4149	0.919969018907738\\
4150	0.94609443219887\\
4151	0.950231190074366\\
4152	0.96343926993287\\
4153	0.932681623755421\\
4154	0.948696589286922\\
4155	0.948803266231704\\
4156	0.949947772605861\\
4157	0.932840134780836\\
4158	0.933038701967772\\
4159	0.932176182296939\\
4160	0.939384795423482\\
4161	0.951105278397116\\
4162	0.95556517079644\\
4163	0.947069716369132\\
4164	0.93487740359502\\
4165	0.931102642421803\\
4166	0.935323262308465\\
4167	0.915221749793071\\
4168	0.9\\
4169	0.929414188126986\\
4170	0.935266876713347\\
4171	0.938616316996443\\
4172	0.937372591136033\\
4173	0.957293438309358\\
4174	0.958023640010196\\
4175	0.935425628204565\\
4176	0.93145975014976\\
4177	0.963870051161261\\
4178	0.952724290305485\\
4179	0.928905765224636\\
4180	0.932469132036237\\
4181	0.942996309326681\\
4182	0.939665623993008\\
4183	0.947094302640318\\
4184	0.932032138283619\\
4185	0.917740733758619\\
4186	0.945034098819269\\
4187	0.9453530986353\\
4188	0.949255417364637\\
4189	0.949870870897301\\
4190	0.968161729346104\\
4191	0.941575602896412\\
4192	0.962654083278077\\
4193	0.952965139629727\\
4194	0.950897197702574\\
4195	0.94788681674633\\
4196	0.942570721958516\\
4197	0.961037710192361\\
4198	0.977969473623053\\
4199	0.979014326841766\\
4200	0.984741890756348\\
4201	0.992074596487722\\
4202	0.978393136069963\\
4203	0.962455520333261\\
4204	0.957975314876813\\
4205	0.918334870748313\\
4206	0.947763142610549\\
4207	0.960606632269138\\
4208	0.94627751086751\\
4209	0.951773227035172\\
4210	0.911060540117074\\
4211	0.949697598673148\\
4212	0.935366432273331\\
4213	0.936667134916875\\
4214	0.933279169729396\\
4215	0.938397965525218\\
4216	0.928810720156567\\
4217	0.925190094744043\\
4218	0.948362599418639\\
4219	0.962630451606419\\
4220	0.969258804257163\\
4221	0.959623755609112\\
4222	0.943708261067218\\
4223	0.951007729886065\\
4224	0.943209695528519\\
4225	0.926001388173481\\
4226	0.921480401977045\\
4227	0.944658456301119\\
4228	0.941827413182077\\
4229	0.960097569751316\\
4230	0.986286632262471\\
4231	0.975620885990175\\
4232	0.956413756466011\\
4233	0.973900875015624\\
4234	0.978786367756747\\
4235	0.994336515027779\\
4236	0.972993932193277\\
4237	0.949306602561418\\
4238	0.950382946526366\\
4239	0.937590241287351\\
4240	0.969767139715344\\
4241	0.960290952227404\\
4242	0.920103168848379\\
4243	0.914205580557388\\
4244	0.928716949637706\\
4245	0.92571342055999\\
4246	0.918385904427929\\
4247	0.918960168271322\\
4248	0.909948195228979\\
4249	0.912539958083717\\
4250	0.925329095611438\\
4251	0.919230002774024\\
4252	0.930128509637495\\
4253	0.950265160493781\\
4254	0.963394236692001\\
4255	0.940846432089347\\
4256	0.933116365740917\\
4257	0.948268839647266\\
4258	0.949755584048248\\
4259	0.946890822493444\\
4260	0.962787275475206\\
4261	0.95720675991055\\
4262	0.943929628634179\\
4263	0.926368649585491\\
4264	0.939060056549835\\
4265	0.926200047002152\\
4266	0.958875657866538\\
4267	0.946859919181341\\
4268	0.951255902049708\\
4269	0.953126957243588\\
4270	0.966247688077005\\
4271	0.952371588964087\\
4272	0.941219312932575\\
4273	0.95833889734952\\
4274	0.932924769725511\\
4275	0.918970819292771\\
4276	0.926936371546106\\
4277	0.910531782017563\\
4278	0.931529946904335\\
4279	0.930193836974831\\
4280	0.945869660125061\\
4281	0.953988098653086\\
4282	0.925374586899755\\
4283	0.925507885959767\\
4284	0.941598391027047\\
4285	0.924531694881735\\
4286	0.940283693774111\\
4287	0.95535027956525\\
4288	0.94395717620724\\
4289	0.922849098848687\\
4290	0.915284439387016\\
4291	0.911080891947684\\
4292	0.945243561530832\\
4293	0.950734426122242\\
4294	0.950192478528481\\
4295	0.972285675975868\\
4296	0.968191095823561\\
4297	0.979244420429088\\
4298	0.964978235783263\\
4299	0.97854816554927\\
4300	0.991181273123176\\
4301	0.979836945156714\\
4302	0.971883389615053\\
4303	0.981583295228028\\
4304	0.974062135532919\\
4305	0.979428475610822\\
4306	0.969534976932007\\
4307	0.966776717242449\\
4308	0.964046166649269\\
4309	0.951012999515825\\
4310	0.965019469578557\\
4311	0.97103625826546\\
4312	0.961903367710058\\
4313	0.946425911815659\\
4314	0.936215415561331\\
4315	0.919170057792015\\
4316	0.926234459705087\\
4317	0.926127183293952\\
4318	0.929726578144374\\
4319	0.910650923790175\\
4320	0.928611851971696\\
4321	0.937700294649374\\
4322	0.914757167515166\\
4323	0.926821974438847\\
4324	0.946410874794335\\
4325	0.956772115213899\\
4326	0.96769876376751\\
4327	0.943266792823056\\
4328	0.955886845033619\\
4329	0.967408327989237\\
4330	0.954172734706195\\
4331	0.942500166042316\\
4332	0.946639199947109\\
4333	0.954901874651991\\
4334	0.97404045969201\\
4335	0.973699213927518\\
4336	0.960806461550214\\
4337	0.959890946142723\\
4338	0.947112258867112\\
4339	0.95659121991226\\
4340	0.962671946242091\\
4341	0.957285978072922\\
4342	0.948728672390573\\
4343	0.949529136783578\\
4344	0.95455339303267\\
4345	0.94913717353688\\
4346	0.939715353677927\\
4347	0.944192644726929\\
4348	0.9381401731159\\
4349	0.920690385875792\\
4350	0.923364793604253\\
4351	0.95097512318492\\
4352	0.975475374678628\\
4353	0.972472741430788\\
4354	0.968988087738714\\
4355	0.960756718696237\\
4356	0.955119725043826\\
4357	0.969905093866456\\
4358	0.946448047655999\\
4359	0.947817145662748\\
4360	0.965926042947586\\
4361	0.950394172207701\\
4362	0.934841731509992\\
4363	0.941622303794637\\
4364	0.949914786660517\\
4365	0.95279233801798\\
4366	0.956073983839598\\
4367	0.949215588787818\\
4368	0.933443391268929\\
4369	0.934764644967393\\
4370	0.934676960616267\\
4371	0.936635010514423\\
4372	0.947833476334886\\
4373	0.927154100448719\\
4374	0.959780049835723\\
4375	0.922409131667224\\
4376	0.924632815055673\\
4377	0.932532114470903\\
4378	0.917665223511405\\
4379	0.91932230603971\\
4380	0.931581471566018\\
4381	0.916729348235545\\
4382	0.93505835566427\\
4383	0.954998833844054\\
4384	0.934235945627622\\
4385	0.953674068110629\\
4386	0.966362939593187\\
4387	0.917962102754917\\
4388	0.91719149035867\\
4389	0.93476648509821\\
4390	0.932437858924482\\
4391	0.930058623092827\\
4392	0.95830321119036\\
4393	0.926376486456137\\
4394	0.95691239195001\\
4395	0.947572915337331\\
4396	0.951981406688956\\
4397	0.932181389039674\\
4398	0.926464201999593\\
4399	0.935070350492303\\
4400	0.942584251379953\\
4401	0.944575067118233\\
4402	0.918163561735471\\
4403	0.937484267966862\\
4404	0.928488483885961\\
4405	0.924373182371022\\
4406	0.933371109827532\\
4407	0.924426870250089\\
4408	0.946987385710216\\
4409	0.951386175169217\\
4410	0.948744274978334\\
4411	0.976506717932475\\
4412	0.969172247511505\\
4413	0.965767377231747\\
4414	0.981527749332467\\
4415	0.985222190494957\\
4416	0.981602405538055\\
4417	0.961704099396235\\
4418	0.972591564992055\\
4419	0.97610602341422\\
4420	0.984701904990493\\
4421	0.984741193553529\\
4422	0.937690018442373\\
4423	0.954395562028979\\
4424	0.953668033645913\\
4425	0.962420374658763\\
4426	0.996514276717113\\
4427	0.980348365445508\\
4428	0.974223093278619\\
4429	0.972391377846985\\
4430	0.950477435658393\\
4431	0.961081505013648\\
4432	0.969747284199485\\
4433	0.950965845384768\\
4434	0.96164030864406\\
4435	0.95252449487369\\
4436	0.945902498681924\\
4437	0.940967226809823\\
4438	0.920882058834433\\
4439	0.916778764210168\\
4440	0.927060032025772\\
4441	0.912821377021911\\
4442	0.92082581804714\\
4443	0.909948760684389\\
4444	0.929640585383865\\
4445	0.9324490927227\\
4446	0.93535458034298\\
4447	0.938763940705309\\
4448	0.947093483606792\\
4449	0.951849736356005\\
4450	0.950314253327441\\
4451	0.968688610298339\\
4452	0.954823541040339\\
4453	0.937946730391588\\
4454	0.946712143703087\\
4455	0.946665754113514\\
4456	0.957912517673323\\
4457	0.973054210928644\\
4458	0.950670789954683\\
4459	0.94431863977944\\
4460	0.930407977155398\\
4461	0.93104921883668\\
4462	0.957796446735778\\
4463	0.953421933899555\\
4464	0.954256534348812\\
4465	0.938662051267401\\
4466	0.954871000515373\\
4467	0.96001636999404\\
4468	0.946171134512349\\
4469	0.93723198547834\\
4470	0.926265615185178\\
4471	0.925718486004979\\
4472	0.925023779689719\\
4473	0.923558166285598\\
4474	0.921231055167081\\
4475	0.946296546076233\\
4476	0.938569574970091\\
4477	0.940127223874104\\
4478	0.931253522334321\\
4479	0.964485944188835\\
4480	0.96265547355901\\
4481	0.932609123822628\\
4482	0.962743011272115\\
4483	0.983418297460307\\
4484	0.983017959132238\\
4485	0.98450255114082\\
4486	0.966987114625385\\
4487	0.966330681661655\\
4488	0.95579407021632\\
4489	0.942592876650881\\
4490	0.950546215353812\\
4491	0.925555754385692\\
4492	0.928340666389412\\
4493	0.956225765052929\\
4494	0.960832149038098\\
4495	0.960332136659907\\
4496	0.918365744131199\\
4497	0.931926629564819\\
4498	0.962642365262324\\
4499	0.951154396147235\\
4500	0.977308736506262\\
4501	0.924426416722904\\
4502	0.942887997268373\\
4503	0.939092950141468\\
4504	0.969028570660384\\
4505	0.984814637651675\\
4506	0.962902539726126\\
4507	0.957901192227821\\
4508	0.947986302852053\\
4509	0.946742573965073\\
4510	0.966566080637172\\
4511	0.946832059698696\\
4512	0.956511157029505\\
4513	0.926050179774368\\
4514	0.928028782648439\\
4515	0.936141962670535\\
4516	0.950425161713879\\
4517	0.952671763459845\\
4518	0.942401129177706\\
4519	0.945296525922973\\
4520	0.955018415595824\\
4521	0.931637230010107\\
4522	0.927958156770844\\
4523	0.92922450224552\\
4524	0.943175479805475\\
4525	0.938929196732371\\
4526	0.95869955111229\\
4527	0.935678073012635\\
4528	0.941971877837608\\
4529	0.930450089548348\\
4530	0.928725529468629\\
4531	0.948441883219128\\
4532	0.942967900517361\\
4533	0.939483504679036\\
4534	0.95085217667307\\
4535	0.956691686985502\\
4536	0.944627265743054\\
4537	0.969127273960801\\
4538	0.945797771587745\\
4539	0.9413827626739\\
4540	0.942188781210124\\
4541	0.944483364274115\\
4542	0.953288197986185\\
4543	0.948494682207312\\
4544	0.961720056952406\\
4545	0.950782713468879\\
4546	0.933151431654082\\
4547	0.921575265539885\\
4548	0.95323972530525\\
4549	0.963565352965799\\
4550	0.995572803618825\\
4551	0.982558570581988\\
4552	0.985025264630096\\
4553	0.957087570089375\\
4554	0.949059927340602\\
4555	0.951029249243293\\
4556	0.936254780257761\\
4557	0.957742990118706\\
4558	0.935687835324876\\
4559	0.941082771234724\\
4560	0.934583592186463\\
4561	0.972310619402345\\
4562	0.952037125216205\\
4563	0.968403206351338\\
4564	0.988088390520504\\
4565	0.974425127962062\\
4566	0.975116711767183\\
4567	0.98048112487326\\
4568	0.956282263862622\\
4569	0.936014266220541\\
4570	0.928791939309968\\
4571	0.934968454355209\\
4572	0.922370750249467\\
4573	0.952271111273813\\
4574	0.963876132158592\\
4575	0.978336525342772\\
4576	0.98208993377638\\
4577	0.946340637619513\\
4578	0.932207510972648\\
4579	0.942204044355714\\
4580	0.96950830341766\\
4581	0.971572919970468\\
4582	0.969974141106978\\
4583	0.956189804044872\\
4584	0.954896949242114\\
4585	0.946529039622632\\
4586	0.933466374342664\\
4587	0.900855161454617\\
4588	0.905653091398706\\
4589	0.926444646095138\\
4590	0.933384790761096\\
4591	0.915245205280749\\
4592	0.924545418435318\\
4593	0.903513413843241\\
4594	0.926575380774826\\
4595	0.955826583428141\\
4596	0.946229308409863\\
4597	0.938209525664351\\
4598	0.951023503453938\\
4599	0.96862658428244\\
4600	0.978613485092571\\
4601	0.976415703120511\\
4602	0.968585720352271\\
4603	0.954458133280562\\
4604	0.938649632730514\\
4605	0.943580926608027\\
4606	0.92600873269653\\
4607	0.92825119829419\\
4608	0.93671648869721\\
4609	0.940165094389784\\
4610	0.941209965649666\\
4611	0.952009121934534\\
4612	0.942082247490089\\
4613	0.95673157502466\\
4614	0.971930908666055\\
4615	0.965274129623453\\
4616	0.952795467088284\\
4617	0.945484333076995\\
4618	0.962596672696032\\
4619	0.964587132177778\\
4620	0.959922045433652\\
4621	0.943282549781096\\
4622	0.920590001129702\\
4623	0.923875990922394\\
4624	0.918738413870205\\
4625	0.938372954513187\\
4626	0.958344691994257\\
4627	0.961678099633944\\
4628	0.970769959192728\\
4629	0.959907246875378\\
4630	0.958738550999678\\
4631	0.957306662400573\\
4632	0.952552562185575\\
4633	0.948503057481355\\
4634	0.950254440488176\\
4635	0.975505362621952\\
4636	0.951392641241051\\
4637	0.963556176140923\\
4638	0.964651216455064\\
4639	0.969934964339027\\
4640	0.949674872611715\\
4641	0.947341868575975\\
4642	0.964904188814302\\
4643	0.971249745851318\\
4644	0.950295810440552\\
4645	0.956520383021964\\
4646	0.913346040440275\\
4647	0.93167756684589\\
4648	0.945101576034336\\
4649	0.964674765785639\\
4650	0.932878908918489\\
4651	0.943833643949813\\
4652	0.939852979641788\\
4653	0.955549161552688\\
4654	0.942890102000863\\
4655	0.963866803467493\\
4656	0.981609643713266\\
4657	0.960117167741141\\
4658	0.973366789172434\\
4659	0.975753256084597\\
4660	0.984606497819073\\
4661	0.98706271357188\\
4662	0.933461316301072\\
4663	0.949748936634697\\
4664	0.948177554486052\\
4665	0.952610700285645\\
4666	0.955308464991655\\
4667	0.955674469416385\\
4668	0.928591801726036\\
4669	0.950086579470942\\
4670	0.947687281124507\\
4671	0.937694051119028\\
4672	0.949041765852239\\
4673	0.945288577960195\\
4674	0.958115332996237\\
4675	0.96121634380845\\
4676	0.977793360272603\\
4677	0.984018683534374\\
4678	0.97626913946958\\
4679	0.957606908938883\\
4680	0.94599736909782\\
4681	0.923705778009628\\
4682	0.947799454399779\\
4683	0.949989741019761\\
4684	0.938303582133057\\
4685	0.964795088167713\\
4686	0.965767871335438\\
4687	0.956850435540238\\
4688	0.960130187450743\\
4689	0.962566988071363\\
4690	0.963594626156915\\
4691	0.981888762818608\\
4692	0.985395792475921\\
4693	0.968143940038378\\
4694	0.967122986311475\\
4695	0.949860922989388\\
4696	0.941205003770796\\
4697	0.960692818629113\\
4698	0.957415117674303\\
4699	0.9547566692567\\
4700	0.964012344670294\\
4701	0.964465490906092\\
4702	0.977835631452498\\
4703	0.973677732111937\\
4704	0.970096676175233\\
4705	0.965297516706192\\
4706	0.97135567829675\\
4707	0.990791548340705\\
4708	0.972986439437595\\
4709	0.958297030229312\\
4710	0.973981615950467\\
4711	0.966568497602235\\
4712	0.933826961597595\\
4713	0.936744224342274\\
4714	0.941117653444726\\
4715	0.919732879693602\\
4716	0.923575317994912\\
4717	0.908013515195677\\
4718	0.908753048214039\\
4719	0.937684702270106\\
4720	0.931066892063146\\
4721	0.915431599929008\\
4722	0.9\\
4723	0.9\\
4724	0.9\\
4725	0.918922583239064\\
4726	0.960144325675737\\
4727	0.973291947836653\\
4728	0.960682002921083\\
4729	0.942230383488926\\
4730	0.944336438669983\\
4731	0.956466782803837\\
4732	0.945344539661409\\
4733	0.95325173066849\\
4734	0.964000298586911\\
4735	0.964127857698065\\
4736	0.947948121788711\\
4737	0.965708270874924\\
4738	0.965079621278557\\
4739	0.960158424984689\\
4740	0.935206405928189\\
4741	0.969879495452199\\
4742	0.932356994981774\\
4743	0.947747553519303\\
4744	0.947633549854994\\
4745	0.936899943121733\\
4746	0.939587336469704\\
4747	0.927114609452094\\
4748	0.949486781556287\\
4749	0.931714871347072\\
4750	0.938606140148116\\
4751	0.944607595203699\\
4752	0.927206877460719\\
4753	0.945623008433842\\
4754	0.915975058803654\\
4755	0.943431032201255\\
4756	0.963624961072928\\
4757	0.959889135350842\\
4758	0.94635630984868\\
4759	0.930943867435516\\
4760	0.937337427727518\\
4761	0.927808464404164\\
4762	0.934306505043381\\
4763	0.971513171319696\\
4764	0.965059070489665\\
4765	0.963813945825553\\
4766	0.972700606604846\\
4767	0.985465496913261\\
4768	0.964350282743192\\
4769	0.953569172861894\\
4770	0.942589695889639\\
4771	0.943157712983598\\
4772	0.946230554876035\\
4773	0.95965458146795\\
4774	0.955053292470419\\
4775	0.946449768246515\\
4776	0.937380342044509\\
4777	0.92613223152601\\
4778	0.923072335660424\\
4779	0.944125200422147\\
4780	0.935063082231435\\
4781	0.954092123089847\\
4782	0.957061286175381\\
4783	0.961763105854066\\
4784	0.957274683322317\\
4785	0.964302724449943\\
4786	0.979956888024556\\
4787	0.984186281122578\\
4788	0.95556154299893\\
4789	0.973883718801509\\
4790	0.984031958828107\\
4791	0.970124506077655\\
4792	0.971032007688052\\
4793	0.954511659830481\\
4794	0.948974173840154\\
4795	0.963313284035902\\
4796	0.943755828503022\\
4797	0.939995638146889\\
4798	0.921148680403805\\
4799	0.922732739048787\\
4800	0.944430158249999\\
4801	0.927438171839739\\
4802	0.932959993693345\\
4803	0.951883013683879\\
4804	0.954991309494941\\
4805	0.972688241081918\\
4806	0.930303346085855\\
4807	0.938050357000912\\
4808	0.942754623897152\\
4809	0.957808095316308\\
4810	0.977113886360822\\
4811	0.972719790952139\\
4812	0.985604780916194\\
4813	0.973284465683863\\
4814	0.958438377443624\\
4815	0.952489639652436\\
4816	0.96225434408825\\
4817	0.964174644097113\\
4818	0.940754667242771\\
4819	0.904084834751227\\
4820	0.918727132928913\\
4821	0.936211161045774\\
4822	0.933596326485813\\
4823	0.925859269161017\\
4824	0.917922483391526\\
4825	0.931539809450532\\
4826	0.936333633263563\\
4827	0.941651198888963\\
4828	0.933585663604803\\
4829	0.96864218045438\\
4830	0.988375177907999\\
4831	0.980876754815214\\
4832	0.983202751716716\\
4833	0.970290668937185\\
4834	0.979585731562222\\
4835	0.985877920219641\\
4836	0.978975388016282\\
4837	0.978229786659002\\
4838	0.998027159136189\\
4839	0.992662308799534\\
4840	0.982913888736397\\
4841	0.976172325255527\\
4842	0.958377441909744\\
4843	0.967419582036945\\
4844	0.954685188770054\\
4845	0.951325804241683\\
4846	0.949382049136907\\
4847	0.929329603285425\\
4848	0.939631636034447\\
4849	0.937463251098449\\
4850	0.917856969500057\\
4851	0.9\\
4852	0.9\\
4853	0.922893301504782\\
4854	0.924727475964087\\
4855	0.962395277002869\\
4856	0.97405749401065\\
4857	0.981819159517451\\
4858	0.946656758542594\\
4859	0.947493381067227\\
4860	0.957500414402141\\
4861	0.978935997832969\\
4862	0.943770221751489\\
4863	0.932787402200721\\
4864	0.93525401502656\\
4865	0.920308530107938\\
4866	0.959577030704199\\
4867	0.965576643764391\\
4868	0.973919772755152\\
4869	0.973198642779979\\
4870	0.962641470254143\\
4871	0.964873100911687\\
4872	0.976931592605529\\
4873	0.945017664511255\\
4874	0.935232392252291\\
4875	0.951115921914413\\
4876	0.960629006306975\\
4877	0.947750585334905\\
4878	0.948899136843242\\
4879	0.966598883129932\\
4880	0.946903156297568\\
4881	0.946291818236399\\
4882	0.959329816856806\\
4883	0.977283373699253\\
4884	0.960651764553885\\
4885	0.957864381549608\\
4886	0.957596441640087\\
4887	0.943514287712435\\
4888	0.953452460081685\\
4889	0.978426937339265\\
4890	0.960384531516563\\
4891	0.971212181480747\\
4892	0.969001966615818\\
4893	0.976338866531927\\
4894	0.970103973155775\\
4895	0.958986248666449\\
4896	0.967114096490301\\
4897	0.953033823527997\\
4898	0.956123331322262\\
4899	0.951275614035722\\
4900	0.953567016151416\\
4901	0.97292581638447\\
4902	0.971090047634686\\
4903	0.979724128399223\\
4904	0.974758155456321\\
4905	0.968673113812372\\
4906	0.982927164748207\\
4907	0.969692126221382\\
4908	0.966056213347429\\
4909	0.959213688128382\\
4910	0.97987693153105\\
4911	0.980551480829376\\
4912	0.971638279825383\\
4913	0.971719837097647\\
4914	0.944971527778828\\
4915	0.942138760932898\\
4916	0.964597608971321\\
4917	0.973961814953164\\
4918	0.948739389770857\\
4919	0.946011632159816\\
4920	0.96100364427275\\
4921	0.953073880597857\\
4922	0.951670093748913\\
4923	0.959258542756857\\
4924	0.97564926410407\\
4925	0.953520781611323\\
4926	0.961716715547613\\
4927	0.93478127680354\\
4928	0.937698080920703\\
4929	0.928494628295785\\
4930	0.931946695148312\\
4931	0.95184954653742\\
4932	0.926468806777715\\
4933	0.954773859048156\\
4934	0.965336108566228\\
4935	0.930186404602755\\
4936	0.938911415060493\\
4937	0.916898335180454\\
4938	0.944752689838179\\
4939	0.944753112208722\\
4940	0.960504672312099\\
4941	0.940961864860253\\
4942	0.950507016769312\\
4943	0.94706739166532\\
4944	0.955229097800164\\
4945	0.952858484033357\\
4946	0.957182918320995\\
4947	0.949618013494305\\
4948	0.968158542164589\\
4949	0.967132998877692\\
4950	0.965527012800254\\
4951	0.954567130621104\\
4952	0.959238948797293\\
4953	0.99056398070126\\
4954	0.974883955053199\\
4955	0.967114240722046\\
4956	0.962736082738449\\
4957	0.957626228812449\\
4958	0.948653916194315\\
4959	0.963821949803303\\
4960	0.984308270228304\\
4961	0.959267029356825\\
4962	0.94459607050147\\
4963	0.938774012321565\\
4964	0.961344599315988\\
4965	0.961720461680262\\
4966	0.978623669218564\\
4967	0.971907692841024\\
4968	0.965247897213464\\
4969	0.972746990797431\\
4970	0.948897011019294\\
4971	0.949430227577072\\
4972	0.947633075140577\\
4973	0.944895174630289\\
4974	0.942464541046139\\
4975	0.937776380557419\\
4976	0.934854163086854\\
4977	0.928780621687404\\
4978	0.935019870200908\\
4979	0.95417079425339\\
4980	0.945706630014815\\
4981	0.961553099370243\\
4982	0.966651489357407\\
4983	0.943957425664318\\
4984	0.937491648997211\\
4985	0.948205866209205\\
4986	0.939872111480648\\
4987	0.911494647824184\\
4988	0.910159017119205\\
4989	0.9471673942468\\
4990	0.965342993623849\\
4991	0.925694021814583\\
4992	0.93245440884679\\
4993	0.951797981727296\\
4994	0.963949239283306\\
4995	0.976512584745547\\
4996	0.964862400422491\\
4997	0.971456946479424\\
4998	0.964308793053962\\
4999	0.965631638019358\\
5000	0.949435424503277\\
};
\addlegendentry{Power factor};

\end{axis}
\end{tikzpicture}%
\end{document}

==> power_factor5000.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\documentclass[tikz]{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}

\begin{document}
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.219in,
at={(0.758in,0.434in)},
scale only axis,
xmin=0,
xmax=5000,
xtick={   0, 1000, 2000, 3000, 4000, 5000},
xlabel={Measurement number},
xmajorgrids,
ymin=0,
ymax=1,
ylabel={Power factor},
ymajorgrids,
axis background/.style={fill=white},
legend style={at={(0.5,1.03)},anchor=south,legend cell align=left,align=left,draw=white!15!black},
xlabel style={font=\LARGE},ylabel style={font=\LARGE},legend style={font=\LARGE},ticklabel style={font=\LARGE}
]
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	0.997004259495801\\
2	0.962085500087199\\
3	0.955330733833589\\
4	0.95583000870724\\
5	0.947697537673708\\
6	0.951209485294064\\
7	0.950147725766689\\
8	0.945813201447307\\
9	0.944426771346652\\
10	0.945291050914637\\
11	0.944475615703556\\
12	0.949537920465603\\
13	0.950516908115429\\
14	0.94978355513802\\
15	0.953891966284113\\
16	0.954644323217025\\
17	0.953827990767938\\
18	0.949827445403425\\
19	0.94734625673488\\
20	0.95187769486887\\
21	0.95773526504413\\
22	0.953892376919487\\
23	0.954002089173623\\
24	0.952827545174092\\
25	0.955491707617817\\
26	0.955512551575455\\
27	0.94951874571385\\
28	0.951331711267227\\
29	0.953459490786163\\
30	0.960591478791183\\
31	0.966428419373809\\
32	0.967043626776505\\
33	0.971966138000047\\
34	0.971784657208473\\
35	0.972178373755379\\
36	0.971356848512516\\
37	0.972581359386795\\
38	0.973924406197923\\
39	0.974122851326296\\
40	0.975693485632007\\
41	0.975495019469873\\
42	0.976818036370448\\
43	0.977453740293068\\
44	0.977725199409554\\
45	0.97779780879695\\
46	0.977681417718602\\
47	0.977491813937866\\
48	0.977172384616925\\
49	0.975948719349971\\
50	0.975552386382414\\
51	0.975236160146525\\
52	0.975185249286379\\
53	0.97501658841383\\
54	0.97681447182223\\
55	0.977895342068554\\
56	0.977724284591543\\
57	0.977140814459484\\
58	0.977035636497284\\
59	0.976684844080851\\
60	0.976246919608408\\
61	0.977286228277888\\
62	0.978287683975953\\
63	0.978784806326059\\
64	0.979505658258968\\
65	0.979335425339207\\
66	0.979175805161512\\
67	0.978285354647429\\
68	0.977396764449152\\
69	0.975996658853483\\
70	0.973963798171539\\
71	0.973069433034206\\
72	0.972850055243157\\
73	0.970827128061033\\
74	0.972596372141984\\
75	0.974376552365826\\
76	0.974226568162199\\
77	0.97255408890403\\
78	0.970642137421386\\
79	0.967280127537736\\
80	0.969389323433505\\
81	0.968819592677724\\
82	0.968394979032063\\
83	0.968951762276899\\
84	0.97081568796214\\
85	0.972751142286271\\
86	0.973528254104379\\
87	0.975284678414647\\
88	0.974440382217352\\
89	0.97600147296866\\
90	0.977007888621275\\
91	0.976334007149345\\
92	0.97552556130867\\
93	0.97458448911799\\
94	0.974087931035193\\
95	0.973744247100369\\
96	0.973422971639521\\
97	0.975161072500993\\
98	0.976927726626948\\
99	0.976484487908057\\
100	0.974814014953759\\
101	0.975279981079628\\
102	0.976440386271532\\
103	0.974334893103281\\
104	0.973563556576961\\
105	0.973501809336581\\
106	0.975697839136599\\
107	0.975253294682772\\
108	0.974663592609015\\
109	0.975352908830909\\
110	0.977176553685412\\
111	0.977936785048168\\
112	0.978912249629755\\
113	0.978534536901781\\
114	0.97709488643857\\
115	0.97803032383336\\
116	0.977572538071297\\
117	0.978533463645508\\
118	0.979372247122391\\
119	0.979459253979012\\
120	0.979215572843827\\
121	0.979322850513133\\
122	0.978606836537799\\
123	0.979342424414937\\
124	0.979651457296618\\
125	0.979928136071944\\
126	0.979440492778496\\
127	0.979754651486408\\
128	0.979884224400295\\
129	0.979375418691526\\
130	0.979268579045572\\
131	0.979542625600239\\
132	0.979624709993825\\
133	0.97958662750911\\
134	0.979722366403391\\
135	0.979956963803809\\
136	0.979540541038404\\
137	0.979543506587283\\
138	0.978929797574068\\
139	0.9779626341566\\
140	0.978848074263184\\
141	0.978586355887966\\
142	0.97880891620266\\
143	0.978480637574209\\
144	0.979295963427528\\
145	0.979498443743644\\
146	0.979033043034659\\
147	0.979651405589772\\
148	0.979689146298204\\
149	0.979895365449869\\
150	0.979403295915238\\
151	0.979851324743748\\
152	0.979232418745477\\
153	0.978834832299038\\
154	0.979436585432642\\
155	0.979567214991476\\
156	0.97990610500525\\
157	0.979383296247609\\
158	0.979671079754848\\
159	0.979406445911521\\
160	0.979842718731312\\
161	0.97916149714353\\
162	0.978662357447038\\
163	0.979064151878464\\
164	0.979011103080068\\
165	0.979078432913774\\
166	0.97924553341052\\
167	0.978794818459743\\
168	0.978529101599445\\
169	0.978250937227177\\
170	0.978300770528725\\
171	0.976551366098099\\
172	0.977266897380619\\
173	0.975703177195552\\
174	0.974720722884536\\
175	0.976136108277743\\
176	0.976006606351949\\
177	0.977284540132788\\
178	0.975870607172832\\
179	0.975811359679479\\
180	0.976943238981298\\
181	0.978093235912004\\
182	0.976912357037097\\
183	0.978724071893731\\
184	0.978377870369609\\
185	0.979212554582241\\
186	0.979173613176576\\
187	0.978205382186085\\
188	0.97890250503846\\
189	0.977385906904453\\
190	0.976324035943415\\
191	0.977739963993948\\
192	0.97898529737752\\
193	0.979244357750292\\
194	0.979388947104317\\
195	0.978644751722599\\
196	0.977304913799867\\
197	0.977418247558758\\
198	0.978172965881364\\
199	0.977175806492294\\
200	0.97492667794376\\
201	0.973732946196006\\
202	0.976264861283677\\
203	0.976769719435177\\
204	0.977355470207067\\
205	0.978296348759962\\
206	0.977425462866745\\
207	0.976109755771697\\
208	0.974346799826136\\
209	0.97266167549769\\
210	0.97052814205426\\
211	0.973289457497484\\
212	0.973228380966314\\
213	0.97311038339622\\
214	0.973088403542331\\
215	0.971337078504937\\
216	0.970626378077438\\
217	0.972229550702111\\
218	0.970367173609657\\
219	0.969325589188778\\
220	0.967411143501241\\
221	0.96884784766834\\
222	0.964099215124133\\
223	0.963174643182468\\
224	0.965453599269096\\
225	0.964437665129631\\
226	0.968397504518184\\
227	0.96850897928643\\
228	0.966158943802257\\
229	0.960128986437294\\
230	0.964850922780475\\
231	0.961076590354996\\
232	0.964583242436725\\
233	0.964586781555759\\
234	0.960736667003061\\
235	0.967283297999615\\
236	0.967487535035713\\
237	0.965389796093387\\
238	0.965087487135543\\
239	0.967277983731285\\
240	0.964962533446491\\
241	0.966898499720252\\
242	0.961077883006057\\
243	0.96694894280685\\
244	0.965358019645728\\
245	0.959774564178173\\
246	0.956461577838436\\
247	0.952301778783729\\
248	0.954433915451136\\
249	0.948553447597876\\
250	0.954277256305801\\
251	0.955361291366873\\
252	0.952549395605051\\
253	0.951689622509145\\
254	0.950322655527579\\
255	0.954185190893729\\
256	0.954756754957811\\
257	0.950101542675794\\
258	0.957424758093786\\
259	0.95821451677895\\
260	0.956286260825967\\
261	0.963651111318809\\
262	0.960396604640943\\
263	0.962000796852183\\
264	0.966958964685126\\
265	0.965857367107823\\
266	0.962642408898721\\
267	0.956237951996438\\
268	0.949328482721095\\
269	0.948856330182527\\
270	0.943650313333767\\
271	0.947215698052191\\
272	0.946670891556756\\
273	0.936780789544654\\
274	0.936240230119512\\
275	0.934661699039717\\
276	0.922001126257862\\
277	0.921011556296932\\
278	0.907118437806313\\
279	0.922583338450816\\
280	0.912904549576639\\
281	0.911739198239489\\
282	0.905432189605268\\
283	0.905291986586318\\
284	0.89911293560969\\
285	0.895555620326173\\
286	0.888413568510116\\
287	0.889727718144684\\
288	0.895708112560649\\
289	0.883681332374162\\
290	0.908659259448401\\
291	0.915316513197283\\
292	0.921741504609862\\
293	0.921161234390866\\
294	0.917586844851372\\
295	0.922247085427479\\
296	0.926704762505553\\
297	0.932715347712008\\
298	0.937257479859774\\
299	0.936550388033514\\
300	0.927117446009277\\
301	0.935611180834603\\
302	0.937011369860521\\
303	0.937058403244522\\
304	0.939590022824596\\
305	0.946320830349797\\
306	0.947240856902622\\
307	0.95190404916924\\
308	0.95205082695868\\
309	0.957478411348122\\
310	0.952481340871321\\
311	0.954937768173791\\
312	0.954371656199521\\
313	0.953461681046737\\
314	0.957601759470872\\
315	0.957952230453941\\
316	0.963194757977631\\
317	0.961378630595311\\
318	0.962546527296206\\
319	0.963759736107571\\
320	0.962657098668632\\
321	0.962039727365631\\
322	0.966531506890365\\
323	0.963535245445402\\
324	0.964087433513492\\
325	0.965077735115216\\
326	0.965649816202242\\
327	0.961958512406214\\
328	0.960041091095301\\
329	0.958994596244406\\
330	0.96053334962262\\
331	0.958118896003133\\
332	0.95885050572926\\
333	0.954262592041226\\
334	0.958282508238861\\
335	0.958422289155723\\
336	0.962971057727165\\
337	0.958127710260598\\
338	0.952972040096609\\
339	0.955382624989498\\
340	0.951117215745678\\
341	0.955491101371163\\
342	0.953800749031619\\
343	0.954738086562736\\
344	0.953379359401008\\
345	0.95021488900748\\
346	0.946870562021059\\
347	0.948649119892563\\
348	0.942126914111863\\
349	0.940920763882488\\
350	0.946966570251177\\
351	0.946380512904599\\
352	0.946659855274067\\
353	0.943122021280342\\
354	0.945969695633514\\
355	0.944119085066758\\
356	0.947512518688277\\
357	0.952296930340595\\
358	0.951099058115294\\
359	0.94988081874392\\
360	0.944774205320729\\
361	0.947669988550128\\
362	0.953431053735424\\
363	0.947427345274723\\
364	0.946998820762146\\
365	0.93916722634655\\
366	0.938983747488147\\
367	0.944260542460292\\
368	0.947440096876862\\
369	0.950338590090171\\
370	0.945882086218322\\
371	0.942245573502436\\
372	0.943447932055008\\
373	0.947703350585268\\
374	0.948213148438055\\
375	0.952638945571828\\
376	0.956709113713259\\
377	0.960484956923567\\
378	0.959662639342399\\
379	0.956956564235595\\
380	0.950675576227884\\
381	0.955786978451236\\
382	0.958124459602582\\
383	0.958525494655618\\
384	0.95504790418149\\
385	0.95260168090036\\
386	0.95546021431786\\
387	0.957246106176362\\
388	0.961323945208123\\
389	0.959614144993668\\
390	0.957809356324793\\
391	0.96186853264652\\
392	0.964730333564062\\
393	0.960459778352078\\
394	0.95857304845454\\
395	0.955854584003209\\
396	0.959713900689303\\
397	0.962661468399136\\
398	0.960230568567008\\
399	0.955682247313373\\
400	0.954858360120042\\
401	0.951534644507902\\
402	0.948633173668596\\
403	0.94928603517216\\
404	0.946860813253397\\
405	0.952721629959737\\
406	0.955572453676309\\
407	0.960254705140525\\
408	0.962291519600249\\
409	0.959680905362824\\
410	0.958644175210501\\
411	0.959983174141958\\
412	0.964465278266218\\
413	0.963417035276871\\
414	0.961850252908396\\
415	0.963992827647495\\
416	0.962459755723493\\
417	0.961088013480368\\
418	0.958028580342444\\
419	0.951780050767675\\
420	0.954437797938931\\
421	0.953397028692263\\
422	0.95022877854862\\
423	0.950620780693547\\
424	0.94968197140355\\
425	0.952564636548638\\
426	0.957093394848791\\
427	0.957068795095999\\
428	0.957799444692601\\
429	0.959402615564845\\
430	0.961410815615257\\
431	0.962733759293746\\
432	0.962380976823834\\
433	0.96467906204082\\
434	0.963453282334907\\
435	0.961505564408719\\
436	0.963222510350786\\
437	0.964962312810563\\
438	0.963956723768718\\
439	0.966271275699851\\
440	0.967849077713864\\
441	0.96537167172746\\
442	0.963940983758578\\
443	0.958772609611789\\
444	0.958689769699636\\
445	0.954332843053443\\
446	0.95788288410156\\
447	0.952980094918375\\
448	0.954754488912472\\
449	0.960207582632135\\
450	0.960525371669393\\
451	0.954561265148734\\
452	0.955001322177108\\
453	0.96036579703117\\
454	0.957938885297036\\
455	0.959281005898124\\
456	0.960588009375014\\
457	0.961738468651629\\
458	0.961596224200425\\
459	0.960109873839714\\
460	0.961694612269252\\
461	0.965565533933433\\
462	0.96510324528683\\
463	0.964191582830216\\
464	0.962452717613957\\
465	0.963364868517337\\
466	0.965144560633902\\
467	0.965592373192777\\
468	0.966911923064394\\
469	0.962808627530708\\
470	0.96423338900371\\
471	0.966228282197831\\
472	0.968676569985933\\
473	0.970830168928918\\
474	0.968828928799187\\
475	0.969911282041402\\
476	0.972439333510169\\
477	0.971794991941738\\
478	0.971403568029092\\
479	0.972586347344555\\
480	0.974785764386457\\
481	0.976101475040229\\
482	0.975847337808773\\
483	0.975596003535012\\
484	0.974965154277208\\
485	0.974306490606806\\
486	0.972655336486203\\
487	0.971978346848557\\
488	0.971931800349947\\
489	0.972225202801945\\
490	0.974008971344777\\
491	0.97565904317714\\
492	0.976272691544656\\
493	0.976654713782045\\
494	0.976895846749854\\
495	0.975583702316924\\
496	0.97425728483196\\
497	0.972654991494774\\
498	0.970943797684983\\
499	0.97230563669256\\
500	0.974067175930875\\
501	0.973379651996475\\
502	0.974703010065581\\
503	0.975597722683038\\
504	0.975675697108764\\
505	0.974867939724354\\
506	0.975859043306348\\
507	0.974646465979242\\
508	0.974511083763264\\
509	0.975208385893995\\
510	0.974128158617011\\
511	0.974570834497566\\
512	0.976392027443718\\
513	0.977001140773396\\
514	0.977306162427505\\
515	0.976121551498511\\
516	0.974614813319944\\
517	0.971285574454105\\
518	0.969420262046376\\
519	0.968176153955455\\
520	0.97237436716858\\
521	0.971806221388523\\
522	0.96979015360241\\
523	0.971665008338568\\
524	0.973337127757524\\
525	0.972814381511202\\
526	0.974377365809396\\
527	0.976188535614405\\
528	0.975956853299416\\
529	0.977836389412754\\
530	0.978866116064689\\
531	0.977945936997102\\
532	0.976481285738259\\
533	0.977681877982379\\
534	0.978499072329032\\
535	0.979239701400136\\
536	0.979351085089414\\
537	0.97825862089347\\
538	0.978131646265355\\
539	0.978985317046255\\
540	0.978635898549783\\
541	0.979065671717676\\
542	0.978923752242044\\
543	0.978913955118649\\
544	0.979311336528015\\
545	0.979103203306547\\
546	0.979114275245989\\
547	0.979005197810975\\
548	0.979242504996174\\
549	0.979322132790368\\
550	0.979286205221397\\
551	0.979601998625133\\
552	0.979016367207531\\
553	0.978873009245366\\
554	0.979150259655726\\
555	0.978902154935756\\
556	0.978773886372203\\
557	0.979447966013225\\
558	0.979719530038998\\
559	0.97929561173153\\
560	0.979564261235885\\
561	0.979869459455381\\
562	0.979340448163334\\
563	0.979443888169748\\
564	0.979867471502474\\
565	0.979320403662879\\
566	0.979194764334354\\
567	0.979634732452276\\
568	0.979942070277364\\
569	0.979461600641844\\
570	0.978628004555864\\
571	0.978143649385696\\
572	0.976933404588664\\
573	0.977292182888997\\
574	0.977911546077909\\
575	0.978024964467759\\
576	0.97792507656035\\
577	0.976557640616302\\
578	0.97541763637985\\
579	0.977451364422289\\
580	0.9779429481259\\
581	0.979052986253357\\
582	0.979756872021421\\
583	0.978733853050992\\
584	0.978154436502732\\
585	0.979274281578138\\
586	0.978513315273222\\
587	0.978036952697513\\
588	0.977284149988033\\
589	0.9770269351692\\
590	0.974673249264723\\
591	0.975961581410669\\
592	0.977039761966265\\
593	0.975192232122427\\
594	0.977209162831192\\
595	0.975639081462018\\
596	0.977966868193585\\
597	0.97792610348964\\
598	0.979083146702308\\
599	0.979859038485124\\
600	0.978580861149779\\
601	0.976931330446895\\
602	0.974757441366143\\
603	0.972164055197961\\
604	0.975330418880757\\
605	0.976619036344229\\
606	0.97655512875965\\
607	0.975553730975724\\
608	0.974923272774305\\
609	0.97258086641241\\
610	0.972134584339966\\
611	0.969031624454996\\
612	0.971861451207642\\
613	0.970820556297179\\
614	0.973022716324117\\
615	0.969189540188171\\
616	0.96308123979865\\
617	0.95609957014809\\
618	0.958655508180945\\
619	0.961930601478161\\
620	0.962648749325026\\
621	0.964782975424475\\
622	0.963506288892702\\
623	0.968459070403722\\
624	0.971625861999428\\
625	0.973188296893549\\
626	0.969645769803243\\
627	0.96595888205297\\
628	0.966267908004656\\
629	0.969699042042766\\
630	0.969275046073435\\
631	0.971497622491297\\
632	0.974669341228456\\
633	0.975590818380015\\
634	0.973719417256894\\
635	0.965856858180839\\
636	0.964164612996034\\
637	0.945836508501066\\
638	0.925444654145955\\
639	0.912234348719075\\
640	0.948519754723227\\
641	0.929037955790911\\
642	0.951470745804503\\
643	0.962363492578206\\
644	0.945761961287005\\
645	0.922075696330439\\
646	0.924859308086086\\
647	0.862893955602751\\
648	0.914503009507785\\
649	0.908539108267941\\
650	0.829478010268217\\
651	0.834351201488525\\
652	0.802769113043696\\
653	0.814356515010698\\
654	0.832825588669307\\
655	0.826353677138992\\
656	0.85710153644391\\
657	0.845643634133285\\
658	0.829749006169194\\
659	0.839070609842795\\
660	0.877837993691524\\
661	0.859174527545331\\
662	0.856560552893412\\
663	0.902554876071053\\
664	0.916827346678952\\
665	0.905770670303553\\
666	0.871834985727143\\
667	0.844101862002491\\
668	0.843940061441328\\
669	0.876491331796635\\
670	0.903400827274745\\
671	0.892194114256076\\
672	0.843553456443281\\
673	0.782823523222988\\
674	0.827921971295305\\
675	0.794352263100895\\
676	0.654617729672792\\
677	0.597600679087595\\
678	0.675475132550481\\
679	0.769960981634881\\
680	0.817947392642696\\
681	0.858170464433307\\
682	0.889305039493826\\
683	0.895490887439161\\
684	0.922109626434114\\
685	0.935815818832893\\
686	0.934172325252\\
687	0.939719648691295\\
688	0.946074298747703\\
689	0.947486370647217\\
690	0.953611931258659\\
691	0.943115930274457\\
692	0.961759936543005\\
693	0.965914562928883\\
694	0.972807834865563\\
695	0.9780828673768\\
696	0.979127844227793\\
697	0.975824590677096\\
698	0.975382531566147\\
699	0.971781566074322\\
700	0.975486226854424\\
701	0.977925212565639\\
702	0.979534783627791\\
703	0.977420660283898\\
704	0.977443309099431\\
705	0.977013836458783\\
706	0.973816839764277\\
707	0.976145226229559\\
708	0.974142911095286\\
709	0.976752088961289\\
710	0.978501780989888\\
711	0.977705804020925\\
712	0.979048240359204\\
713	0.979900395799006\\
714	0.978742173065414\\
715	0.979347375221443\\
716	0.976819982526111\\
717	0.978053348628791\\
718	0.977943041184857\\
719	0.976860169908238\\
720	0.977637992751209\\
721	0.977896036669212\\
722	0.976952947024932\\
723	0.979234774327844\\
724	0.979830367059981\\
725	0.978503243356429\\
726	0.979242439558581\\
727	0.978701035308367\\
728	0.97669618811763\\
729	0.977627999164609\\
730	0.975175087293068\\
731	0.972744048158332\\
732	0.973907221743306\\
733	0.971978829556383\\
734	0.971726850479643\\
735	0.975083736551771\\
736	0.977491599123669\\
737	0.977758101631924\\
738	0.978077595009053\\
739	0.977467490737252\\
740	0.975700870478591\\
741	0.975529469441569\\
742	0.971833204187041\\
743	0.975358757362027\\
744	0.976825378611479\\
745	0.97485595460841\\
746	0.97014428449737\\
747	0.970633950026645\\
748	0.966980874910021\\
749	0.967141047219265\\
750	0.967211177213506\\
751	0.966747259876775\\
752	0.964041137972237\\
753	0.964695387138491\\
754	0.968343345593652\\
755	0.973095528164498\\
756	0.975122581923856\\
757	0.974258227658022\\
758	0.971522648913902\\
759	0.972353436492735\\
760	0.97253545354991\\
761	0.974888225758379\\
762	0.972669483009597\\
763	0.9734829163589\\
764	0.97330662007728\\
765	0.972572085754411\\
766	0.973034858273697\\
767	0.971939357057127\\
768	0.974354075623564\\
769	0.976531405931438\\
770	0.974331310341284\\
771	0.976625289620633\\
772	0.977052465116437\\
773	0.976375571051762\\
774	0.975913281699012\\
775	0.976612149377144\\
776	0.975355583874917\\
777	0.974212959618468\\
778	0.973418772046845\\
779	0.975558288462207\\
780	0.976506511527925\\
781	0.975689410227795\\
782	0.974074565829945\\
783	0.972364135723793\\
784	0.974827481393905\\
785	0.972722300541996\\
786	0.971148693008091\\
787	0.972222248098382\\
788	0.968597971967276\\
789	0.968004377023375\\
790	0.970583059573818\\
791	0.970879876480291\\
792	0.970418414985625\\
793	0.970162237144182\\
794	0.970867262267034\\
795	0.968441208268619\\
796	0.970499258111072\\
797	0.972849621691675\\
798	0.971665400716999\\
799	0.97355237044949\\
800	0.972405891322625\\
801	0.970303989616548\\
802	0.966470066944188\\
803	0.970571943175872\\
804	0.970907854864195\\
805	0.9693445631477\\
806	0.970798540323841\\
807	0.97006716952346\\
808	0.971777703395706\\
809	0.973201776998665\\
810	0.96951578425848\\
811	0.9713596357916\\
812	0.97169351621763\\
813	0.970457076824918\\
814	0.972563008013949\\
815	0.97300133126962\\
816	0.973769474170194\\
817	0.975760704484036\\
818	0.977437979213207\\
819	0.978511285213856\\
820	0.977636191219408\\
821	0.978213819352117\\
822	0.977061732995244\\
823	0.977542970005931\\
824	0.975979914731759\\
825	0.974257974596479\\
826	0.976239358876335\\
827	0.974499347366041\\
828	0.976534935085556\\
829	0.977163463377067\\
830	0.978544971248744\\
831	0.978257954251018\\
832	0.97684844538552\\
833	0.976988204553528\\
834	0.977656939090519\\
835	0.976619692512888\\
836	0.97545379877373\\
837	0.976216415695533\\
838	0.975432553855881\\
839	0.976597791700516\\
840	0.976834268135243\\
841	0.975815169684092\\
842	0.973789928250084\\
843	0.973732843461598\\
844	0.97302921559477\\
845	0.97398236112568\\
846	0.971838195914506\\
847	0.971968499762222\\
848	0.97365475100777\\
849	0.972989792537953\\
850	0.971840003788842\\
851	0.972284407049011\\
852	0.971079279415515\\
853	0.972730118338924\\
854	0.973056946988689\\
855	0.974587928666314\\
856	0.975474814364736\\
857	0.976172554243394\\
858	0.975651137905539\\
859	0.973840379796379\\
860	0.973920298141692\\
861	0.974103630168747\\
862	0.972205325314966\\
863	0.97322162449741\\
864	0.973879245258303\\
865	0.974217977014233\\
866	0.975574077709134\\
867	0.973721448604068\\
868	0.972335099770167\\
869	0.974757256777266\\
870	0.972260687394817\\
871	0.971017252190775\\
872	0.972037135036588\\
873	0.972951292780774\\
874	0.972736094286279\\
875	0.973192207298717\\
876	0.972563409898237\\
877	0.972528430890164\\
878	0.970558825713279\\
879	0.970706653326969\\
880	0.967038256337593\\
881	0.965566193938553\\
882	0.968173722658481\\
883	0.969609056953377\\
884	0.971114973681391\\
885	0.97105191210558\\
886	0.970240942008375\\
887	0.971204583048227\\
888	0.969619134893507\\
889	0.970593102109286\\
890	0.969835935626557\\
891	0.966170506499012\\
892	0.968107908015308\\
893	0.9640140659669\\
894	0.967434614180456\\
895	0.969009934083192\\
896	0.971145242241835\\
897	0.973106694502866\\
898	0.971840218419257\\
899	0.973531982928857\\
900	0.97408679185993\\
901	0.975479546204829\\
902	0.976960652943126\\
903	0.975972224418605\\
904	0.97571797555721\\
905	0.975927652441795\\
906	0.975206013276105\\
907	0.977182911481844\\
908	0.976394594784892\\
909	0.977026365082964\\
910	0.978318183312475\\
911	0.977550012763188\\
912	0.978799503187735\\
913	0.979557101006072\\
914	0.979433185984276\\
915	0.978994506153042\\
916	0.978653982765165\\
917	0.978049601245343\\
918	0.978093675935908\\
919	0.979129892596485\\
920	0.979189049126975\\
921	0.978366700054417\\
922	0.979206805389766\\
923	0.979745413021442\\
924	0.97936140080007\\
925	0.979868268820432\\
926	0.979409627961289\\
927	0.978760452042923\\
928	0.979298626214535\\
929	0.979622544803614\\
930	0.97990438035684\\
931	0.979381060802072\\
932	0.979614997597247\\
933	0.979512645918239\\
934	0.979420612886445\\
935	0.978890348211356\\
936	0.979539309219762\\
937	0.978843567944023\\
938	0.978300238686739\\
939	0.977738448899193\\
940	0.977791374880686\\
941	0.978281361858044\\
942	0.978812531344366\\
943	0.978290522966673\\
944	0.97705624044898\\
945	0.976855334392366\\
946	0.975459073239607\\
947	0.973376122924279\\
948	0.971260817729262\\
949	0.971103903120422\\
950	0.967909249887124\\
951	0.968353490970205\\
952	0.970165358617461\\
953	0.971409467122824\\
954	0.972194527978255\\
955	0.972656002157512\\
956	0.973012348157118\\
957	0.971508529517283\\
958	0.970075988894478\\
959	0.97190833680472\\
960	0.970564848935244\\
961	0.970313623993189\\
962	0.967180558326032\\
963	0.969361183943948\\
964	0.969113968548959\\
965	0.970175694009668\\
966	0.967160418992573\\
967	0.966952198149223\\
968	0.97136016204316\\
969	0.9717574146668\\
970	0.972621196930664\\
971	0.974229264670844\\
972	0.975302745416638\\
973	0.974900806254904\\
974	0.973652695209068\\
975	0.976118804070557\\
976	0.977728726022934\\
977	0.978638283076698\\
978	0.979669471565781\\
979	0.978539250637944\\
980	0.979517424023928\\
981	0.979967844062951\\
982	0.979367412661584\\
983	0.978669345668133\\
984	0.978949116558284\\
985	0.979456237704236\\
986	0.979663743214519\\
987	0.978475916153219\\
988	0.977082996505607\\
989	0.977502483883977\\
990	0.975701767370773\\
991	0.976983809546778\\
992	0.974527457515728\\
993	0.975149426477807\\
994	0.976822124041044\\
995	0.977896118361606\\
996	0.978095106223678\\
997	0.976407490732025\\
998	0.977498363991964\\
999	0.977260776706636\\
1000	0.977642921242665\\
1001	0.977702997254054\\
1002	0.978585290186738\\
1003	0.979357014030219\\
1004	0.979635849305027\\
1005	0.978926807868677\\
1006	0.979129565147644\\
1007	0.978609833399513\\
1008	0.979083721222205\\
1009	0.978098095245161\\
1010	0.978306026447478\\
1011	0.978680640020503\\
1012	0.979244383626336\\
1013	0.978638485081217\\
1014	0.977677433237583\\
1015	0.978306034585179\\
1016	0.976102372380197\\
1017	0.976970945881674\\
1018	0.977585413773663\\
1019	0.978902441020234\\
1020	0.978431405047155\\
1021	0.97739868452952\\
1022	0.975676602055676\\
1023	0.9776799745682\\
1024	0.976964552683749\\
1025	0.978202150726291\\
1026	0.975704396235945\\
1027	0.976246553371662\\
1028	0.978189776676907\\
1029	0.978536952708024\\
1030	0.978789349566435\\
1031	0.976356767658705\\
1032	0.975501655340918\\
1033	0.977446112799469\\
1034	0.978201385500708\\
1035	0.976811409891407\\
1036	0.976741373383478\\
1037	0.975642926293383\\
1038	0.97728304044204\\
1039	0.976644431126667\\
1040	0.97700799285396\\
1041	0.978070365316095\\
1042	0.978986138569442\\
1043	0.976902965323885\\
1044	0.977472441500825\\
1045	0.978725778282121\\
1046	0.976920657982155\\
1047	0.974564523123531\\
1048	0.976335367011084\\
1049	0.976405720199261\\
1050	0.978050098140455\\
1051	0.976993025792655\\
1052	0.97868859045917\\
1053	0.976790635823699\\
1054	0.979019951853397\\
1055	0.976884127198549\\
1056	0.978965671577648\\
1057	0.975765035966552\\
1058	0.978115655676628\\
1059	0.978191420741835\\
1060	0.975708199721696\\
1061	0.976732580007259\\
1062	0.977120755024332\\
1063	0.971887246052032\\
1064	0.963831546806452\\
1065	0.952272654211641\\
1066	0.956948865650335\\
1067	0.957483067766418\\
1068	0.968057075568734\\
1069	0.973038176055005\\
1070	0.968573503277235\\
1071	0.972343851760157\\
1072	0.972122067260805\\
1073	0.97160404704522\\
1074	0.967840140052324\\
1075	0.975419935518177\\
1076	0.975419947427555\\
1077	0.972973674986457\\
1078	0.978244339277777\\
1079	0.971198730116992\\
1080	0.971077603763456\\
1081	0.970603357160999\\
1082	0.972595973733117\\
1083	0.976136857800316\\
1084	0.973927078783785\\
1085	0.976793647050843\\
1086	0.971522861268884\\
1087	0.971123153874947\\
1088	0.965459035074224\\
1089	0.962163057242556\\
1090	0.968804864256895\\
1091	0.963600098597531\\
1092	0.955621352290882\\
1093	0.965553340436225\\
1094	0.968983040550223\\
1095	0.97105833696642\\
1096	0.975581414558615\\
1097	0.969413428794995\\
1098	0.975486274831541\\
1099	0.977159089338851\\
1100	0.974826612330544\\
1101	0.976115193938745\\
1102	0.971063442245468\\
1103	0.970768224906126\\
1104	0.974805070629626\\
1105	0.971088235231766\\
1106	0.964690802261078\\
1107	0.964174025208966\\
1108	0.948279052153882\\
1109	0.927483839157307\\
1110	0.947686577287969\\
1111	0.946297307229243\\
1112	0.958681806765981\\
1113	0.9725528383915\\
1114	0.971977747913873\\
1115	0.977860886017427\\
1116	0.978803689168765\\
1117	0.974953926688958\\
1118	0.978997539391575\\
1119	0.976270383594118\\
1120	0.978643817603255\\
1121	0.979926381916897\\
1122	0.978658492103708\\
1123	0.97927185806045\\
1124	0.979915641824396\\
1125	0.978701000161561\\
1126	0.979937915747835\\
1127	0.97903221322528\\
1128	0.979924803459906\\
1129	0.979022946151364\\
1130	0.978896385518744\\
1131	0.978102178896416\\
1132	0.97900374690249\\
1133	0.979045572562027\\
1134	0.977237870759271\\
1135	0.978141043135882\\
1136	0.97498609611992\\
1137	0.977174485040712\\
1138	0.97402902950075\\
1139	0.972810144748903\\
1140	0.969242451797689\\
1141	0.971017653341883\\
1142	0.969639839898339\\
1143	0.96586668739397\\
1144	0.969108959178011\\
1145	0.971160660164392\\
1146	0.974496401846981\\
1147	0.971017373538443\\
1148	0.964641057465506\\
1149	0.961783233408301\\
1150	0.969172803042934\\
1151	0.962693037695425\\
1152	0.959586154571679\\
1153	0.961716052005455\\
1154	0.963596372208458\\
1155	0.957545985973651\\
1156	0.944156986219831\\
1157	0.945555020778426\\
1158	0.951600090458972\\
1159	0.95385189471995\\
1160	0.929739780951715\\
1161	0.926412047275328\\
1162	0.922541098511383\\
1163	0.91691808207668\\
1164	0.931458230539347\\
1165	0.934648794915258\\
1166	0.94465429385998\\
1167	0.938344825086697\\
1168	0.925997081668279\\
1169	0.892494694556281\\
1170	0.900658754311077\\
1171	0.931344105340656\\
1172	0.946278205448314\\
1173	0.916976380542395\\
1174	0.948506080731083\\
1175	0.945303858145588\\
1176	0.947249248308399\\
1177	0.962194615930297\\
1178	0.968006271601082\\
1179	0.976205583598512\\
1180	0.976600980901369\\
1181	0.974773746259188\\
1182	0.974173177036335\\
1183	0.972847322537387\\
1184	0.969446102137568\\
1185	0.971653576824317\\
1186	0.968644063744228\\
1187	0.964723247970162\\
1188	0.954437132909649\\
1189	0.955926417016102\\
1190	0.961739756234314\\
1191	0.938255253512747\\
1192	0.923347422471771\\
1193	0.949693339663584\\
1194	0.942532808529527\\
1195	0.94883582127727\\
1196	0.971270593084185\\
1197	0.953487195776721\\
1198	0.94081776468998\\
1199	0.951781323468541\\
1200	0.91693772198466\\
1201	0.92383365354011\\
1202	0.944293051287858\\
1203	0.93272240600149\\
1204	0.956823826528392\\
1205	0.963534163891433\\
1206	0.952299514889667\\
1207	0.924575513300274\\
1208	0.909478407475819\\
1209	0.915022144977367\\
1210	0.905991709983567\\
1211	0.930925937534132\\
1212	0.947606175166342\\
1213	0.966942018418838\\
1214	0.957402365297397\\
1215	0.944143894487095\\
1216	0.909553498909428\\
1217	0.894179052347539\\
1218	0.941130156635541\\
1219	0.940392648389375\\
1220	0.916978543321551\\
1221	0.977646703219544\\
1222	0.859130628808061\\
1223	0.952965352589316\\
1224	0.969482408776008\\
1225	0.974378169863741\\
1226	0.961925385686444\\
1227	0.957550898991396\\
1228	0.941382980455908\\
1229	0.958927852594196\\
1230	0.967360292259254\\
1231	0.976806702355273\\
1232	0.969260806436678\\
1233	0.974606332517286\\
1234	0.978490085300317\\
1235	0.960292023001259\\
1236	0.951926506616317\\
1237	0.94773364724317\\
1238	0.938277634823413\\
1239	0.964302665363532\\
1240	0.959568789824222\\
1241	0.931151615159597\\
1242	0.897995570378566\\
1243	0.888668507247855\\
1244	0.946869755867161\\
1245	0.919633487660221\\
1246	0.953767533585503\\
1247	0.9571371938613\\
1248	0.979312509531905\\
1249	0.938240465835646\\
1250	0.857890700233778\\
1251	0.947953051458956\\
1252	0.851673396618502\\
1253	0.670115082802383\\
1254	0.901349401746871\\
1255	0.913155822184547\\
1256	0.943511606627879\\
1257	0.942126514594911\\
1258	0.950012270475932\\
1259	0.949171080409254\\
1260	0.950683137388817\\
1261	0.949797358371392\\
1262	0.964354744811934\\
1263	0.974337325766639\\
1264	0.973909904447766\\
1265	0.959827535641949\\
1266	0.962734973822243\\
1267	0.955371814564969\\
1268	0.956898894161321\\
1269	0.956490717024444\\
1270	0.938025675920023\\
1271	0.941851072982481\\
1272	0.938725698728868\\
1273	0.951582124073658\\
1274	0.917499923175081\\
1275	0.888830848952984\\
1276	0.911273328130578\\
1277	0.904924848324815\\
1278	0.886587759103336\\
1279	0.889032253581778\\
1280	0.894311220937067\\
1281	0.87113766118754\\
1282	0.882299778867489\\
1283	0.878974566128653\\
1284	0.85556447998434\\
1285	0.832482852630174\\
1286	0.862923039170128\\
1287	0.773958057633507\\
1288	0.652072439380148\\
1289	0.529422987576369\\
1290	0.672816411897749\\
1291	0.715344289295681\\
1292	0.717504017211387\\
1293	0.722948794585589\\
1294	0.804450843806602\\
1295	0.801351208808662\\
1296	0.820850087363034\\
1297	0.845327747112118\\
1298	0.859044818638777\\
1299	0.853235690059675\\
1300	0.806040422581861\\
1301	0.826257726322081\\
1302	0.796080633770904\\
1303	0.777174980269472\\
1304	0.800092751768216\\
1305	0.72427717490831\\
1306	0.69410491878714\\
1307	0.63802891282176\\
1308	0.763341631618298\\
1309	0.718867921986563\\
1310	0.789644560982076\\
1311	0.706748482401642\\
1312	0.718352142405382\\
1313	0.659092218965984\\
1314	0.636471052058068\\
1315	0.670739247332214\\
1316	0.73415866848159\\
1317	0.782556207443446\\
1318	0.811870637695801\\
1319	0.843496138236156\\
1320	0.78614888735361\\
1321	0.754056909178836\\
1322	0.705246430350663\\
1323	0.727702008206212\\
1324	0.749131320245713\\
1325	0.737236010793614\\
1326	0.702593295202607\\
1327	0.686082358984752\\
1328	0.657772864732257\\
1329	0.72959119427218\\
1330	0.687778606480302\\
1331	0.747858453548098\\
1332	0.767017026675413\\
1333	0.696830124539849\\
1334	0.731129566305725\\
1335	0.673336519391821\\
1336	0.675905664867008\\
1337	0.619603111723177\\
1338	0.667269115557009\\
1339	0.688248704935863\\
1340	0.725724263725928\\
1341	0.738513455004853\\
1342	0.731351612885954\\
1343	0.716043564676316\\
1344	0.764388335255579\\
1345	0.762007412828635\\
1346	0.773097936934517\\
1347	0.759681188334996\\
1348	0.754399741459974\\
1349	0.804597640620198\\
1350	0.74916599972538\\
1351	0.786749719829535\\
1352	0.777487965329766\\
1353	0.754475883435083\\
1354	0.739829963229951\\
1355	0.70425170613709\\
1356	0.680108836525815\\
1357	0.68266450575511\\
1358	0.616572571952528\\
1359	0.520345483132937\\
1360	0.591997716405092\\
1361	0.521106022825109\\
1362	0.453103145117377\\
1363	0.553697413094257\\
1364	0.562210911513486\\
1365	0.488667731664155\\
1366	0.593429502205827\\
1367	0.605013175701588\\
1368	0.532641159444372\\
1369	0.550546707303084\\
1370	0.540072032855783\\
1371	0.649923938931456\\
1372	0.569628947571552\\
1373	0.468777156767618\\
1374	0.592213464439618\\
1375	0.538889973666282\\
1376	0.628983857897271\\
1377	0.696356264023025\\
1378	0.723563628209644\\
1379	0.671466970141807\\
1380	0.682535525688891\\
1381	0.668092938738965\\
1382	0.651831010057919\\
1383	0.675463234645898\\
1384	0.720163391913938\\
1385	0.737705852212724\\
1386	0.73549539272205\\
1387	0.761928636618828\\
1388	0.739570032055399\\
1389	0.722107779712943\\
1390	0.720252954903236\\
1391	0.706382441129592\\
1392	0.703709427139331\\
1393	0.734131464338731\\
1394	0.706452816572354\\
1395	0.718409876252035\\
1396	0.702673802384871\\
1397	0.722284086332605\\
1398	0.770826971185597\\
1399	0.806740733833545\\
1400	0.76103482476381\\
1401	0.768664917250653\\
1402	0.805277978123417\\
1403	0.827937511514198\\
1404	0.833836629895167\\
1405	0.816176723630011\\
1406	0.816465914432498\\
1407	0.817513839306611\\
1408	0.803353892306971\\
1409	0.774621583825273\\
1410	0.807654792586612\\
1411	0.772369650509537\\
1412	0.764410828795216\\
1413	0.784895383696876\\
1414	0.81907997653826\\
1415	0.843936918059852\\
1416	0.814847324283156\\
1417	0.814298372355947\\
1418	0.827091304018777\\
1419	0.841889878122934\\
1420	0.850957134655349\\
1421	0.850752285253068\\
1422	0.831497583181939\\
1423	0.828953402316736\\
1424	0.796896941755942\\
1425	0.82937456207378\\
1426	0.856991035210927\\
1427	0.842510973174461\\
1428	0.867650735928256\\
1429	0.889166654842784\\
1430	0.883444120087856\\
1431	0.85013411256986\\
1432	0.846129977242238\\
1433	0.87002214203371\\
1434	0.850865340934415\\
1435	0.836310252391908\\
1436	0.842380604226958\\
1437	0.846467970987142\\
1438	0.859205788212352\\
1439	0.843669919481186\\
1440	0.862692307346214\\
1441	0.836410661187059\\
1442	0.80723942757374\\
1443	0.811085423837091\\
1444	0.803581182601033\\
1445	0.750449054004741\\
1446	0.771081445022167\\
1447	0.78130097302292\\
1448	0.772005317338056\\
1449	0.79611642187759\\
1450	0.803219970393829\\
1451	0.816084388898487\\
1452	0.805665740810606\\
1453	0.800311542990121\\
1454	0.762210320610591\\
1455	0.771602812157978\\
1456	0.733146488370255\\
1457	0.693916698991955\\
1458	0.674690103594384\\
1459	0.601925168281119\\
1460	0.607932321966869\\
1461	0.544224921706754\\
1462	0.58284481582451\\
1463	0.574467528124551\\
1464	0.685041266463733\\
1465	0.742956200561567\\
1466	0.818656370761521\\
1467	0.844643023698038\\
1468	0.8021403953642\\
1469	0.822417894234215\\
1470	0.747473441215253\\
1471	0.768732142072756\\
1472	0.74172799997782\\
1473	0.756797262308202\\
1474	0.75912876466432\\
1475	0.808802474897014\\
1476	0.865972946759227\\
1477	0.905480940440886\\
1478	0.914433008208553\\
1479	0.890342021691579\\
1480	0.861872952835284\\
1481	0.813303298533819\\
1482	0.757728628163264\\
1483	0.757904074790086\\
1484	0.770976342010193\\
1485	0.78522150278994\\
1486	0.783860207915765\\
1487	0.778356239733818\\
1488	0.695059555781328\\
1489	0.624185453774343\\
1490	0.616455610272725\\
1491	0.634955712193754\\
1492	0.665293085766356\\
1493	0.748664554735778\\
1494	0.748336044553921\\
1495	0.709524017533495\\
1496	0.786535772076875\\
1497	0.834639409061598\\
1498	0.863408366233152\\
1499	0.867671201471614\\
1500	0.854405720875373\\
1501	0.871819927523\\
1502	0.869606188220824\\
1503	0.870683954439878\\
1504	0.883199655947096\\
1505	0.893587183572578\\
1506	0.886846619222421\\
1507	0.874522771617546\\
1508	0.853440398446409\\
1509	0.810961973801808\\
1510	0.804278107062528\\
1511	0.795177480682133\\
1512	0.830524047789585\\
1513	0.822510814484518\\
1514	0.787807198490306\\
1515	0.737946544279197\\
1516	0.7471042088462\\
1517	0.732836448548368\\
1518	0.683271601899147\\
1519	0.624405762606567\\
1520	0.659405449433145\\
1521	0.61888209184459\\
1522	0.623320901270152\\
1523	0.621799421998907\\
1524	0.587602968619046\\
1525	0.607946979240425\\
1526	0.615062201122815\\
1527	0.507378420015262\\
1528	0.45748445158034\\
1529	0.572537835929756\\
1530	0.513259697878822\\
1531	0.445242667477429\\
1532	0.54594893543363\\
1533	0.614729166004281\\
1534	0.545832577856418\\
1535	0.544141861614461\\
1536	0.546994726337609\\
1537	0.513007975252553\\
1538	0.432799231468045\\
1539	0.526873196147142\\
1540	0.551946159840116\\
1541	0.544851648026263\\
1542	0.572211447388597\\
1543	0.536647296393605\\
1544	0.521670350600761\\
1545	0.500927828033264\\
1546	0.466915816256863\\
1547	0.575704808831861\\
1548	0.529888780482315\\
1549	0.563675361097849\\
1550	0.571961787238904\\
1551	0.553228169952951\\
1552	0.532676503498121\\
1553	0.587829876247097\\
1554	0.638733064780581\\
1555	0.689805899761446\\
1556	0.700448279213185\\
1557	0.668084276857606\\
1558	0.689244375546868\\
1559	0.715066739660142\\
1560	0.713941425794002\\
1561	0.741721914634856\\
1562	0.715002868727286\\
1563	0.722005209989579\\
1564	0.733140586028042\\
1565	0.731615698804413\\
1566	0.737201506341006\\
1567	0.740324217408868\\
1568	0.774658515054773\\
1569	0.77041772318977\\
1570	0.763987726287837\\
1571	0.759748914705759\\
1572	0.772033102653984\\
1573	0.777853035399581\\
1574	0.794528078591495\\
1575	0.769386355705951\\
1576	0.721947614993292\\
1577	0.697904666342287\\
1578	0.693262723465686\\
1579	0.675921512857759\\
1580	0.700753447099848\\
1581	0.741386654383203\\
1582	0.745635248756867\\
1583	0.706493809245182\\
1584	0.737404287608954\\
1585	0.747125956835574\\
1586	0.761910086039576\\
1587	0.794472198341713\\
1588	0.803905014275162\\
1589	0.820808735117805\\
1590	0.804474932414494\\
1591	0.795886088168565\\
1592	0.821166017246695\\
1593	0.783481453117843\\
1594	0.782032998497328\\
1595	0.791063292721758\\
1596	0.787504734147667\\
1597	0.781761950633906\\
1598	0.811264259265259\\
1599	0.8110932109784\\
1600	0.818485238435238\\
1601	0.83585565458914\\
1602	0.858266204756891\\
1603	0.886903543622805\\
1604	0.88045460705548\\
1605	0.869009188449452\\
1606	0.865270532576143\\
1607	0.875567253674753\\
1608	0.857725698437715\\
1609	0.861289450148347\\
1610	0.828661754403689\\
1611	0.827582511373833\\
1612	0.805585348834015\\
1613	0.758110428174708\\
1614	0.816962766635894\\
1615	0.814502062143743\\
1616	0.802239337016405\\
1617	0.825999397917083\\
1618	0.828802492922036\\
1619	0.828034707951628\\
1620	0.813841115339795\\
1621	0.779901431192217\\
1622	0.822393363793755\\
1623	0.833487381912454\\
1624	0.841264733034169\\
1625	0.777387524242753\\
1626	0.740869758502297\\
1627	0.765324955198861\\
1628	0.705469898632604\\
1629	0.775474562847417\\
1630	0.827434436137005\\
1631	0.838603893354389\\
1632	0.851201742491032\\
1633	0.873573808576025\\
1634	0.888233703024017\\
1635	0.909152420909635\\
1636	0.914608629463932\\
1637	0.918607439733207\\
1638	0.924751290905051\\
1639	0.945731915318216\\
1640	0.944234040876777\\
1641	0.936496904288799\\
1642	0.940029888225736\\
1643	0.92527736388903\\
1644	0.919690817175023\\
1645	0.900184839194615\\
1646	0.901805678089407\\
1647	0.920987618460598\\
1648	0.931597084047281\\
1649	0.936842849562788\\
1650	0.934772054809096\\
1651	0.935654833441364\\
1652	0.935602472777245\\
1653	0.931649281265232\\
1654	0.936535015619908\\
1655	0.940033166963115\\
1656	0.935467092658823\\
1657	0.943961274843162\\
1658	0.942795725300698\\
1659	0.934963661252862\\
1660	0.93741486750061\\
1661	0.944672714495576\\
1662	0.935775055808081\\
1663	0.935646837279062\\
1664	0.944002653213849\\
1665	0.945804964620085\\
1666	0.948490809861697\\
1667	0.94763442981191\\
1668	0.940980767824108\\
1669	0.954037922353162\\
1670	0.956414959174239\\
1671	0.958407246167771\\
1672	0.958233334362642\\
1673	0.959977582203369\\
1674	0.956955218132267\\
1675	0.953169980263762\\
1676	0.957911773736135\\
1677	0.958086054107746\\
1678	0.959989860222984\\
1679	0.963523984904456\\
1680	0.961596688449413\\
1681	0.962219098571383\\
1682	0.964793058774863\\
1683	0.964720555938598\\
1684	0.965416730054429\\
1685	0.962314862551735\\
1686	0.960709151377606\\
1687	0.957504656796078\\
1688	0.954178443634561\\
1689	0.950278482737496\\
1690	0.952330110373816\\
1691	0.958798792466887\\
1692	0.953278222232885\\
1693	0.944451651317326\\
1694	0.934506316582754\\
1695	0.938646245389119\\
1696	0.940874850075527\\
1697	0.928977848290196\\
1698	0.935846548781468\\
1699	0.929561595041877\\
1700	0.940617702355374\\
1701	0.947741939187646\\
1702	0.953886825981235\\
1703	0.95134791334102\\
1704	0.955057090807873\\
1705	0.959264602042687\\
1706	0.953014424341083\\
1707	0.955397088015263\\
1708	0.954177138911799\\
1709	0.951078715103798\\
1710	0.955709168384001\\
1711	0.961001516458667\\
1712	0.965203688863573\\
1713	0.9623341955822\\
1714	0.963002873913555\\
1715	0.964826720534114\\
1716	0.962849371866142\\
1717	0.959925102898869\\
1718	0.958603440484781\\
1719	0.965225834440594\\
1720	0.964792366665223\\
1721	0.966385735109099\\
1722	0.970925871018884\\
1723	0.969180981288417\\
1724	0.967531049073371\\
1725	0.965141758136327\\
1726	0.964017942457625\\
1727	0.961147867195647\\
1728	0.964650018985244\\
1729	0.964472726015023\\
1730	0.960300721632223\\
1731	0.961526156801184\\
1732	0.958251709177181\\
1733	0.956108989089961\\
1734	0.958615019029946\\
1735	0.957013465925626\\
1736	0.960591700152537\\
1737	0.958937992256207\\
1738	0.963177687637532\\
1739	0.960204312288149\\
1740	0.959506729800334\\
1741	0.958151032837348\\
1742	0.959596377123086\\
1743	0.957699660949958\\
1744	0.957738813429073\\
1745	0.956632185602159\\
1746	0.961233570490309\\
1747	0.962515848875203\\
1748	0.957688192049103\\
1749	0.958879675138851\\
1750	0.962027643285389\\
1751	0.956722994138463\\
1752	0.957336599772559\\
1753	0.952489189310035\\
1754	0.95578175498748\\
1755	0.957674867085613\\
1756	0.954401445563728\\
1757	0.949857506887586\\
1758	0.951197778688177\\
1759	0.946902044263708\\
1760	0.945536733492336\\
1761	0.947983923405904\\
1762	0.944049285696145\\
1763	0.947730298170073\\
1764	0.949050590321169\\
1765	0.946106408767705\\
1766	0.946613854059792\\
1767	0.947015288355276\\
1768	0.948255674352364\\
1769	0.946671578364495\\
1770	0.950673276696625\\
1771	0.944778495969202\\
1772	0.944048911786444\\
1773	0.951228823936437\\
1774	0.947280704084682\\
1775	0.945383472333849\\
1776	0.952141338911788\\
1777	0.950635727203687\\
1778	0.954876302498669\\
1779	0.951414509933145\\
1780	0.94713712263205\\
1781	0.944650109332505\\
1782	0.946232304167233\\
1783	0.94160883528309\\
1784	0.944223173101454\\
1785	0.948504532914921\\
1786	0.954033238352466\\
1787	0.953571309157712\\
1788	0.950948190271966\\
1789	0.955202587405704\\
1790	0.954277487044051\\
1791	0.956802259321965\\
1792	0.954201849762819\\
1793	0.953437758553703\\
1794	0.949713683226639\\
1795	0.950271957565003\\
1796	0.954170736190953\\
1797	0.952064082123323\\
1798	0.94917909355899\\
1799	0.944864261823382\\
1800	0.944147331860583\\
1801	0.942593186053497\\
1802	0.947400491565526\\
1803	0.944612202651387\\
1804	0.95278960590458\\
1805	0.95381903398517\\
1806	0.951690362845106\\
1807	0.956803987238796\\
1808	0.953026990931146\\
1809	0.945710840754886\\
1810	0.945412091669871\\
1811	0.939908144802305\\
1812	0.939653624874779\\
1813	0.942744690766278\\
1814	0.945030978632474\\
1815	0.945828873407913\\
1816	0.953258379860266\\
1817	0.956393588653443\\
1818	0.953995645220481\\
1819	0.958974698796436\\
1820	0.959520610064561\\
1821	0.956199349677548\\
1822	0.959587707366817\\
1823	0.96223686027169\\
1824	0.96550806914675\\
1825	0.966593941545051\\
1826	0.97049962745398\\
1827	0.972471198946592\\
1828	0.972039459711569\\
1829	0.973599800367786\\
1830	0.974415915500685\\
1831	0.976428049684414\\
1832	0.974237953489913\\
1833	0.97123366250026\\
1834	0.96799881265778\\
1835	0.9709627877058\\
1836	0.970300031836426\\
1837	0.973869120640841\\
1838	0.969273429813944\\
1839	0.971324066756736\\
1840	0.975144689826949\\
1841	0.974063866281294\\
1842	0.973618349034219\\
1843	0.973895514408174\\
1844	0.971344063595131\\
1845	0.96986579917141\\
1846	0.968990164379674\\
1847	0.969856401955241\\
1848	0.97266893162148\\
1849	0.975926044840614\\
1850	0.97191796318306\\
1851	0.973748569957211\\
1852	0.977325323603175\\
1853	0.97604156460932\\
1854	0.974617263959925\\
1855	0.973967878812506\\
1856	0.974779744140221\\
1857	0.976302857517062\\
1858	0.976714326209505\\
1859	0.976880164668757\\
1860	0.977821466658132\\
1861	0.975510045824508\\
1862	0.975890829995683\\
1863	0.974518119720759\\
1864	0.971753998080536\\
1865	0.970250803883106\\
1866	0.973515827606802\\
1867	0.97678267026216\\
1868	0.978039560734267\\
1869	0.9790067476746\\
1870	0.977805030769699\\
1871	0.978320777242803\\
1872	0.977322850528161\\
1873	0.977982771562618\\
1874	0.977574856041386\\
1875	0.978659474629151\\
1876	0.977439624904395\\
1877	0.978589039061602\\
1878	0.978526630041591\\
1879	0.978962666761519\\
1880	0.978155327178519\\
1881	0.977266195126443\\
1882	0.975452357606647\\
1883	0.977624274242787\\
1884	0.974358915156018\\
1885	0.977107280580738\\
1886	0.973207742646547\\
1887	0.969332836550008\\
1888	0.972224654604484\\
1889	0.975060382758836\\
1890	0.977519520417644\\
1891	0.979534623049032\\
1892	0.977707313105341\\
1893	0.97537225726149\\
1894	0.97676515603578\\
1895	0.974623397019647\\
1896	0.976261644010279\\
1897	0.977742630475167\\
1898	0.979532339180727\\
1899	0.977369992149398\\
1900	0.974949753046131\\
1901	0.974820528792349\\
1902	0.977285389760377\\
1903	0.976663910330731\\
1904	0.976697616008571\\
1905	0.975162325169532\\
1906	0.971544986888807\\
1907	0.971199893245733\\
1908	0.972952536810881\\
1909	0.974781221382616\\
1910	0.972675803592533\\
1911	0.971430841712851\\
1912	0.969683867599044\\
1913	0.970945729833177\\
1914	0.972962671963403\\
1915	0.97229231484193\\
1916	0.972372156450864\\
1917	0.973565517143921\\
1918	0.974777241040385\\
1919	0.975967999046199\\
1920	0.975941622842614\\
1921	0.973908082106233\\
1922	0.972962093341602\\
1923	0.972447457146129\\
1924	0.973581122718251\\
1925	0.971373537046908\\
1926	0.970111643005484\\
1927	0.968255779795044\\
1928	0.970459639616095\\
1929	0.972793177617151\\
1930	0.973939952425789\\
1931	0.974153991498912\\
1932	0.971479296291135\\
1933	0.970994217147217\\
1934	0.971944576181664\\
1935	0.974076006205145\\
1936	0.970694308905576\\
1937	0.973138760034217\\
1938	0.975300570317872\\
1939	0.97439508975373\\
1940	0.974886326543443\\
1941	0.97548526879126\\
1942	0.97683096877818\\
1943	0.977469698045733\\
1944	0.97551388957491\\
1945	0.975348016382992\\
1946	0.97515561219817\\
1947	0.976502090938247\\
1948	0.976141266392843\\
1949	0.975789210585229\\
1950	0.975646519713983\\
1951	0.975338551891435\\
1952	0.976274188825763\\
1953	0.977448447360557\\
1954	0.977720140336876\\
1955	0.978711037557053\\
1956	0.978854944938595\\
1957	0.978308534691277\\
1958	0.978240034251654\\
1959	0.978110036625086\\
1960	0.976889223011718\\
1961	0.977861336046167\\
1962	0.976143673322753\\
1963	0.977576313447359\\
1964	0.976156235519403\\
1965	0.977467883959654\\
1966	0.977500771656672\\
1967	0.97876098703961\\
1968	0.979132315406451\\
1969	0.97941990045157\\
1970	0.978867324641356\\
1971	0.979657515282191\\
1972	0.978597936112024\\
1973	0.979215606115371\\
1974	0.978478201177107\\
1975	0.979398957784125\\
1976	0.977965155338941\\
1977	0.977716126656654\\
1978	0.977011676874337\\
1979	0.978771428401178\\
1980	0.976654874489518\\
1981	0.978157059631833\\
1982	0.979537829638244\\
1983	0.977877938161702\\
1984	0.978845255839509\\
1985	0.977886715405854\\
1986	0.977692571800271\\
1987	0.97446480833203\\
1988	0.976268399754266\\
1989	0.974206001886073\\
1990	0.975715224321994\\
1991	0.97612717920631\\
1992	0.973170410045497\\
1993	0.971899246060059\\
1994	0.972674753703354\\
1995	0.973340018658783\\
1996	0.970961268487422\\
1997	0.966955284190348\\
1998	0.966133056794731\\
1999	0.968219330487542\\
2000	0.972723610753586\\
2001	0.969825286263248\\
2002	0.971181997334714\\
2003	0.974435247788725\\
2004	0.970402205080564\\
2005	0.968443441581324\\
2006	0.969960159487399\\
2007	0.968081224095823\\
2008	0.964836727529586\\
2009	0.95955501544694\\
2010	0.962808853850587\\
2011	0.961970217241765\\
2012	0.953495077972369\\
2013	0.957020089926871\\
2014	0.953144433239008\\
2015	0.956571048038201\\
2016	0.946584626790163\\
2017	0.950352017214182\\
2018	0.953105657359244\\
2019	0.948852349393471\\
2020	0.946037886288595\\
2021	0.955322535681135\\
2022	0.962186906422728\\
2023	0.953049505664159\\
2024	0.950661313471545\\
2025	0.95942231410586\\
2026	0.95522595873587\\
2027	0.955619829230314\\
2028	0.959882935695153\\
2029	0.9631118172389\\
2030	0.961889878483484\\
2031	0.962514658220236\\
2032	0.967890564055326\\
2033	0.963515509929684\\
2034	0.966087436391362\\
2035	0.965246089680176\\
2036	0.967864593790611\\
2037	0.964984495599227\\
2038	0.967981067272332\\
2039	0.971061917994638\\
2040	0.971832422536433\\
2041	0.969774619792737\\
2042	0.965845575811948\\
2043	0.965736737933246\\
2044	0.968021044181273\\
2045	0.965421536451266\\
2046	0.965858010729483\\
2047	0.964887667877998\\
2048	0.962358049607399\\
2049	0.955029155013032\\
2050	0.95131693477297\\
2051	0.948054230538696\\
2052	0.938943629300401\\
2053	0.935481635055017\\
2054	0.933472784077275\\
2055	0.923652170321331\\
2056	0.919131542287962\\
2057	0.925870801239445\\
2058	0.923958514740673\\
2059	0.920756383105925\\
2060	0.918753380254739\\
2061	0.927581322602487\\
2062	0.91878344021277\\
2063	0.924360479035249\\
2064	0.934632153578904\\
2065	0.934665525049961\\
2066	0.930784272298581\\
2067	0.929787245341642\\
2068	0.927145824431474\\
2069	0.921587155335662\\
2070	0.920702525972645\\
2071	0.92491653171285\\
2072	0.926694394951588\\
2073	0.929134302578336\\
2074	0.926085866780908\\
2075	0.92292725309982\\
2076	0.916761865835683\\
2077	0.913973234748833\\
2078	0.912032538230534\\
2079	0.912428941767668\\
2080	0.912433093065646\\
2081	0.923902737556932\\
2082	0.929917880465286\\
2083	0.917702449259777\\
2084	0.921840720749519\\
2085	0.927283234185307\\
2086	0.928911157090195\\
2087	0.931282876110247\\
2088	0.936413691085912\\
2089	0.936512427737981\\
2090	0.939487237023219\\
2091	0.938457509594229\\
2092	0.943437407160009\\
2093	0.933921969487949\\
2094	0.934486432444076\\
2095	0.940939464790504\\
2096	0.944380208848115\\
2097	0.945174328323777\\
2098	0.93155811168445\\
2099	0.934735770623457\\
2100	0.937674165220747\\
2101	0.932400278290588\\
2102	0.915332217266389\\
2103	0.914582573216948\\
2104	0.909557814297738\\
2105	0.897463913349708\\
2106	0.914436764283401\\
2107	0.934520248209901\\
2108	0.92926652443139\\
2109	0.943214853159669\\
2110	0.941938419751004\\
2111	0.945980415378217\\
2112	0.942329557755823\\
2113	0.947890322854139\\
2114	0.951796190385043\\
2115	0.958478036431916\\
2116	0.95871363273434\\
2117	0.954492215331622\\
2118	0.955067733718215\\
2119	0.954879025670249\\
2120	0.947028242268897\\
2121	0.937400198130468\\
2122	0.940291640172466\\
2123	0.936874212458292\\
2124	0.93425982088414\\
2125	0.9347485770857\\
2126	0.932937893131978\\
2127	0.928669726710657\\
2128	0.921448910397515\\
2129	0.917875366148538\\
2130	0.902193719522247\\
2131	0.907694730360829\\
2132	0.898194625958823\\
2133	0.898276795147015\\
2134	0.899995582928194\\
2135	0.898795315752831\\
2136	0.911951418465648\\
2137	0.911226970754274\\
2138	0.918141154069485\\
2139	0.913753036474941\\
2140	0.902324631264194\\
2141	0.900754826377724\\
2142	0.904420238899627\\
2143	0.893570771381628\\
2144	0.88026784010385\\
2145	0.890830695317073\\
2146	0.896607274780759\\
2147	0.905302067271147\\
2148	0.912867350257956\\
2149	0.91145883706893\\
2150	0.914236085313472\\
2151	0.918312973135012\\
2152	0.917988908934687\\
2153	0.922673808907013\\
2154	0.925963070965867\\
2155	0.92719753058132\\
2156	0.926749736829961\\
2157	0.923418238853757\\
2158	0.923047333376135\\
2159	0.925346165811598\\
2160	0.913956035999348\\
2161	0.909640750065354\\
2162	0.907248861313104\\
2163	0.905701708889324\\
2164	0.887702242291015\\
2165	0.890715462429251\\
2166	0.889555660680017\\
2167	0.899825946826961\\
2168	0.900039923786295\\
2169	0.892220349873124\\
2170	0.899060337335676\\
2171	0.905588723139561\\
2172	0.914788844612578\\
2173	0.896693799434113\\
2174	0.905890206355985\\
2175	0.90868527552708\\
2176	0.9066512905514\\
2177	0.902259747593909\\
2178	0.901087261648723\\
2179	0.903102308948772\\
2180	0.901513854236517\\
2181	0.899781112246765\\
2182	0.915693072625898\\
2183	0.919153302949773\\
2184	0.917231665988494\\
2185	0.929615147496263\\
2186	0.929874158573098\\
2187	0.930445316795103\\
2188	0.923153216846978\\
2189	0.921736772454817\\
2190	0.917692815772151\\
2191	0.913801963096297\\
2192	0.908858588254145\\
2193	0.92083327821359\\
2194	0.916332301151331\\
2195	0.907306457481595\\
2196	0.907748640579693\\
2197	0.904361715687208\\
2198	0.912770165165339\\
2199	0.915763546488294\\
2200	0.912276702931019\\
2201	0.911598612726904\\
2202	0.912782281050933\\
2203	0.909603437186588\\
2204	0.910625240234866\\
2205	0.913158740086754\\
2206	0.919068655065029\\
2207	0.917164913618792\\
2208	0.921223511836655\\
2209	0.927360071119787\\
2210	0.926243377908374\\
2211	0.921407640812767\\
2212	0.922599380925213\\
2213	0.928210301525766\\
2214	0.921554602775485\\
2215	0.907795084383734\\
2216	0.904228039370862\\
2217	0.89322091625534\\
2218	0.888507711116868\\
2219	0.890374457342389\\
2220	0.888950415938414\\
2221	0.890040361364171\\
2222	0.884360848673996\\
2223	0.866078275775791\\
2224	0.869962416493875\\
2225	0.872346934870139\\
2226	0.869573289340306\\
2227	0.867582995429301\\
2228	0.880505596645657\\
2229	0.877925281216716\\
2230	0.88940254364742\\
2231	0.893589022343699\\
2232	0.896056361601844\\
2233	0.896481408638229\\
2234	0.886680200955606\\
2235	0.872720555644861\\
2236	0.880349115267551\\
2237	0.882272755732763\\
2238	0.880441303277635\\
2239	0.879634765113436\\
2240	0.881017898124402\\
2241	0.877391103903661\\
2242	0.857904963515822\\
2243	0.866024669516369\\
2244	0.873123848562193\\
2245	0.882996524266217\\
2246	0.889117915977423\\
2247	0.88881163272991\\
2248	0.89587599200752\\
2249	0.896831609537995\\
2250	0.902360885898277\\
2251	0.903675070179081\\
2252	0.907287924771198\\
2253	0.909771718822572\\
2254	0.915867686402234\\
2255	0.920275040510392\\
2256	0.90965289982592\\
2257	0.912396113911481\\
2258	0.909276605424692\\
2259	0.907509760089446\\
2260	0.908629765356049\\
2261	0.905705220272788\\
2262	0.910597794061625\\
2263	0.913413831782947\\
2264	0.920471003535952\\
2265	0.918668853359885\\
2266	0.924244527085888\\
2267	0.914456695441559\\
2268	0.923879386695736\\
2269	0.915803281564114\\
2270	0.919976335112299\\
2271	0.910768993459492\\
2272	0.919035305368105\\
2273	0.920163029057322\\
2274	0.918283829671333\\
2275	0.924507567697249\\
2276	0.926703302478439\\
2277	0.926573690213571\\
2278	0.919322004196298\\
2279	0.925585237391517\\
2280	0.916481411388542\\
2281	0.918986752365214\\
2282	0.915369152304564\\
2283	0.916842338368627\\
2284	0.922567993111861\\
2285	0.927624416141021\\
2286	0.930026582738594\\
2287	0.924639001095806\\
2288	0.919443999547349\\
2289	0.923627862121008\\
2290	0.924061633990301\\
2291	0.923303940052141\\
2292	0.919884699213498\\
2293	0.912610016276867\\
2294	0.919259815779608\\
2295	0.915737597955014\\
2296	0.91942659549155\\
2297	0.92203184005796\\
2298	0.914345386244469\\
2299	0.906248905217851\\
2300	0.914363318529152\\
2301	0.907852435984872\\
2302	0.918506451110921\\
2303	0.924582510229111\\
2304	0.93065419937919\\
2305	0.928530813849493\\
2306	0.930124083918471\\
2307	0.920947792012762\\
2308	0.925101326418311\\
2309	0.920041467059801\\
2310	0.918007856350395\\
2311	0.920520416244214\\
2312	0.918467677824275\\
2313	0.908934579043642\\
2314	0.918453822716527\\
2315	0.911362550698759\\
2316	0.910284989716804\\
2317	0.91388221110014\\
2318	0.918579705914232\\
2319	0.924567783676407\\
2320	0.926602397963718\\
2321	0.928061056231719\\
2322	0.926762787415946\\
2323	0.926735972849817\\
2324	0.932671116307558\\
2325	0.924259141787366\\
2326	0.922764354349321\\
2327	0.920988299697241\\
2328	0.919758107114667\\
2329	0.920006532443016\\
2330	0.918937752135801\\
2331	0.908496888719381\\
2332	0.913189027266114\\
2333	0.915577914698174\\
2334	0.906508811721782\\
2335	0.899682052228587\\
2336	0.908296738930807\\
2337	0.907549687335014\\
2338	0.907986434758254\\
2339	0.902130505883636\\
2340	0.910671662805103\\
2341	0.912836690065502\\
2342	0.910681902926921\\
2343	0.908806210220577\\
2344	0.90566687966441\\
2345	0.899757896201392\\
2346	0.901753060851282\\
2347	0.896188776102184\\
2348	0.899319109396019\\
2349	0.900927252880124\\
2350	0.898042358213173\\
2351	0.906460319558472\\
2352	0.906713254662426\\
2353	0.91562100708225\\
2354	0.914272293834644\\
2355	0.912994702121033\\
2356	0.908434287855625\\
2357	0.901894734487429\\
2358	0.897971133241566\\
2359	0.898926559619485\\
2360	0.8912168444734\\
2361	0.892037432634985\\
2362	0.874341216476925\\
2363	0.878084329529466\\
2364	0.882587009871412\\
2365	0.877529868677941\\
2366	0.883898618180666\\
2367	0.885661008456826\\
2368	0.885756370659466\\
2369	0.889738335121985\\
2370	0.895370500660353\\
2371	0.900813211146155\\
2372	0.887612877086955\\
2373	0.881091209883276\\
2374	0.895185114424843\\
2375	0.896893421400938\\
2376	0.885684903869162\\
2377	0.883808137701248\\
2378	0.888663287523416\\
2379	0.894270651580739\\
2380	0.898163545535521\\
2381	0.892205593938891\\
2382	0.89214612299122\\
2383	0.89035060907921\\
2384	0.87852773224393\\
2385	0.894369813824968\\
2386	0.898784404232242\\
2387	0.885266566483707\\
2388	0.89540986463859\\
2389	0.899948644515605\\
2390	0.907024761913404\\
2391	0.909888237897143\\
2392	0.908832667959462\\
2393	0.907413483724155\\
2394	0.91848161994278\\
2395	0.92833584880138\\
2396	0.921789702888092\\
2397	0.918959484412181\\
2398	0.920872002551696\\
2399	0.920961713366165\\
2400	0.923059958028787\\
2401	0.922504054019709\\
2402	0.927609022015292\\
2403	0.92986663037925\\
2404	0.92512593471517\\
2405	0.927215113677197\\
2406	0.930565179345212\\
2407	0.929491040978306\\
2408	0.926796199631539\\
2409	0.932454058704924\\
2410	0.928420973397669\\
2411	0.934778250092352\\
2412	0.931507586011575\\
2413	0.934128690344397\\
2414	0.934151744687692\\
2415	0.937804510307064\\
2416	0.930666449215329\\
2417	0.931953153689957\\
2418	0.933641742150362\\
2419	0.934734522954274\\
2420	0.929951880942674\\
2421	0.928561317871961\\
2422	0.923006337009194\\
2423	0.927105971834953\\
2424	0.923416963669057\\
2425	0.929792753954048\\
2426	0.924789008712942\\
2427	0.914705078364279\\
2428	0.914053606084076\\
2429	0.915623584444874\\
2430	0.908959678814684\\
2431	0.913690839454635\\
2432	0.917845028951521\\
2433	0.918437824180473\\
2434	0.925751195531819\\
2435	0.929736647739522\\
2436	0.930244413081708\\
2437	0.927359048236323\\
2438	0.920934849937943\\
2439	0.919399792090659\\
2440	0.926963980895484\\
2441	0.928519314594305\\
2442	0.926381312329243\\
2443	0.920402187190783\\
2444	0.928050127631197\\
2445	0.928013878156841\\
2446	0.925321396130322\\
2447	0.917115419079131\\
2448	0.915426802840028\\
2449	0.919029564972739\\
2450	0.91580937613421\\
2451	0.910499621143058\\
2452	0.906330034218173\\
2453	0.909688761243354\\
2454	0.905691677670641\\
2455	0.905039865292788\\
2456	0.898985127674291\\
2457	0.897179715759039\\
2458	0.902444900380389\\
2459	0.910006707594317\\
2460	0.908785939185539\\
2461	0.911023406010472\\
2462	0.913988299180792\\
2463	0.914005091787266\\
2464	0.910484967488405\\
2465	0.910049080093387\\
2466	0.913032658402014\\
2467	0.917875247843578\\
2468	0.91412851607884\\
2469	0.910255185622257\\
2470	0.903187411283628\\
2471	0.894324349579554\\
2472	0.896009856385943\\
2473	0.907984468725002\\
2474	0.909141186976177\\
2475	0.906672161832557\\
2476	0.896473396323228\\
2477	0.899909181007107\\
2478	0.906296617117127\\
2479	0.906850264811774\\
2480	0.904022946013888\\
2481	0.89907715247916\\
2482	0.899245297868446\\
2483	0.906872031133243\\
2484	0.903288635742947\\
2485	0.909631805828997\\
2486	0.913690702158649\\
2487	0.911330315723038\\
2488	0.908579712848687\\
2489	0.919626392250336\\
2490	0.920394855205285\\
2491	0.925271615850779\\
2492	0.915740235006174\\
2493	0.907650950578675\\
2494	0.917338132453141\\
2495	0.918127434989314\\
2496	0.918161028704722\\
2497	0.912028459554524\\
2498	0.915865362440336\\
2499	0.918594738536605\\
2500	0.915193303165068\\
2501	0.916885026760372\\
2502	0.917365706109348\\
2503	0.924951748354876\\
2504	0.917466453194233\\
2505	0.922521545061123\\
2506	0.919216152587541\\
2507	0.920633752322639\\
2508	0.916547787667944\\
2509	0.910513695850328\\
2510	0.91132576751324\\
2511	0.906647520963132\\
2512	0.909049012858358\\
2513	0.90880393132081\\
2514	0.90542483419993\\
2515	0.903923619305527\\
2516	0.912372067297398\\
2517	0.920102160160958\\
2518	0.91899448527344\\
2519	0.919891081108582\\
2520	0.925847011801677\\
2521	0.927565791339009\\
2522	0.919793041426853\\
2523	0.926995566169382\\
2524	0.918177384842539\\
2525	0.920040507646798\\
2526	0.926086350132789\\
2527	0.926916984636355\\
2528	0.926765356338579\\
2529	0.924153843412818\\
2530	0.931317789675274\\
2531	0.926706585884156\\
2532	0.923570734212375\\
2533	0.920122705137394\\
2534	0.922007776572432\\
2535	0.919344746684918\\
2536	0.920844604828821\\
2537	0.919803181482182\\
2538	0.925027638291965\\
2539	0.918619239146294\\
2540	0.91436895028012\\
2541	0.923677368262929\\
2542	0.92096465013368\\
2543	0.928984457982085\\
2544	0.919310682938363\\
2545	0.91997869995777\\
2546	0.925885997283994\\
2547	0.923989618235542\\
2548	0.929643793302201\\
2549	0.923743456319177\\
2550	0.915560665574205\\
2551	0.923313679505853\\
2552	0.930112222236813\\
2553	0.934217183463605\\
2554	0.930364237251153\\
2555	0.938906893908957\\
2556	0.938588913974611\\
2557	0.942798447603083\\
2558	0.94404416249572\\
2559	0.949851217025993\\
2560	0.955012863182343\\
2561	0.950259966595129\\
2562	0.951355349728457\\
2563	0.94789151069478\\
2564	0.94678513566245\\
2565	0.949547975305226\\
2566	0.951117492956318\\
2567	0.946800187467972\\
2568	0.947597286825115\\
2569	0.944191871456204\\
2570	0.939983122715861\\
2571	0.933550242609213\\
2572	0.924148330670106\\
2573	0.91668254797241\\
2574	0.912171248343787\\
2575	0.902349410256302\\
2576	0.904113953198016\\
2577	0.903669451676685\\
2578	0.897829215174161\\
2579	0.908803673624189\\
2580	0.905606990174773\\
2581	0.898022407707012\\
2582	0.890773590194532\\
2583	0.888838450244646\\
2584	0.897445539650594\\
2585	0.899226834664783\\
2586	0.902924642087409\\
2587	0.910278040179165\\
2588	0.901812848624984\\
2589	0.890137651002511\\
2590	0.891148778143185\\
2591	0.899399209589376\\
2592	0.905626735429409\\
2593	0.899718517899844\\
2594	0.899903665880792\\
2595	0.904870453492977\\
2596	0.907287791776402\\
2597	0.918357918021889\\
2598	0.90911464263356\\
2599	0.894970775958387\\
2600	0.884889295008843\\
2601	0.897478511918735\\
2602	0.902066073989484\\
2603	0.908926694113048\\
2604	0.912090156000028\\
2605	0.925177810878843\\
2606	0.927352586207657\\
2607	0.922934424299587\\
2608	0.925127542662496\\
2609	0.922920448566917\\
2610	0.922674378194594\\
2611	0.918730906944886\\
2612	0.920427037616036\\
2613	0.919034897466889\\
2614	0.925961422533273\\
2615	0.930260779658787\\
2616	0.93095635659782\\
2617	0.937043305589061\\
2618	0.930418132505685\\
2619	0.929356178700079\\
2620	0.934402269383871\\
2621	0.939245835760736\\
2622	0.934205641160764\\
2623	0.938660690324289\\
2624	0.934887012178488\\
2625	0.937754043629772\\
2626	0.938038252294356\\
2627	0.938323696950051\\
2628	0.938815980701583\\
2629	0.932347593940834\\
2630	0.93279385190423\\
2631	0.930453310711197\\
2632	0.934294216939905\\
2633	0.926771734982061\\
2634	0.934171894657623\\
2635	0.93827059526609\\
2636	0.939359284373637\\
2637	0.937854071486973\\
2638	0.934627341984214\\
2639	0.934231991704866\\
2640	0.928648490590866\\
2641	0.939517594326015\\
2642	0.944811388161116\\
2643	0.941014519857825\\
2644	0.943504830563199\\
2645	0.946437682909889\\
2646	0.949248830579641\\
2647	0.953607505382954\\
2648	0.957563418799554\\
2649	0.960529548219576\\
2650	0.959111145165307\\
2651	0.961803428154883\\
2652	0.962498691485091\\
2653	0.963129359991291\\
2654	0.96051694499324\\
2655	0.962551529848753\\
2656	0.96618183009998\\
2657	0.965135170196289\\
2658	0.967662815868784\\
2659	0.96790390199214\\
2660	0.967631567722597\\
2661	0.967295167723966\\
2662	0.968685978130954\\
2663	0.968903477896026\\
2664	0.970752408635832\\
2665	0.97212630990245\\
2666	0.970042123297964\\
2667	0.97001612224929\\
2668	0.971831885974372\\
2669	0.973879576914547\\
2670	0.971350562286747\\
2671	0.972357836182145\\
2672	0.971569203281771\\
2673	0.971918443941219\\
2674	0.970738084443498\\
2675	0.973102898249472\\
2676	0.972513016218913\\
2677	0.974020835055754\\
2678	0.973557655253397\\
2679	0.973618727139619\\
2680	0.973211526116483\\
2681	0.97436744626278\\
2682	0.97416991319544\\
2683	0.97338816319085\\
2684	0.975107481871186\\
2685	0.975756934389854\\
2686	0.977076354977457\\
2687	0.977326490493368\\
2688	0.97761243244844\\
2689	0.978555562856537\\
2690	0.977823360685871\\
2691	0.976990076265709\\
2692	0.977908613405606\\
2693	0.977355295258564\\
2694	0.977186897428793\\
2695	0.976429867942398\\
2696	0.975962042669479\\
2697	0.975159692730399\\
2698	0.975467136293762\\
2699	0.977312681339041\\
2700	0.976395862236107\\
2701	0.977921715325189\\
2702	0.97797623787353\\
2703	0.97685408593054\\
2704	0.978348631698967\\
2705	0.978977766420632\\
2706	0.979512005363652\\
2707	0.979361059367719\\
2708	0.978518605043111\\
2709	0.978808152660485\\
2710	0.978363187525751\\
2711	0.978525506963508\\
2712	0.977086510481741\\
2713	0.975985393949327\\
2714	0.975166620652154\\
2715	0.974629481825167\\
2716	0.974757485946367\\
2717	0.975850762124785\\
2718	0.973375542409601\\
2719	0.97186583118495\\
2720	0.97397833152456\\
2721	0.976220072774996\\
2722	0.976520322891554\\
2723	0.977796086138827\\
2724	0.976571847686594\\
2725	0.977737691846914\\
2726	0.978235321312653\\
2727	0.978739770879244\\
2728	0.978666902808021\\
2729	0.979090618828486\\
2730	0.979723333143383\\
2731	0.978429828912105\\
2732	0.978659996075086\\
2733	0.976737720132289\\
2734	0.973553598077852\\
2735	0.976559586977625\\
2736	0.977562470569828\\
2737	0.976278723033824\\
2738	0.97565516740855\\
2739	0.974943457428951\\
2740	0.975388974827219\\
2741	0.975181566183505\\
2742	0.974314802139266\\
2743	0.973178041920311\\
2744	0.971137168133357\\
2745	0.970537861053649\\
2746	0.967559889763088\\
2747	0.968464495787501\\
2748	0.967737759602235\\
2749	0.963956539015645\\
2750	0.962448773252314\\
2751	0.965328687567694\\
2752	0.964896903931876\\
2753	0.966825079983388\\
2754	0.969570401811015\\
2755	0.970053788683455\\
2756	0.968404355089683\\
2757	0.969298377315763\\
2758	0.970718363238234\\
2759	0.969645225025296\\
2760	0.9707153214444\\
2761	0.972486201609615\\
2762	0.973456304835517\\
2763	0.972064400052892\\
2764	0.972861301112762\\
2765	0.973694482479633\\
2766	0.973623577640221\\
2767	0.971772551451892\\
2768	0.96961741946565\\
2769	0.969998885805386\\
2770	0.968191651643058\\
2771	0.968086500779478\\
2772	0.965512473047835\\
2773	0.961331103686244\\
2774	0.964754741704669\\
2775	0.965082925170729\\
2776	0.965217041968252\\
2777	0.969323931382147\\
2778	0.96559544941859\\
2779	0.965090927119315\\
2780	0.96881937313908\\
2781	0.970873306809808\\
2782	0.968841241566468\\
2783	0.966946529203424\\
2784	0.968658115737621\\
2785	0.967514189625548\\
2786	0.965711794629335\\
2787	0.963077859380825\\
2788	0.957976225225138\\
2789	0.959505908800083\\
2790	0.958580469171183\\
2791	0.960365534923\\
2792	0.958646110460347\\
2793	0.959584239111573\\
2794	0.962589714871203\\
2795	0.965232233079792\\
2796	0.965868521302065\\
2797	0.964659095646154\\
2798	0.965592706472402\\
2799	0.963617542988543\\
2800	0.965072773970179\\
2801	0.967105128721934\\
2802	0.967127739887017\\
2803	0.969482982948229\\
2804	0.968674114477681\\
2805	0.968895629362898\\
2806	0.969915319757039\\
2807	0.96998059954567\\
2808	0.970938032627003\\
2809	0.972295292641807\\
2810	0.973605774088967\\
2811	0.973894734096191\\
2812	0.974345042212228\\
2813	0.972514238868656\\
2814	0.973198666855066\\
2815	0.974285033686687\\
2816	0.975457144198178\\
2817	0.976878124323773\\
2818	0.976173998901767\\
2819	0.977606060488076\\
2820	0.978004564556876\\
2821	0.97834401495881\\
2822	0.978869205675883\\
2823	0.978752398389387\\
2824	0.979035507842677\\
2825	0.978219180603194\\
2826	0.977272766609968\\
2827	0.976141766826451\\
2828	0.977258664385959\\
2829	0.978574974759286\\
2830	0.977590744660198\\
2831	0.978902612775773\\
2832	0.979263813121829\\
2833	0.97913607417065\\
2834	0.978665807503909\\
2835	0.9796332677454\\
2836	0.979059791223804\\
2837	0.979320491058261\\
2838	0.978261788197914\\
2839	0.977333543976881\\
2840	0.977923929273568\\
2841	0.978614251440085\\
2842	0.979241254296203\\
2843	0.979289788982978\\
2844	0.978378717612934\\
2845	0.979398252297497\\
2846	0.97830804538274\\
2847	0.977949509659677\\
2848	0.977629699605792\\
2849	0.976914225110948\\
2850	0.975623945646076\\
2851	0.974529351651268\\
2852	0.973961472774456\\
2853	0.971462461080046\\
2854	0.972247927929967\\
2855	0.969130138254088\\
2856	0.972369278162505\\
2857	0.975840024900062\\
2858	0.974993492134883\\
2859	0.976727428262095\\
2860	0.976649091997565\\
2861	0.975978213995992\\
2862	0.97548311965365\\
2863	0.975323513948262\\
2864	0.972762667028321\\
2865	0.97046299839507\\
2866	0.974214283682888\\
2867	0.973768994347791\\
2868	0.970409382921404\\
2869	0.972208254836396\\
2870	0.970393479521249\\
2871	0.97264381513932\\
2872	0.970157453499906\\
2873	0.971163256087805\\
2874	0.972493386265575\\
2875	0.971869017071035\\
2876	0.970616079123531\\
2877	0.969414506861355\\
2878	0.968458068489239\\
2879	0.967420580454723\\
2880	0.96844406447114\\
2881	0.964398339115367\\
2882	0.964039014119269\\
2883	0.968481170672405\\
2884	0.966215431133686\\
2885	0.969102848014802\\
2886	0.966547066247651\\
2887	0.967666641532407\\
2888	0.969610673048386\\
2889	0.96462769832698\\
2890	0.961710351792399\\
2891	0.960215230780624\\
2892	0.961781130866565\\
2893	0.960583095934571\\
2894	0.958192202865011\\
2895	0.958666840527493\\
2896	0.955708296900871\\
2897	0.952917851305352\\
2898	0.954377121892425\\
2899	0.95913419761823\\
2900	0.963037875183557\\
2901	0.961017925512777\\
2902	0.958992144435917\\
2903	0.955719500829595\\
2904	0.959183957319656\\
2905	0.954831620054927\\
2906	0.957186908842651\\
2907	0.955993865584606\\
2908	0.948988641188303\\
2909	0.956023304282106\\
2910	0.957260614522819\\
2911	0.958294453003759\\
2912	0.961355696931754\\
2913	0.9645271353615\\
2914	0.968237002681717\\
2915	0.965663190198379\\
2916	0.964203533800005\\
2917	0.963496330820218\\
2918	0.965212437011226\\
2919	0.962969713477725\\
2920	0.963164849684357\\
2921	0.965872015170085\\
2922	0.962656253583255\\
2923	0.958673510091159\\
2924	0.960347205553283\\
2925	0.957172811297892\\
2926	0.953826482340144\\
2927	0.954229627491936\\
2928	0.955967220788853\\
2929	0.950470776839823\\
2930	0.949111476117027\\
2931	0.948703894378197\\
2932	0.941157180654981\\
2933	0.938103054937381\\
2934	0.941022846531121\\
2935	0.947904459785607\\
2936	0.9469147232027\\
2937	0.954655330786167\\
2938	0.952322833446435\\
2939	0.954526683689721\\
2940	0.959781835573673\\
2941	0.957597847040904\\
2942	0.953991955873238\\
2943	0.954423383907062\\
2944	0.952115535704862\\
2945	0.949151692376912\\
2946	0.955263256729475\\
2947	0.957941975381918\\
2948	0.956052417246208\\
2949	0.951772693082338\\
2950	0.948834821614155\\
2951	0.952189141404882\\
2952	0.954063498422357\\
2953	0.949795399257829\\
2954	0.952913195735072\\
2955	0.952173596044309\\
2956	0.955272859298872\\
2957	0.958582066007073\\
2958	0.955365695158077\\
2959	0.949865022260255\\
2960	0.947616587008672\\
2961	0.944919095746049\\
2962	0.947709385166164\\
2963	0.947418919391817\\
2964	0.951504816636467\\
2965	0.955103017441141\\
2966	0.953973335789468\\
2967	0.952428684973504\\
2968	0.950622539238052\\
2969	0.948945182406201\\
2970	0.946826414392667\\
2971	0.94799750354566\\
2972	0.945863165811774\\
2973	0.951729018579937\\
2974	0.954430751635273\\
2975	0.9504216907713\\
2976	0.952261380406125\\
2977	0.952258991285451\\
2978	0.949151442749915\\
2979	0.949928248008405\\
2980	0.954667908395925\\
2981	0.95678476560091\\
2982	0.955887394967327\\
2983	0.955806248501404\\
2984	0.957129895218459\\
2985	0.95571950387721\\
2986	0.949546885884394\\
2987	0.945157693236648\\
2988	0.949475338798587\\
2989	0.950271963626728\\
2990	0.947389504258196\\
2991	0.943965196034289\\
2992	0.945901509412294\\
2993	0.944927885008592\\
2994	0.943905486680463\\
2995	0.946934669703647\\
2996	0.945358913014404\\
2997	0.944755033023574\\
2998	0.939455646086418\\
2999	0.941240759697077\\
3000	0.939117669454708\\
3001	0.942383335757482\\
3002	0.939276686087056\\
3003	0.944145988365985\\
3004	0.940962280298399\\
3005	0.93885006720833\\
3006	0.93295595340998\\
3007	0.931074867078483\\
3008	0.936521606137608\\
3009	0.935146490140525\\
3010	0.936949496896545\\
3011	0.942364061720382\\
3012	0.934884220701023\\
3013	0.927674013434415\\
3014	0.918648202802933\\
3015	0.925787993975723\\
3016	0.930884462924785\\
3017	0.937171641358727\\
3018	0.935976441723209\\
3019	0.934613632000982\\
3020	0.926116541735017\\
3021	0.932349255467674\\
3022	0.934099893134252\\
3023	0.931691783967594\\
3024	0.927866026392389\\
3025	0.924917050224888\\
3026	0.927753928440593\\
3027	0.925666664780959\\
3028	0.926093424504691\\
3029	0.93042987152998\\
3030	0.921814318841273\\
3031	0.919840442199945\\
3032	0.90993195551797\\
3033	0.906647410396527\\
3034	0.902045363054156\\
3035	0.912555363255189\\
3036	0.913776468185439\\
3037	0.917710473258779\\
3038	0.925542961351397\\
3039	0.92569861915914\\
3040	0.923711024175726\\
3041	0.923572112978608\\
3042	0.926556913156864\\
3043	0.926192501484172\\
3044	0.931853724050218\\
3045	0.932065931610908\\
3046	0.935571344704188\\
3047	0.933115732565441\\
3048	0.924968148932061\\
3049	0.921916929528268\\
3050	0.923598552981367\\
3051	0.927671437813538\\
3052	0.924357003274207\\
3053	0.925154533528186\\
3054	0.9271365321484\\
3055	0.929352860493684\\
3056	0.929435590922964\\
3057	0.926298544361118\\
3058	0.92765343306472\\
3059	0.934623256511066\\
3060	0.928272546335896\\
3061	0.930450132484701\\
3062	0.933041502133202\\
3063	0.926128989555482\\
3064	0.931420994158992\\
3065	0.935145029483029\\
3066	0.927863513482661\\
3067	0.933448535434587\\
3068	0.931040716749022\\
3069	0.932478121960394\\
3070	0.924116269851016\\
3071	0.927865647616892\\
3072	0.935900471244714\\
3073	0.939236347518145\\
3074	0.93367625280695\\
3075	0.933723185806149\\
3076	0.927222879474799\\
3077	0.925264839637457\\
3078	0.925071303112896\\
3079	0.916660275353179\\
3080	0.903456085798951\\
3081	0.900706197754221\\
3082	0.890486373615896\\
3083	0.886806259058855\\
3084	0.881109343083807\\
3085	0.892841228982557\\
3086	0.884453058311075\\
3087	0.891660811415663\\
3088	0.889889574093382\\
3089	0.893770245435752\\
3090	0.88768326516953\\
3091	0.884014281961776\\
3092	0.883511899059862\\
3093	0.884438828202452\\
3094	0.885986583865675\\
3095	0.890069967592186\\
3096	0.888874250388897\\
3097	0.877846856612326\\
3098	0.886287293303241\\
3099	0.883004850262693\\
3100	0.894551299047876\\
3101	0.888846402882405\\
3102	0.88224608957093\\
3103	0.880306852852059\\
3104	0.895118252813967\\
3105	0.880530904352438\\
3106	0.867991314030964\\
3107	0.864405969837845\\
3108	0.875216632457318\\
3109	0.871378599681417\\
3110	0.866814483647344\\
3111	0.87204102203868\\
3112	0.859086352577814\\
3113	0.87110066114661\\
3114	0.874760407495434\\
3115	0.869493928768877\\
3116	0.872688932165823\\
3117	0.868350583810396\\
3118	0.870222719457424\\
3119	0.874453472766761\\
3120	0.878188987114807\\
3121	0.866966907480035\\
3122	0.883957222092471\\
3123	0.88919794544581\\
3124	0.883197625372116\\
3125	0.884957809782428\\
3126	0.895634957622568\\
3127	0.88841406623967\\
3128	0.89336085299177\\
3129	0.903362826200831\\
3130	0.906558007915537\\
3131	0.905517708364946\\
3132	0.920392443793164\\
3133	0.917967565840359\\
3134	0.905575617420098\\
3135	0.913238181754717\\
3136	0.915086063350047\\
3137	0.915873251467638\\
3138	0.914035351102637\\
3139	0.922560565522796\\
3140	0.924599181659438\\
3141	0.925165897773835\\
3142	0.923468852695117\\
3143	0.91170564672541\\
3144	0.903971787007948\\
3145	0.904075396077607\\
3146	0.912024872475889\\
3147	0.92203821511437\\
3148	0.920919593312986\\
3149	0.926780850956085\\
3150	0.925087573900573\\
3151	0.921126446976841\\
3152	0.916272819555798\\
3153	0.911740836346853\\
3154	0.915186385018032\\
3155	0.917464967775488\\
3156	0.904505951273474\\
3157	0.914012217585413\\
3158	0.919673259500786\\
3159	0.925378412065887\\
3160	0.923704208240121\\
3161	0.919749722130495\\
3162	0.924145782626418\\
3163	0.915693877691378\\
3164	0.901417718770685\\
3165	0.900421348763826\\
3166	0.888169845243327\\
3167	0.895266402136681\\
3168	0.905825840418529\\
3169	0.900426579083708\\
3170	0.888599527374056\\
3171	0.887219321070139\\
3172	0.874526207945551\\
3173	0.879733680618289\\
3174	0.891737974291636\\
3175	0.894730978388632\\
3176	0.881164816241725\\
3177	0.876849350779002\\
3178	0.866282224030104\\
3179	0.874648659278731\\
3180	0.876966609640511\\
3181	0.881155943712488\\
3182	0.882849101186109\\
3183	0.886015722296943\\
3184	0.878409630684488\\
3185	0.87767298958405\\
3186	0.871522737975732\\
3187	0.864583882808774\\
3188	0.857957328948483\\
3189	0.847914507766511\\
3190	0.849932003294367\\
3191	0.834861048335718\\
3192	0.826260635732196\\
3193	0.813652088610413\\
3194	0.812900419931637\\
3195	0.782338842481529\\
3196	0.794728975441929\\
3197	0.777799822644931\\
3198	0.790150215478392\\
3199	0.801794636637175\\
3200	0.810965840089427\\
3201	0.810735278688436\\
3202	0.823539405318563\\
3203	0.828307732034229\\
3204	0.838957491349949\\
3205	0.844155327718655\\
3206	0.847085554727118\\
3207	0.823103195311536\\
3208	0.814424877622858\\
3209	0.82003838218719\\
3210	0.81454258989948\\
3211	0.824645539666926\\
3212	0.834208723403678\\
3213	0.828848510767873\\
3214	0.829050459060472\\
3215	0.828329917232558\\
3216	0.818454743742143\\
3217	0.838193090501516\\
3218	0.845151454524898\\
3219	0.834655072759334\\
3220	0.849070751528952\\
3221	0.853868842182353\\
3222	0.85837380853947\\
3223	0.857677508831367\\
3224	0.862996496435194\\
3225	0.881058359026985\\
3226	0.865684335509242\\
3227	0.85051992664488\\
3228	0.835597292079513\\
3229	0.854910401894197\\
3230	0.858413794411514\\
3231	0.866812697701503\\
3232	0.879542885930893\\
3233	0.89332859864203\\
3234	0.886363436163184\\
3235	0.892558986502625\\
3236	0.901718352515398\\
3237	0.893260799615328\\
3238	0.890107647002544\\
3239	0.882831283713573\\
3240	0.887245182992854\\
3241	0.890569643313543\\
3242	0.880624933070027\\
3243	0.886402476032045\\
3244	0.880463762033167\\
3245	0.882821503882122\\
3246	0.874852925275364\\
3247	0.88962643434065\\
3248	0.883515724904574\\
3249	0.889225545384306\\
3250	0.888327099024933\\
3251	0.898787213492747\\
3252	0.903281917530561\\
3253	0.914189294148881\\
3254	0.915219239000531\\
3255	0.91896730033835\\
3256	0.915707928797005\\
3257	0.914145160774451\\
3258	0.914839972019744\\
3259	0.921530349974541\\
3260	0.9170837766276\\
3261	0.928650640683394\\
3262	0.9352041386583\\
3263	0.940666195023182\\
3264	0.935060331150504\\
3265	0.937339486703341\\
3266	0.932205229760382\\
3267	0.926567874185125\\
3268	0.914772133264778\\
3269	0.921994407578932\\
3270	0.914574196703612\\
3271	0.907459617528895\\
3272	0.904812180349917\\
3273	0.917156771240862\\
3274	0.914918822709513\\
3275	0.919717482497602\\
3276	0.914804822789061\\
3277	0.907729202887363\\
3278	0.914072685671898\\
3279	0.914095565107524\\
3280	0.92470940538358\\
3281	0.920025127440763\\
3282	0.924969448864061\\
3283	0.931707192683121\\
3284	0.939181982869365\\
3285	0.939943142014886\\
3286	0.940900157502222\\
3287	0.941568037701974\\
3288	0.941223650703031\\
3289	0.941803031310007\\
3290	0.936816838265261\\
3291	0.936026318422974\\
3292	0.926955145345637\\
3293	0.927843901525691\\
3294	0.921187316720524\\
3295	0.931031065249173\\
3296	0.924859545856568\\
3297	0.922699904482891\\
3298	0.909704873875763\\
3299	0.91451541328273\\
3300	0.902893549866396\\
3301	0.901309445881883\\
3302	0.900344075760817\\
3303	0.903907316481113\\
3304	0.897821966370501\\
3305	0.898211664538998\\
3306	0.900763832574071\\
3307	0.898853828856703\\
3308	0.884591151812671\\
3309	0.872857674229164\\
3310	0.865943051479657\\
3311	0.853775839062375\\
3312	0.849746836428277\\
3313	0.869799116478995\\
3314	0.863514521717708\\
3315	0.867597933402433\\
3316	0.853685710748268\\
3317	0.86499992426844\\
3318	0.867635064320733\\
3319	0.88277256420983\\
3320	0.897186222442293\\
3321	0.903191749154139\\
3322	0.903852202442789\\
3323	0.904189231111792\\
3324	0.908138338423465\\
3325	0.91977706938612\\
3326	0.908924500745025\\
3327	0.894238179300183\\
3328	0.892580420545\\
3329	0.878680852312626\\
3330	0.871402773910031\\
3331	0.874684261779257\\
3332	0.878677809305437\\
3333	0.883637333583922\\
3334	0.86698495141465\\
3335	0.8826862402451\\
3336	0.874360636591424\\
3337	0.864174843260333\\
3338	0.871081443093968\\
3339	0.881704695111023\\
3340	0.873750464230665\\
3341	0.869436151957864\\
3342	0.872177316529635\\
3343	0.871489126413713\\
3344	0.880845615427228\\
3345	0.879775906389961\\
3346	0.874515190934392\\
3347	0.87510586671763\\
3348	0.860700136634153\\
3349	0.861878484503954\\
3350	0.865273192988832\\
3351	0.853194460249733\\
3352	0.850587370159305\\
3353	0.846930780189653\\
3354	0.868720335608852\\
3355	0.863906099231906\\
3356	0.860024975888437\\
3357	0.863996101121195\\
3358	0.856939692584989\\
3359	0.851642003627287\\
3360	0.849684765675436\\
3361	0.863408599136489\\
3362	0.864890916731721\\
3363	0.871245048985908\\
3364	0.864551912999899\\
3365	0.866111656813324\\
3366	0.877123945905463\\
3367	0.868868958729556\\
3368	0.870119287692029\\
3369	0.873571110633983\\
3370	0.860810759469497\\
3371	0.867634268382352\\
3372	0.859341667423878\\
3373	0.870548618223603\\
3374	0.878515102677318\\
3375	0.887884186993654\\
3376	0.880059044050832\\
3377	0.876085582152992\\
3378	0.872711739067225\\
3379	0.874523232426549\\
3380	0.877726605208415\\
3381	0.892751070276003\\
3382	0.887066535466593\\
3383	0.900246310418159\\
3384	0.902908316809267\\
3385	0.899506312175109\\
3386	0.904550448580026\\
3387	0.908480997440814\\
3388	0.908229130879598\\
3389	0.906765983283239\\
3390	0.913460614792355\\
3391	0.914483237924002\\
3392	0.909330910849451\\
3393	0.91688898818676\\
3394	0.922674633946762\\
3395	0.916021295423918\\
3396	0.906389407047698\\
3397	0.898656519508286\\
3398	0.891994431696321\\
3399	0.887467466642527\\
3400	0.892640529687179\\
3401	0.899547687917675\\
3402	0.906687295423936\\
3403	0.906143566373501\\
3404	0.91012154385782\\
3405	0.909693055663309\\
3406	0.918243984845576\\
3407	0.918852997914769\\
3408	0.920159690047335\\
3409	0.915365554534694\\
3410	0.913943582145884\\
3411	0.918656243120401\\
3412	0.91592273243724\\
3413	0.915776851574674\\
3414	0.917040345778752\\
3415	0.918075323427852\\
3416	0.913168749312699\\
3417	0.912401065076053\\
3418	0.916318305263804\\
3419	0.913282862814688\\
3420	0.910661297196411\\
3421	0.912936544912569\\
3422	0.903840510446516\\
3423	0.910101955552874\\
3424	0.908361103094646\\
3425	0.909038343213776\\
3426	0.913851636166198\\
3427	0.920873319419436\\
3428	0.920002482742981\\
3429	0.917185178028134\\
3430	0.908642897238669\\
3431	0.907988354648989\\
3432	0.916474037665869\\
3433	0.916368838762911\\
3434	0.912413880294343\\
3435	0.906828649519516\\
3436	0.910796997374266\\
3437	0.904493029859338\\
3438	0.910499675230092\\
3439	0.920618958773174\\
3440	0.925313146164085\\
3441	0.931057160365057\\
3442	0.921907973042923\\
3443	0.920213415433323\\
3444	0.921206138968868\\
3445	0.918715604288833\\
3446	0.914831036978575\\
3447	0.910925265416748\\
3448	0.90968818589022\\
3449	0.914313559317861\\
3450	0.911509026950492\\
3451	0.91013094687515\\
3452	0.911567044932622\\
3453	0.921030170254727\\
3454	0.911499348716078\\
3455	0.920868406806859\\
3456	0.917539222275892\\
3457	0.912030067140964\\
3458	0.909185254379631\\
3459	0.911336394372314\\
3460	0.90978210867441\\
3461	0.917028152870014\\
3462	0.922544528046706\\
3463	0.92029124698508\\
3464	0.91476640758038\\
3465	0.917245068480742\\
3466	0.913936473561792\\
3467	0.906868349644201\\
3468	0.910710531917294\\
3469	0.9135228739472\\
3470	0.910142686508183\\
3471	0.909020279270942\\
3472	0.916032726913463\\
3473	0.919056724874776\\
3474	0.912951362544279\\
3475	0.914223665093316\\
3476	0.906582022894887\\
3477	0.909659633998153\\
3478	0.913127466482228\\
3479	0.910700103106403\\
3480	0.913514107616689\\
3481	0.913534430903308\\
3482	0.909284806508271\\
3483	0.905842976206858\\
3484	0.904624896474488\\
3485	0.913619786537058\\
3486	0.907019511534675\\
3487	0.917883397880229\\
3488	0.916512050230605\\
3489	0.915390150467824\\
3490	0.915325190553893\\
3491	0.917149139907937\\
3492	0.911080912668792\\
3493	0.906603559956159\\
3494	0.905439278198816\\
3495	0.903797678513172\\
3496	0.911373023742057\\
3497	0.907768825098373\\
3498	0.913718161917024\\
3499	0.922414406421118\\
3500	0.921336194357682\\
3501	0.928297682629673\\
3502	0.918022722315563\\
3503	0.92154241840023\\
3504	0.924858714366191\\
3505	0.922242452383939\\
3506	0.918299366154948\\
3507	0.918696325541208\\
3508	0.919859199797978\\
3509	0.925316475818102\\
3510	0.924925671395264\\
3511	0.9325985808054\\
3512	0.925091054227419\\
3513	0.916252816498509\\
3514	0.913705342266554\\
3515	0.916893206467074\\
3516	0.918378143405662\\
3517	0.928273715359299\\
3518	0.925633678067424\\
3519	0.927449047099159\\
3520	0.928966180397382\\
3521	0.929674738971518\\
3522	0.927319020346762\\
3523	0.928833497880833\\
3524	0.930426479323503\\
3525	0.929710315572219\\
3526	0.930844316971658\\
3527	0.927344832219746\\
3528	0.929292269025794\\
3529	0.932424893461377\\
3530	0.93650380719455\\
3531	0.932955450928305\\
3532	0.936074451384688\\
3533	0.935190884497634\\
3534	0.927833033246834\\
3535	0.930310690817507\\
3536	0.932628404836004\\
3537	0.928146713759273\\
3538	0.925286889407667\\
3539	0.93308812907242\\
3540	0.929767323910518\\
3541	0.924915476273828\\
3542	0.924764541417611\\
3543	0.931057886240295\\
3544	0.935095563255512\\
3545	0.941435208604172\\
3546	0.940912525838391\\
3547	0.933407550534111\\
3548	0.939620030747022\\
3549	0.937331803889567\\
3550	0.933455373102698\\
3551	0.931408786290166\\
3552	0.93390020010323\\
3553	0.928523146271761\\
3554	0.930182699356392\\
3555	0.92974861916567\\
3556	0.929762441623467\\
3557	0.927255831165992\\
3558	0.924286703249431\\
3559	0.925151520846921\\
3560	0.922816221994816\\
3561	0.934346942250621\\
3562	0.933151151360139\\
3563	0.934176535491869\\
3564	0.938037377085742\\
3565	0.937751510925163\\
3566	0.931165895044183\\
3567	0.942004921652597\\
3568	0.940100776395889\\
3569	0.936916769553914\\
3570	0.940206280126971\\
3571	0.945782374471934\\
3572	0.950786617642821\\
3573	0.952731170999539\\
3574	0.958284381709609\\
3575	0.955740593720071\\
3576	0.957436067129717\\
3577	0.960964861168078\\
3578	0.960651803957564\\
3579	0.960978609796489\\
3580	0.960976998827661\\
3581	0.962893671944152\\
3582	0.957453788076512\\
3583	0.953819163061812\\
3584	0.950368705900342\\
3585	0.952132914333978\\
3586	0.953227642392449\\
3587	0.947411507740266\\
3588	0.949694475050518\\
3589	0.954061393380814\\
3590	0.956109220977405\\
3591	0.960035793522867\\
3592	0.957590728483096\\
3593	0.959538660443282\\
3594	0.960521443459822\\
3595	0.961358079158643\\
3596	0.960359043221211\\
3597	0.959286991750987\\
3598	0.964770448583793\\
3599	0.964171452581028\\
3600	0.961981695325597\\
3601	0.958800971905271\\
3602	0.959041567477158\\
3603	0.962144765134456\\
3604	0.961432722508124\\
3605	0.960281128202814\\
3606	0.958010337549713\\
3607	0.957800212705388\\
3608	0.957774156929572\\
3609	0.951825448741011\\
3610	0.955524861919669\\
3611	0.953036503246241\\
3612	0.946496122311453\\
3613	0.947933339930474\\
3614	0.951875512789189\\
3615	0.955230101154533\\
3616	0.957042804475934\\
3617	0.955385867224861\\
3618	0.958047618866445\\
3619	0.958500007611544\\
3620	0.957938791753549\\
3621	0.957339033066494\\
3622	0.953207982601267\\
3623	0.950871388203532\\
3624	0.948157671082965\\
3625	0.951765342132267\\
3626	0.957494228904199\\
3627	0.959960540548062\\
3628	0.957668807098763\\
3629	0.953048603790256\\
3630	0.950908187626265\\
3631	0.955377634681572\\
3632	0.960596408536882\\
3633	0.963784262637446\\
3634	0.959798170508121\\
3635	0.957385727017245\\
3636	0.951260829704319\\
3637	0.952698747083017\\
3638	0.954025445362233\\
3639	0.948019220336818\\
3640	0.941888043454494\\
3641	0.943139315488104\\
3642	0.937513726903708\\
3643	0.941405093680261\\
3644	0.948850840708027\\
3645	0.955754472691074\\
3646	0.952709635936009\\
3647	0.949831263526201\\
3648	0.948203009103033\\
3649	0.947790969631651\\
3650	0.941387515494419\\
3651	0.945096006517779\\
3652	0.951178509444145\\
3653	0.94560054578512\\
3654	0.945549373594126\\
3655	0.943179325925373\\
3656	0.936662396614808\\
3657	0.93745801527026\\
3658	0.928935940597756\\
3659	0.929668150839385\\
3660	0.932698500442432\\
3661	0.938538773793908\\
3662	0.945599255459094\\
3663	0.94165032561583\\
3664	0.937499946288925\\
3665	0.945309875184323\\
3666	0.953818271095766\\
3667	0.959015244460792\\
3668	0.963471710319352\\
3669	0.96228724225071\\
3670	0.965793998378441\\
3671	0.967937019268984\\
3672	0.966705064877349\\
3673	0.966051298130745\\
3674	0.963714309211569\\
3675	0.964321463466459\\
3676	0.961925932317557\\
3677	0.958782645069654\\
3678	0.954059893453553\\
3679	0.945993542429924\\
3680	0.944832124369238\\
3681	0.941035607958461\\
3682	0.943294801842343\\
3683	0.937505184719978\\
3684	0.944462384981985\\
3685	0.945094976243838\\
3686	0.951787119683728\\
3687	0.957850602519036\\
3688	0.962647380103399\\
3689	0.960211289938674\\
3690	0.95585761766923\\
3691	0.954823723008828\\
3692	0.961682790495297\\
3693	0.963751774531832\\
3694	0.9604648431493\\
3695	0.96314275893915\\
3696	0.965230487736421\\
3697	0.962309345926238\\
3698	0.963621465405137\\
3699	0.960999392791497\\
3700	0.957908808045685\\
3701	0.960610454605069\\
3702	0.957252943540357\\
3703	0.954440140935047\\
3704	0.956290688192535\\
3705	0.960702104807844\\
3706	0.958000032661653\\
3707	0.961542824947326\\
3708	0.962211909312697\\
3709	0.962083115325068\\
3710	0.95869358385307\\
3711	0.955705182258521\\
3712	0.955056177011676\\
3713	0.951987773128006\\
3714	0.953050438918823\\
3715	0.95119227150771\\
3716	0.956146335991235\\
3717	0.953807273872877\\
3718	0.951749236935275\\
3719	0.953686041134294\\
3720	0.95189109391839\\
3721	0.949524655327063\\
3722	0.9483216396588\\
3723	0.942530823122799\\
3724	0.93747386648435\\
3725	0.933753504652555\\
3726	0.931166387532663\\
3727	0.927032298443719\\
3728	0.923684249935738\\
3729	0.923646212904411\\
3730	0.923846677259819\\
3731	0.914811811986345\\
3732	0.91785409557137\\
3733	0.915584740748619\\
3734	0.921003587268191\\
3735	0.921547768216123\\
3736	0.91660165424917\\
3737	0.926860116254944\\
3738	0.925445066686782\\
3739	0.925516845965819\\
3740	0.928797754551642\\
3741	0.925188275571147\\
3742	0.928176933602816\\
3743	0.930392029058905\\
3744	0.928204588331246\\
3745	0.931937424288378\\
3746	0.93532455050679\\
3747	0.936417197733637\\
3748	0.933132126854257\\
3749	0.938256979834933\\
3750	0.934155216604766\\
3751	0.930012825063321\\
3752	0.930248523322744\\
3753	0.936359821136679\\
3754	0.932249648116631\\
3755	0.934935372646985\\
3756	0.93881430330726\\
3757	0.943662541771822\\
3758	0.938850431362196\\
3759	0.939968453864197\\
3760	0.939269916259528\\
3761	0.938602591357384\\
3762	0.934856596882195\\
3763	0.932685785456112\\
3764	0.941946476425783\\
3765	0.943408106197528\\
3766	0.943232132501499\\
3767	0.942696816567529\\
3768	0.941716178268209\\
3769	0.947482194961704\\
3770	0.943909730677722\\
3771	0.947237322720876\\
3772	0.94649945883804\\
3773	0.950719092368759\\
3774	0.949041031298061\\
3775	0.946753140438783\\
3776	0.941637490685436\\
3777	0.945089283425466\\
3778	0.945108223928093\\
3779	0.948049284027652\\
3780	0.955334701110719\\
3781	0.950966538166525\\
3782	0.956982810316732\\
3783	0.958843660656904\\
3784	0.960528572892478\\
3785	0.960146956904242\\
3786	0.960288487973705\\
3787	0.96345706031985\\
3788	0.964728557004203\\
3789	0.964178036664416\\
3790	0.964243809063834\\
3791	0.961158607741129\\
3792	0.964344129056156\\
3793	0.963533242449125\\
3794	0.963647838771381\\
3795	0.965153968410409\\
3796	0.961101183198244\\
3797	0.957240378044651\\
3798	0.95686976868255\\
3799	0.956958251593041\\
3800	0.957366207244772\\
3801	0.950217795226434\\
3802	0.943114271476173\\
3803	0.939062493718804\\
3804	0.939553030682018\\
3805	0.933088279802091\\
3806	0.932098216826985\\
3807	0.932627917377401\\
3808	0.932369154239607\\
3809	0.929961237758987\\
3810	0.938580692769001\\
3811	0.942747144046163\\
3812	0.943397877138697\\
3813	0.94307933663107\\
3814	0.937468626777833\\
3815	0.939918405115325\\
3816	0.939992108779139\\
3817	0.937410287464988\\
3818	0.942761838756614\\
3819	0.942394955364911\\
3820	0.942809978184733\\
3821	0.94447680552721\\
3822	0.947592864813545\\
3823	0.939446220788084\\
3824	0.934148421403915\\
3825	0.92303420998129\\
3826	0.917636731146358\\
3827	0.916641059671082\\
3828	0.916296203766447\\
3829	0.912263548423094\\
3830	0.900011544305312\\
3831	0.900584419787811\\
3832	0.911749264147993\\
3833	0.902873202346377\\
3834	0.90946109690553\\
3835	0.902620372531334\\
3836	0.916614219089906\\
3837	0.904960615916447\\
3838	0.914048534940424\\
3839	0.913818326942069\\
3840	0.918657644456003\\
3841	0.911562279405978\\
3842	0.897524929588268\\
3843	0.894793116145504\\
3844	0.884921693169785\\
3845	0.890222202577703\\
3846	0.895092940982952\\
3847	0.903343029401566\\
3848	0.900326807040211\\
3849	0.911130568138817\\
3850	0.912899704854054\\
3851	0.904869319694893\\
3852	0.907840150533803\\
3853	0.898774763905281\\
3854	0.906297202392387\\
3855	0.916668702831855\\
3856	0.917335577023663\\
3857	0.909494832742793\\
3858	0.889156894360494\\
3859	0.895216778843273\\
3860	0.905382989165462\\
3861	0.90519990623095\\
3862	0.895859599827102\\
3863	0.882541915155376\\
3864	0.887248551720003\\
3865	0.86593701792835\\
3866	0.848100172580942\\
3867	0.830745255656716\\
3868	0.833428153705297\\
3869	0.855169022999142\\
3870	0.838948403826341\\
3871	0.846829205955828\\
3872	0.857849816007469\\
3873	0.857739875434735\\
3874	0.849339163169561\\
3875	0.862284004231947\\
3876	0.869833090386003\\
3877	0.862384548910192\\
3878	0.870841898509998\\
3879	0.870647499971353\\
3880	0.872709904437048\\
3881	0.857668653235212\\
3882	0.874494901848345\\
3883	0.873046514266008\\
3884	0.877025493654632\\
3885	0.884125193897694\\
3886	0.892526269154745\\
3887	0.898710002598755\\
3888	0.89518838592119\\
3889	0.887081022886173\\
3890	0.876534849876842\\
3891	0.877614328962647\\
3892	0.874876519402214\\
3893	0.888334777643377\\
3894	0.893255177679824\\
3895	0.893386233009391\\
3896	0.877481648504936\\
3897	0.879575378739327\\
3898	0.878755849318959\\
3899	0.878320396048508\\
3900	0.879786543457697\\
3901	0.889000776493073\\
3902	0.891586719997235\\
3903	0.900544970014882\\
3904	0.900943961421084\\
3905	0.893732880296818\\
3906	0.893557500482457\\
3907	0.891180918873408\\
3908	0.895146742653668\\
3909	0.893768611441089\\
3910	0.895363553830255\\
3911	0.905442376508753\\
3912	0.899030638896811\\
3913	0.903866172660135\\
3914	0.902547810171935\\
3915	0.906586612574614\\
3916	0.916552765934434\\
3917	0.920625840510884\\
3918	0.916630198901784\\
3919	0.912095373197125\\
3920	0.915424280134409\\
3921	0.923771141656522\\
3922	0.919212815911081\\
3923	0.921253353288538\\
3924	0.919256148424413\\
3925	0.925248784576314\\
3926	0.929614701152737\\
3927	0.936165123084354\\
3928	0.927599472974252\\
3929	0.932050436466796\\
3930	0.923864959396917\\
3931	0.920244236279704\\
3932	0.918949102201466\\
3933	0.91641948627607\\
3934	0.920470600223551\\
3935	0.910892331889857\\
3936	0.911362018653745\\
3937	0.912608728817353\\
3938	0.909483346872586\\
3939	0.920351636416246\\
3940	0.91622348159263\\
3941	0.910483826885319\\
3942	0.9103307827338\\
3943	0.905364004649953\\
3944	0.901342230994376\\
3945	0.895588657852005\\
3946	0.90569382751809\\
3947	0.91038162589995\\
3948	0.909559054445596\\
3949	0.914948767879375\\
3950	0.906671529905848\\
3951	0.906947725506711\\
3952	0.910129327865673\\
3953	0.921081557690935\\
3954	0.926960464413637\\
3955	0.928286495894416\\
3956	0.930782875395545\\
3957	0.931842041137526\\
3958	0.927070140854582\\
3959	0.921687165305379\\
3960	0.920110295600483\\
3961	0.92025740815729\\
3962	0.923246761065324\\
3963	0.919772483169349\\
3964	0.917208698863665\\
3965	0.923020976272552\\
3966	0.916076608183293\\
3967	0.922110058737912\\
3968	0.922365024217596\\
3969	0.922078727453308\\
3970	0.929439140004182\\
3971	0.924109677735889\\
3972	0.928124092385541\\
3973	0.92883663217794\\
3974	0.922325561499318\\
3975	0.920431261425924\\
3976	0.914566773051551\\
3977	0.919093396946634\\
3978	0.915965801729376\\
3979	0.912754415094339\\
3980	0.912368167676245\\
3981	0.909758384327445\\
3982	0.894604908327534\\
3983	0.89805471289317\\
3984	0.902727971653526\\
3985	0.906340127018763\\
3986	0.912768972174834\\
3987	0.901861922713978\\
3988	0.900082372449553\\
3989	0.901540484868469\\
3990	0.893731470890155\\
3991	0.905700346020407\\
3992	0.897543528367303\\
3993	0.90164512540608\\
3994	0.890736011644819\\
3995	0.891855198074724\\
3996	0.900989276015144\\
3997	0.901303997874388\\
3998	0.901790298381904\\
3999	0.900850267926206\\
4000	0.902563186645163\\
4001	0.90532046070008\\
};
\addplot [color=black,solid,line width=1.0pt]
  table[row sep=crcr]{%
4001	0.90532046070008\\
4002	0.896581237370457\\
4003	0.904679000591513\\
4004	0.90800021831985\\
4005	0.903625051303305\\
4006	0.902476239377777\\
4007	0.890312643893333\\
4008	0.89116759789178\\
4009	0.894466535208912\\
4010	0.887920888609476\\
4011	0.880304044411728\\
4012	0.87400225517429\\
4013	0.884655237812964\\
4014	0.875822921773719\\
4015	0.861710725929921\\
4016	0.870990453713991\\
4017	0.883764190538004\\
4018	0.880089607816315\\
4019	0.881829656930343\\
4020	0.884617982694717\\
4021	0.882884887400077\\
4022	0.888749905495013\\
4023	0.888630176436708\\
4024	0.885300674077662\\
4025	0.888878433669795\\
4026	0.893764405190623\\
4027	0.883692416254255\\
4028	0.882528148554227\\
4029	0.889757013123179\\
4030	0.886264018340529\\
4031	0.891119604762228\\
4032	0.885919759499215\\
4033	0.902017101322204\\
4034	0.904886464683597\\
4035	0.902869489801363\\
4036	0.900414190375646\\
4037	0.907974397875301\\
4038	0.910791119405726\\
4039	0.908705619602837\\
4040	0.893938858450116\\
4041	0.894753895570736\\
4042	0.890068714253486\\
4043	0.901850141102124\\
4044	0.90616873060967\\
4045	0.89411815428894\\
4046	0.91022797061882\\
4047	0.914466265944312\\
4048	0.917081572268273\\
4049	0.928731644148807\\
4050	0.926465424843059\\
4051	0.929710445795638\\
4052	0.922939674125711\\
4053	0.924686069358505\\
4054	0.931080756484534\\
4055	0.934559139334916\\
4056	0.939690415994941\\
4057	0.942736868013613\\
4058	0.948554528147728\\
4059	0.951999324373177\\
4060	0.946206281451048\\
4061	0.946436691284745\\
4062	0.95351007435336\\
4063	0.95421427666961\\
4064	0.954737337064181\\
4065	0.950471421162516\\
4066	0.947463226579472\\
4067	0.940123973254808\\
4068	0.939986329437398\\
4069	0.940339520669796\\
4070	0.945685834460402\\
4071	0.950298343954984\\
4072	0.949993813819445\\
4073	0.951397399829223\\
4074	0.948546963794788\\
4075	0.950723496540896\\
4076	0.955122200899871\\
4077	0.95523641338023\\
4078	0.956046499751697\\
4079	0.955447048915214\\
4080	0.952156974480484\\
4081	0.953943204393122\\
4082	0.957754245701791\\
4083	0.953331690578904\\
4084	0.951472673692918\\
4085	0.952917538191039\\
4086	0.95710210017906\\
4087	0.956689913630799\\
4088	0.959199849446336\\
4089	0.953213709683799\\
4090	0.957727403260143\\
4091	0.956543244900014\\
4092	0.956430356296975\\
4093	0.951580375634981\\
4094	0.956957998327804\\
4095	0.952846481175048\\
4096	0.959279112886475\\
4097	0.961098604906388\\
4098	0.963094122807239\\
4099	0.96132795922112\\
4100	0.965118192151499\\
4101	0.965066804433098\\
4102	0.962660382029465\\
4103	0.961427369142706\\
4104	0.962474439946018\\
4105	0.961469387200972\\
4106	0.963613672142415\\
4107	0.960711128274526\\
4108	0.960421318169379\\
4109	0.96122496119448\\
4110	0.964030384860653\\
4111	0.959441506349686\\
4112	0.960536125319832\\
4113	0.95561910098787\\
4114	0.956148094938003\\
4115	0.951988237838568\\
4116	0.950049714819958\\
4117	0.949031077927857\\
4118	0.947326433780361\\
4119	0.946575369291785\\
4120	0.939655383126152\\
4121	0.944829700034284\\
4122	0.943830171845516\\
4123	0.939010006704246\\
4124	0.942255969670926\\
4125	0.947402975192058\\
4126	0.940821846334098\\
4127	0.942071043462259\\
4128	0.943925999134205\\
4129	0.939968206073475\\
4130	0.9450774631495\\
4131	0.950683867693084\\
4132	0.951052515546999\\
4133	0.959057489315116\\
4134	0.957639232814854\\
4135	0.960735857747167\\
4136	0.964769755651437\\
4137	0.969101629712643\\
4138	0.970664932756706\\
4139	0.96998042472072\\
4140	0.964125610589047\\
4141	0.969187760852379\\
4142	0.971083127164589\\
4143	0.971101731412743\\
4144	0.970584956137026\\
4145	0.967511617910565\\
4146	0.966997729484432\\
4147	0.970575644423412\\
4148	0.968960851106414\\
4149	0.966179901361595\\
4150	0.96701662111306\\
4151	0.964223011066969\\
4152	0.965101576887245\\
4153	0.966600988328664\\
4154	0.968636046653699\\
4155	0.972100201870053\\
4156	0.971907183367551\\
4157	0.971058333707934\\
4158	0.972042411647284\\
4159	0.970980095441683\\
4160	0.973240366969189\\
4161	0.973627580374194\\
4162	0.975641209667847\\
4163	0.975748661473563\\
4164	0.974556149587665\\
4165	0.975955647741114\\
4166	0.976266010946543\\
4167	0.976540282074437\\
4168	0.976236347361808\\
4169	0.975018884417166\\
4170	0.975008676802849\\
4171	0.976887380264929\\
4172	0.976041736027907\\
4173	0.976515875349484\\
4174	0.977117944891617\\
4175	0.975743351339546\\
4176	0.974220014368775\\
4177	0.975799278622374\\
4178	0.975157023951342\\
4179	0.976449426021349\\
4180	0.976876926636036\\
4181	0.976521716906216\\
4182	0.977136375604461\\
4183	0.977860243066184\\
4184	0.977515810398468\\
4185	0.978189056301669\\
4186	0.977867366993448\\
4187	0.978732366966946\\
4188	0.978433913398643\\
4189	0.977495922641561\\
4190	0.978534973664343\\
4191	0.979155041453609\\
4192	0.978499120079258\\
4193	0.977560199054234\\
4194	0.976786039343041\\
4195	0.97691213498298\\
4196	0.977924786547232\\
4197	0.977364714980059\\
4198	0.976946478912236\\
4199	0.977298518610199\\
4200	0.977821157520169\\
4201	0.977975096446866\\
4202	0.977506497483023\\
4203	0.978347524294171\\
4204	0.979141859517693\\
4205	0.97976882764964\\
4206	0.978802652662846\\
4207	0.978892269828351\\
4208	0.97870200226933\\
4209	0.978996307443772\\
4210	0.978091697079275\\
4211	0.976496496720688\\
4212	0.97861741306253\\
4213	0.979372844673173\\
4214	0.97946319633444\\
4215	0.978861689598604\\
4216	0.977553116121902\\
4217	0.977353086586075\\
4218	0.976154626167542\\
4219	0.974771476909705\\
4220	0.973701301479564\\
4221	0.969474023553643\\
4222	0.971676324640697\\
4223	0.96858542402513\\
4224	0.965496108284858\\
4225	0.960915078600628\\
4226	0.958637731427253\\
4227	0.957413450152295\\
4228	0.963276444247442\\
4229	0.964394273736556\\
4230	0.965034969636573\\
4231	0.968407340981827\\
4232	0.96623553133261\\
4233	0.959842031143149\\
4234	0.957123468684892\\
4235	0.959515760790068\\
4236	0.960023340354061\\
4237	0.958257631401839\\
4238	0.959839442038055\\
4239	0.956847112210395\\
4240	0.961939483348733\\
4241	0.965131736081227\\
4242	0.969311111041713\\
4243	0.970497219535959\\
4244	0.967940998571697\\
4245	0.970670202624883\\
4246	0.970241657243496\\
4247	0.96888627956682\\
4248	0.965628812224084\\
4249	0.96560517100773\\
4250	0.962211870407676\\
4251	0.96217413858577\\
4252	0.959909240070877\\
4253	0.961556142211682\\
4254	0.965695246656446\\
4255	0.964520526011041\\
4256	0.962952333635776\\
4257	0.96149776995952\\
4258	0.962496350128233\\
4259	0.959924950096069\\
4260	0.960942330746003\\
4261	0.963946603685426\\
4262	0.967372157441183\\
4263	0.967574737748807\\
4264	0.970990635625339\\
4265	0.973761987912263\\
4266	0.974453271278993\\
4267	0.972520957386144\\
4268	0.971423366442395\\
4269	0.973407445396578\\
4270	0.974024821350472\\
4271	0.975792331265212\\
4272	0.974184911580601\\
4273	0.972674695587718\\
4274	0.973572705545343\\
4275	0.975592570622392\\
4276	0.974271772185421\\
4277	0.976367206730106\\
4278	0.975914623778478\\
4279	0.976211324505377\\
4280	0.976797960210102\\
4281	0.976451276785613\\
4282	0.974886096221489\\
4283	0.974196987877901\\
4284	0.973862989142374\\
4285	0.973158704819422\\
4286	0.972261694302941\\
4287	0.969791896900459\\
4288	0.967235486468239\\
4289	0.963887008623653\\
4290	0.962656418346664\\
4291	0.961160710285\\
4292	0.96285131008608\\
4293	0.965181176281284\\
4294	0.968660924293945\\
4295	0.970469121281075\\
4296	0.971811040523993\\
4297	0.971198235553966\\
4298	0.968872694746995\\
4299	0.967395640233975\\
4300	0.968709940088436\\
4301	0.968156204139608\\
4302	0.967513963266967\\
4303	0.964134074386568\\
4304	0.961609809396453\\
4305	0.964866444069922\\
4306	0.964789866180995\\
4307	0.963253226647342\\
4308	0.962778689475537\\
4309	0.965424422353275\\
4310	0.965110763006249\\
4311	0.963159498539353\\
4312	0.962396489291689\\
4313	0.961254435596775\\
4314	0.960417025751056\\
4315	0.962768217780394\\
4316	0.964205638676156\\
4317	0.964567939346929\\
4318	0.966299573096751\\
4319	0.965383380516332\\
4320	0.967300362275318\\
4321	0.969711963169908\\
4322	0.970340855405789\\
4323	0.972352783191037\\
4324	0.969461311159963\\
4325	0.969768235348905\\
4326	0.969445205401781\\
4327	0.969777335669938\\
4328	0.966893098282945\\
4329	0.96593580296857\\
4330	0.961875160762454\\
4331	0.964057180026578\\
4332	0.962345150225001\\
4333	0.96416456197117\\
4334	0.96321921106317\\
4335	0.957931905533534\\
4336	0.953143204742593\\
4337	0.958148583202027\\
4338	0.961370622427392\\
4339	0.960337696895033\\
4340	0.961631892700258\\
4341	0.960908764203773\\
4342	0.958697329556457\\
4343	0.961128546292102\\
4344	0.96076841270229\\
4345	0.962528838534192\\
4346	0.9642916513705\\
4347	0.965499508301613\\
4348	0.969333114237262\\
4349	0.972582028798528\\
4350	0.9742740013484\\
4351	0.975920210333224\\
4352	0.976704297096475\\
4353	0.976471890736548\\
4354	0.977212137183133\\
4355	0.976079367597904\\
4356	0.975225028752869\\
4357	0.975268064856341\\
4358	0.976790415223546\\
4359	0.975340987402666\\
4360	0.975023063462486\\
4361	0.974675376034287\\
4362	0.974920397733458\\
4363	0.975705930698894\\
4364	0.974856761564887\\
4365	0.974156893045676\\
4366	0.97109493398324\\
4367	0.968354236886134\\
4368	0.96894163831374\\
4369	0.969676657371519\\
4370	0.968991258320158\\
4371	0.966627433555181\\
4372	0.965438103777478\\
4373	0.968304440233478\\
4374	0.966370286983454\\
4375	0.968174637804878\\
4376	0.96863750663702\\
4377	0.969892242045204\\
4378	0.972115036328707\\
4379	0.974478873999825\\
4380	0.974028241758853\\
4381	0.972536190804145\\
4382	0.970065573614659\\
4383	0.968288983680993\\
4384	0.966364286599069\\
4385	0.962242172492945\\
4386	0.96507885965163\\
4387	0.963296293511704\\
4388	0.963429627246992\\
4389	0.965214413697964\\
4390	0.963619540102242\\
4391	0.966030880441896\\
4392	0.967564426602461\\
4393	0.96771186133971\\
4394	0.966957413328785\\
4395	0.966356819555603\\
4396	0.964528477090521\\
4397	0.96077843665047\\
4398	0.959594435731587\\
4399	0.953775859728988\\
4400	0.952519020518258\\
4401	0.948176877592308\\
4402	0.950519450056489\\
4403	0.947869387005632\\
4404	0.953613900956231\\
4405	0.958096052041093\\
4406	0.958050340114907\\
4407	0.958962167779827\\
4408	0.962339481347776\\
4409	0.96195348167888\\
4410	0.961703476855132\\
4411	0.961227894667222\\
4412	0.963470705077635\\
4413	0.960879028840936\\
4414	0.959977444903151\\
4415	0.959739072102223\\
4416	0.956253527493035\\
4417	0.954019820581299\\
4418	0.956801534912135\\
4419	0.951203354915087\\
4420	0.947774345445597\\
4421	0.946718739291275\\
4422	0.944613614116486\\
4423	0.934600745809603\\
4424	0.940784713327684\\
4425	0.933749489637953\\
4426	0.924514429815064\\
4427	0.932269574070968\\
4428	0.92261850576738\\
4429	0.921742677165995\\
4430	0.920506376741252\\
4431	0.911018700085009\\
4432	0.894593964049338\\
4433	0.886168872152384\\
4434	0.873300291380095\\
4435	0.869949992361613\\
4436	0.848582524712439\\
4437	0.862984330588678\\
4438	0.860446083817348\\
4439	0.875425848482946\\
4440	0.893710643487819\\
4441	0.906535388059485\\
4442	0.89894273404931\\
4443	0.8969586070402\\
4444	0.893994351989686\\
4445	0.900496588979279\\
4446	0.90587580884601\\
4447	0.89933893731378\\
4448	0.876193532795136\\
4449	0.884817636679966\\
4450	0.907900724274828\\
4451	0.899870576402146\\
4452	0.901395939882491\\
4453	0.898474422681977\\
4454	0.898927340699423\\
4455	0.899356446354139\\
4456	0.887787851250581\\
4457	0.894269640404455\\
4458	0.89356438116163\\
4459	0.886073702037851\\
4460	0.881287042411306\\
4461	0.873749722827306\\
4462	0.877974132089225\\
4463	0.840772161709772\\
4464	0.832708060055689\\
4465	0.799311725902607\\
4466	0.762713427854958\\
4467	0.809254279715052\\
4468	0.800019989641338\\
4469	0.801960583819972\\
4470	0.822853231646214\\
4471	0.871343549891196\\
4472	0.880946832149768\\
4473	0.901474553024561\\
4474	0.875819211325443\\
4475	0.848037947520143\\
4476	0.851412346255337\\
4477	0.841668642507276\\
4478	0.815806341300595\\
4479	0.78096149256099\\
4480	0.770358780692626\\
4481	0.821922060398415\\
4482	0.843152293449674\\
4483	0.85205811841028\\
4484	0.85583146476459\\
4485	0.832257340989139\\
4486	0.799746598582568\\
4487	0.777896534012243\\
4488	0.773292366207926\\
4489	0.742431806180931\\
4490	0.766215031557261\\
4491	0.775024719128781\\
4492	0.775644091167522\\
4493	0.76496811701473\\
4494	0.702291810545358\\
4495	0.678911873104775\\
4496	0.619543725923485\\
4497	0.709401095753907\\
4498	0.704672175011592\\
4499	0.633107735170389\\
4500	0.64387872059318\\
4501	0.563933128942241\\
4502	0.596195699554322\\
4503	0.655940961902301\\
4504	0.557531352466209\\
4505	0.514757349680169\\
4506	0.488347470501986\\
4507	0.616568790596034\\
4508	0.634270215388119\\
4509	0.637179595337022\\
4510	0.670335357290162\\
4511	0.685236930639215\\
4512	0.744901387237648\\
4513	0.764772428094794\\
4514	0.766773599639188\\
4515	0.806792974396127\\
4516	0.784185817651416\\
4517	0.731245372627475\\
4518	0.70226962309187\\
4519	0.721741649600764\\
4520	0.691286028562748\\
4521	0.719817735154047\\
4522	0.657510856699032\\
4523	0.581513237776339\\
4524	0.613096819505771\\
4525	0.551507169070399\\
4526	0.453857408446738\\
4527	0.550377353334872\\
4528	0.500394200873002\\
4529	0.534023479506224\\
4530	0.56571612745007\\
4531	0.624865181849388\\
4532	0.656911620436145\\
4533	0.676881306270474\\
4534	0.726174460186424\\
4535	0.732413792678807\\
4536	0.739329065989739\\
4537	0.754495116719385\\
4538	0.740088203231437\\
4539	0.782067560737332\\
4540	0.819350679905646\\
4541	0.814732074402491\\
4542	0.792685765384874\\
4543	0.763319788413311\\
4544	0.713163408874569\\
4545	0.712840606756467\\
4546	0.714303441199231\\
4547	0.658421151267981\\
4548	0.638015991398303\\
4549	0.643912263315749\\
4550	0.605571941380495\\
4551	0.642493119377485\\
4552	0.658089541103783\\
4553	0.690950656912008\\
4554	0.654642893248244\\
4555	0.651696544060454\\
4556	0.610224029646323\\
4557	0.606746923465521\\
4558	0.60365953606633\\
4559	0.563593867790937\\
4560	0.53129190927711\\
4561	0.561729259214818\\
4562	0.528678504739157\\
4563	0.504493090888207\\
4564	0.441241515910835\\
4565	0.508821558848648\\
4566	0.528552888416584\\
4567	0.51250766688228\\
4568	0.54118283363333\\
4569	0.517556142243884\\
4570	0.533159542839606\\
4571	0.523708853715487\\
4572	0.509713810990601\\
4573	0.479928982100306\\
4574	0.509102932295093\\
4575	0.450850779638327\\
4576	0.519269851907861\\
4577	0.537261480864062\\
4578	0.598102235218558\\
4579	0.632144365252609\\
4580	0.60272556014758\\
4581	0.573768399478378\\
4582	0.511104185891878\\
4583	0.437591481830446\\
4584	0.532409241830097\\
4585	0.528121957101625\\
4586	0.468554827750529\\
4587	0.577041495456143\\
4588	0.534435167744263\\
4589	0.454866504858164\\
4590	0.55723818195376\\
4591	0.588614182952203\\
4592	0.618275170822885\\
4593	0.533914198312686\\
4594	0.527226376666491\\
4595	0.546304382864542\\
4596	0.536240319502708\\
4597	0.465232766287981\\
4598	0.554617658044387\\
4599	0.539693040344842\\
4600	0.462361904706846\\
4601	0.552374031504204\\
4602	0.558718156609581\\
4603	0.480841373244211\\
4604	0.421011570483361\\
4605	0.502608053728712\\
4606	0.461680450513949\\
4607	0.535561930884954\\
4608	0.472322070132543\\
4609	0.407461439062286\\
4610	0.481402949482348\\
4611	0.426819108884196\\
4612	0.502124881512353\\
4613	0.475829408890946\\
4614	0.428318117022238\\
4615	0.505074781211596\\
4616	0.567526672393562\\
4617	0.605900207993076\\
4618	0.663811362667598\\
4619	0.673848366073021\\
4620	0.639983039403216\\
4621	0.649786415005404\\
4622	0.618624716321823\\
4623	0.575371032720205\\
4624	0.605565493104997\\
4625	0.568493723686921\\
4626	0.587575844466211\\
4627	0.621696920787628\\
4628	0.606943863639524\\
4629	0.559804688573902\\
4630	0.513717744734461\\
4631	0.526766385579631\\
4632	0.572461908828331\\
4633	0.507784072829827\\
4634	0.522161428627395\\
4635	0.562144706107673\\
4636	0.595815682340912\\
4637	0.640359837591028\\
4638	0.628141034675306\\
4639	0.639355559138098\\
4640	0.656643407191064\\
4641	0.665652364541374\\
4642	0.702167024895655\\
4643	0.658280029274115\\
4644	0.622494900017523\\
4645	0.664871769895191\\
4646	0.605341247397023\\
4647	0.626755066605421\\
4648	0.618577999149743\\
4649	0.589861219770676\\
4650	0.625929375685942\\
4651	0.673754274632545\\
4652	0.709985677149484\\
4653	0.712198114098951\\
4654	0.714873017757576\\
4655	0.67209085920188\\
4656	0.702880580096202\\
4657	0.67899106401764\\
4658	0.691767322740678\\
4659	0.685017758314886\\
4660	0.696746114190122\\
4661	0.670690784373497\\
4662	0.711641842497749\\
4663	0.680983187312168\\
4664	0.701188925398892\\
4665	0.706015977885377\\
4666	0.71696314343003\\
4667	0.717891757842448\\
4668	0.7541944373974\\
4669	0.728942459871513\\
4670	0.710324105556144\\
4671	0.680307521292916\\
4672	0.679020200058048\\
4673	0.687929262531949\\
4674	0.728950912371498\\
4675	0.692938860432363\\
4676	0.64111041654067\\
4677	0.635598308917355\\
4678	0.635662639404025\\
4679	0.609608915980737\\
4680	0.644519126388208\\
4681	0.623620620404707\\
4682	0.664629928038095\\
4683	0.647671534847102\\
4684	0.678532592250681\\
4685	0.702284525912587\\
4686	0.716962983590104\\
4687	0.699656942934247\\
4688	0.67104899565009\\
4689	0.706472835664232\\
4690	0.6923098275465\\
4691	0.684998605213337\\
4692	0.719262339179753\\
4693	0.694973666524153\\
4694	0.670400994061786\\
4695	0.618829077180086\\
4696	0.629593302158712\\
4697	0.603242072759961\\
4698	0.616055550584553\\
4699	0.606711391817853\\
4700	0.64612860815543\\
4701	0.657613693426462\\
4702	0.69284733228675\\
4703	0.683097768362338\\
4704	0.669575681568343\\
4705	0.647749072061425\\
4706	0.657946778207221\\
4707	0.662689521310951\\
4708	0.64314693367335\\
4709	0.617121079983743\\
4710	0.625225677547869\\
4711	0.600052015555755\\
4712	0.614246394070227\\
4713	0.574100963940692\\
4714	0.562123646217973\\
4715	0.591314744043692\\
4716	0.635227697580635\\
4717	0.635319953190837\\
4718	0.600137218929868\\
4719	0.598414099402553\\
4720	0.5524088675623\\
4721	0.537723063676444\\
4722	0.561251809657227\\
4723	0.527460548818801\\
4724	0.464174520793191\\
4725	0.521849220497649\\
4726	0.457918205103137\\
4727	0.479283231322384\\
4728	0.449240390165987\\
4729	0.410131349454909\\
4730	0.473227118812315\\
4731	0.4852376786457\\
4732	0.436957609438353\\
4733	0.494213236798378\\
4734	0.523786758396393\\
4735	0.53385434045477\\
4736	0.488734300570198\\
4737	0.535002934041398\\
4738	0.59376385338982\\
4739	0.598938405055245\\
4740	0.600871078044028\\
4741	0.646961228062725\\
4742	0.659249017541981\\
4743	0.67996677628402\\
4744	0.669854677534857\\
4745	0.649718810295343\\
4746	0.699292771457809\\
4747	0.701646881849888\\
4748	0.678324826475976\\
4749	0.714368771238149\\
4750	0.70200448859033\\
4751	0.754319526681373\\
4752	0.772207817580965\\
4753	0.785526383002333\\
4754	0.763560685518622\\
4755	0.768449939732836\\
4756	0.803698778157715\\
4757	0.783929410127135\\
4758	0.821323452899599\\
4759	0.795069150809573\\
4760	0.809578914277818\\
4761	0.789571602100103\\
4762	0.824037878917974\\
4763	0.80495176240232\\
4764	0.766756923916547\\
4765	0.765719653684218\\
4766	0.802339596156914\\
4767	0.778530424524244\\
4768	0.801518339599275\\
4769	0.752821758907184\\
4770	0.784726072235209\\
4771	0.804468375756665\\
4772	0.798142121023729\\
4773	0.794928372226172\\
4774	0.82183945597137\\
4775	0.823093791148729\\
4776	0.818489395225504\\
4777	0.82844080879873\\
4778	0.838419489637423\\
4779	0.84786143689985\\
4780	0.839497535415924\\
4781	0.862215043333288\\
4782	0.850582659181376\\
4783	0.841143382675936\\
4784	0.858577527808188\\
4785	0.867704744424002\\
4786	0.841843222060678\\
4787	0.845802168224113\\
4788	0.856971492869201\\
4789	0.856295307596808\\
4790	0.840798099982625\\
4791	0.83979038977601\\
4792	0.819648978001616\\
4793	0.803573804101404\\
4794	0.788751962699104\\
4795	0.753303145075472\\
4796	0.758734412375426\\
4797	0.764968862959748\\
4798	0.785786208255907\\
4799	0.76598423159793\\
4800	0.755950279749168\\
4801	0.738664972504705\\
4802	0.709943836460517\\
4803	0.729111541003939\\
4804	0.705487679257389\\
4805	0.730010445314924\\
4806	0.69751615059222\\
4807	0.713406405472027\\
4808	0.68908061804695\\
4809	0.69444287082137\\
4810	0.651271721596423\\
4811	0.612135183538318\\
4812	0.606425162488854\\
4813	0.608819245624713\\
4814	0.57075259084275\\
4815	0.617005444231913\\
4816	0.589370162396912\\
4817	0.641351712643536\\
4818	0.651940260865612\\
4819	0.676829014255635\\
4820	0.667589263313515\\
4821	0.683463662723621\\
4822	0.641938435309525\\
4823	0.686590264692845\\
4824	0.726320264436556\\
4825	0.714603614745958\\
4826	0.706388873648648\\
4827	0.725886446393123\\
4828	0.714698165282645\\
4829	0.734229291080448\\
4830	0.76142375050933\\
4831	0.75180179805257\\
4832	0.748547498488139\\
4833	0.729940601117199\\
4834	0.74979483843167\\
4835	0.787207957934834\\
4836	0.797031235509171\\
4837	0.80100529183508\\
4838	0.799888388984195\\
4839	0.766472182597303\\
4840	0.771142135040188\\
4841	0.790923580749101\\
4842	0.775636814234243\\
4843	0.789440415512711\\
4844	0.819268575834266\\
4845	0.800107759210731\\
4846	0.801527759299391\\
4847	0.810977103324386\\
4848	0.817443844427727\\
4849	0.819027989543498\\
4850	0.83436635093622\\
4851	0.839319917445536\\
4852	0.853475250036826\\
4853	0.872324601506355\\
4854	0.861869245444778\\
4855	0.87344399974447\\
4856	0.870290883331176\\
4857	0.862387505636541\\
4858	0.853323587065817\\
4859	0.858265331464524\\
4860	0.859417012150342\\
4861	0.869983718607164\\
4862	0.864487492277086\\
4863	0.869806823908991\\
4864	0.882136069007185\\
4865	0.878261895233062\\
4866	0.876947051828011\\
4867	0.878373016434654\\
4868	0.879004716831126\\
4869	0.877199836898382\\
4870	0.879694200517853\\
4871	0.874240502267669\\
4872	0.860066332818258\\
4873	0.866639232349306\\
4874	0.853131965314815\\
4875	0.857364477255113\\
4876	0.850024818632159\\
4877	0.847014866016537\\
4878	0.831074213891107\\
4879	0.821816003759019\\
4880	0.823488851863199\\
4881	0.828941451905136\\
4882	0.834323598560973\\
4883	0.838298643287108\\
4884	0.838208984020513\\
4885	0.845972881363794\\
4886	0.858553600937595\\
4887	0.847088065313614\\
4888	0.833913642518793\\
4889	0.852485173077908\\
4890	0.84495514360778\\
4891	0.851549079299695\\
4892	0.850109835157307\\
4893	0.829158205536326\\
4894	0.821437293180411\\
4895	0.793846539135592\\
4896	0.802277585334457\\
4897	0.82717735126436\\
4898	0.854958770982781\\
4899	0.874620439639325\\
4900	0.883754931377722\\
4901	0.879613512618722\\
4902	0.869112339118317\\
4903	0.858981184191823\\
4904	0.864894957907371\\
4905	0.851574130560131\\
4906	0.85414497282471\\
4907	0.834684439630948\\
4908	0.845283328836047\\
4909	0.865178420240367\\
4910	0.872589296033693\\
4911	0.864837234762585\\
4912	0.870274338671283\\
4913	0.880458949538264\\
4914	0.879679647600722\\
4915	0.863722811718306\\
4916	0.874417146347751\\
4917	0.871317702261636\\
4918	0.872846970933868\\
4919	0.86482987958759\\
4920	0.865409616833213\\
4921	0.873650536370447\\
4922	0.876451209263037\\
4923	0.879534140529565\\
4924	0.873922641955135\\
4925	0.883471621495938\\
4926	0.873876984780462\\
4927	0.880935550730629\\
4928	0.879397481054381\\
4929	0.885143147303778\\
4930	0.883829366453678\\
4931	0.874433191703722\\
4932	0.87642736990549\\
4933	0.873769191751901\\
4934	0.880527587439968\\
4935	0.880193470834883\\
4936	0.890687882378366\\
4937	0.885309858630373\\
4938	0.893627764475755\\
4939	0.901944949538255\\
4940	0.908350343651473\\
4941	0.905702680155595\\
4942	0.895704059390409\\
4943	0.902472009331085\\
4944	0.898663737167014\\
4945	0.897879145984942\\
4946	0.908416079062677\\
4947	0.919047406366877\\
4948	0.925211502889861\\
4949	0.920104168254623\\
4950	0.921129490756703\\
4951	0.919839851480551\\
4952	0.925569259330989\\
4953	0.926054920575901\\
4954	0.916330335601475\\
4955	0.925202580661955\\
4956	0.91722703216772\\
4957	0.914908759355822\\
4958	0.911443915994548\\
4959	0.90141426589964\\
4960	0.910619140484858\\
4961	0.902309392012244\\
4962	0.899176014798334\\
4963	0.904115464685012\\
4964	0.909435647635164\\
4965	0.896626682220392\\
4966	0.893612649380964\\
4967	0.8844692125835\\
4968	0.878993607093145\\
4969	0.884583401787318\\
4970	0.883467339405502\\
4971	0.88878629867917\\
4972	0.876604191645737\\
4973	0.881734465818752\\
4974	0.891879926667272\\
4975	0.894130844692654\\
4976	0.904403735540009\\
4977	0.899890433120303\\
4978	0.899501132493339\\
4979	0.901367889081788\\
4980	0.903322462577436\\
4981	0.898803339263938\\
4982	0.903648260313821\\
4983	0.895395221016405\\
4984	0.89810685467345\\
4985	0.900759780671282\\
4986	0.895725366442706\\
4987	0.890375817882756\\
4988	0.896379061003293\\
4989	0.903753497400288\\
4990	0.906671643048516\\
4991	0.912520682336309\\
4992	0.902219697730959\\
4993	0.887796508963847\\
4994	0.875783927761118\\
4995	0.871810664932092\\
4996	0.878993320697734\\
4997	0.868317189658667\\
4998	0.878950493178716\\
4999	0.863321326376839\\
5000	0.854319078430542\\
};
\addlegendentry{Power factor};

\end{axis}
\end{tikzpicture}%
\end{document}

==> z_rel_err.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\documentclass[tikz]{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}

\begin{document}
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=2.8in,
at={(0.758in,0.428in)},
scale only axis,
xmin=1,
xmax=10,
xlabel={Power line number},
xmajorgrids,
ymin=-10,
ymax=0,
ylabel={$\log_{10}\frac{\|z_n - \hat{z}_n\|_2}{\|z_n\|_2}$},
ymajorgrids,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5,1.03)},anchor=south,legend cell align=left,align=left,draw=white!15!black},
xlabel style={font=\LARGE},ylabel style={font=\Huge},legend style={font=\LARGE},ticklabel style={font=\LARGE}
]
\addplot [color=black,dotted,line width=1.0pt,mark=o,mark options={solid}]
  table[row sep=crcr]{%
1	-1.32915348006689\\
2	-1.28838246544068\\
3	-1.26512606312045\\
4	-1.21536180362297\\
5	-1.13471057657888\\
6	-1.1261945142969\\
7	-1.0519885476118\\
8	-1.00224806304511\\
9	-0.92036333225634\\
10	-0.817139363952442\\
};
\addlegendentry{LBCI$_{XR}$};

\addplot [color=red,dotted,line width=1.0pt,mark=triangle,mark options={solid}]
  table[row sep=crcr]{%
1	-3.88090534345849\\
2	-3.86964700560886\\
3	-3.89331250305145\\
4	-3.8735781693953\\
5	-3.80841453476826\\
6	-3.9087658497897\\
7	-3.85832000821522\\
8	-3.84983152727818\\
9	-3.7284474352639\\
10	-3.53956216259043\\
};
\addlegendentry{BCI$_{XR}$ - 1 iteration (LBCI$_{XR}$ - old)};

\addplot [color=blue,dashdotted,line width=1.1pt,mark=triangle,mark options={solid}]
  table[row sep=crcr]{%
1	-4.2904174938234\\
2	-4.2782761821511\\
3	-4.3017398517945\\
4	-4.28214763461237\\
5	-4.21739012037145\\
6	-4.31717221726016\\
7	-4.26705948823946\\
8	-4.25880740157296\\
9	-4.1379507097733\\
10	-3.94946741399456\\
};
\addlegendentry{BCI$_{XR}$ - 10 iterations};

\addplot [color=black,dashed,line width=1.2pt,mark=triangle,mark options={solid}]
  table[row sep=crcr]{%
1	-6.32939409637337\\
2	-6.1831584219856\\
3	-6.18189088210376\\
4	-6.17946507361347\\
5	-6.16732048573507\\
6	-6.1952229482674\\
7	-6.18612232114627\\
8	-6.21054085497848\\
9	-6.16700097486536\\
10	-6.03675702928428\\
};
\addlegendentry{BCI$_{XR}$ - 100 iterations};

\end{axis}
\end{tikzpicture}%
\end{document}

==> z_rel_err_bci.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\documentclass[tikz]{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}

\begin{document}
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=2.78in,
at={(0.758in,0.426in)},
scale only axis,
xmin=1,
xmax=10,
xlabel={Power line number},
xmajorgrids,
ymin=-10,
ymax=0,
ylabel={$\log_{10}\frac{\|z_n - \hat{z}_n\|_2}{\|z_n\|_2}$},
ymajorgrids,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5,1.03)},anchor=south,legend cell align=left,align=left,draw=white!15!black},
xlabel style={font=\LARGE},ylabel style={font=\Huge},legend style={font=\LARGE},ticklabel style={font=\LARGE}
]
\addplot [color=black,dotted,line width=1.0pt,mark=o,mark options={solid}]
  table[row sep=crcr]{%
1	-1.13177450249518\\
2	-1.17857232776077\\
3	-1.12729593343788\\
4	-1.08402522530668\\
5	-1.08559823954618\\
6	-0.96567971180553\\
7	-0.92846518739287\\
8	-0.797322672080543\\
9	-0.748880390548875\\
10	-0.814977925085405\\
};
\addlegendentry{LBCI};

\addplot [color=red,dotted,line width=1.3pt,mark=triangle,mark options={solid}]
  table[row sep=crcr]{%
1	-3.38652769511604\\
2	-3.3125017754448\\
3	-3.42454108436879\\
4	-3.34459142874997\\
5	-3.21636110316632\\
6	-3.45741188077818\\
7	-3.35822040183589\\
8	-3.37239749939876\\
9	-3.14154963894484\\
10	-2.98392482454151\\
};
\addlegendentry{BCI - 1 iteration (LBCI - old)};

\addplot [color=blue,dashdotted,line width=1.3pt,mark=triangle,mark options={solid}]
  table[row sep=crcr]{%
1	-3.79460707876873\\
2	-3.72099482480146\\
3	-3.83273674153348\\
4	-3.7531238584518\\
5	-3.62532359196459\\
6	-3.86566185875066\\
7	-3.76694141604543\\
8	-3.78111340125635\\
9	-3.55086554012878\\
10	-3.39352482393243\\
};
\addlegendentry{BCI - 10 iterations};

\addplot [color=black,dashed,line width=1.3pt,mark=triangle,mark options={solid}]
  table[row sep=crcr]{%
1	-5.94810422550278\\
2	-5.9401901905404\\
3	-5.92476973786823\\
4	-5.90395647396985\\
5	-5.87782690940461\\
6	-5.8722849057396\\
7	-5.84927456959633\\
8	-5.8329346642505\\
9	-5.7542133357923\\
10	-5.72594239175156\\
};
\addlegendentry{BCI - 100 iterations};

\end{axis}
\end{tikzpicture}%
\end{document}

==> z_rel_err_noisy.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\documentclass[tikz]{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}

\begin{document}
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=2.493in,
at={(0.758in,0.434in)},
scale only axis,
xmin=0,
xmax=5000,
xtick={   0, 1000, 2000, 3000, 4000, 5000},
xlabel={Measurement number},
xmajorgrids,
ymode=log,
ymin=1,
ymax=1000,
yminorticks=true,
ylabel={$\frac{\|\mathbf{z} - \hat{\mathbf{z}}\|_2}{\|\mathbf{z}\|_2}$, \%},
ymajorgrids,
yminorgrids,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5,1.03)},anchor=south,legend cell align=left,align=left,draw=white!15!black},
xlabel style={font=\LARGE},ylabel style={font=\LARGE},legend style={font=\LARGE},ticklabel style={font=\LARGE}
]
\addplot [color=red,dotted,line width=1.0pt,mark size=0.7pt,mark=*,mark options={solid}]
  table[row sep=crcr]{%
100	618.565874809085\\
200	275.107927604509\\
300	202.986394427141\\
400	174.143346467306\\
500	77.93772915443\\
600	72.4416225257139\\
700	68.130107378111\\
800	65.0667628821093\\
900	63.7561722528446\\
1000	51.7593180051441\\
1100	47.3092775501452\\
1200	42.7948503279262\\
1300	41.5649703657043\\
1400	40.206573276376\\
1500	40.1134762264486\\
1600	40.0608865335942\\
1700	40.1136928732485\\
1800	40.173151501695\\
1900	39.1517458543583\\
2000	37.7875296434527\\
2100	36.5566350133897\\
2200	36.4270020595124\\
2300	36.3712161584117\\
2400	36.2440405611231\\
2500	35.9310860897663\\
2600	35.7248430457915\\
2700	35.5989950715627\\
2800	35.4277719465521\\
2900	35.4012206514555\\
3000	35.3804908540011\\
3100	35.3975097979703\\
3200	35.4492057891983\\
3300	35.4581223995724\\
3400	34.5083499897861\\
3500	34.4032826196327\\
3600	34.3648505927901\\
3700	34.3034650004817\\
3800	34.3232839133271\\
3900	34.2287106974776\\
4000	34.181243284833\\
4100	34.0879353992075\\
4200	33.9460640567723\\
4300	33.823089793748\\
4400	33.8199531414247\\
4500	33.7977770801437\\
4600	33.7683935769202\\
4700	33.7532492472821\\
4800	33.8010418043093\\
4900	33.6587794219313\\
5000	33.6306326494405\\
};
\addlegendentry{LBCI - 1\% full scale error};

\addplot [color=blue,dotted,line width=1.0pt,mark size=0.7pt,mark=*,mark options={solid}]
  table[row sep=crcr]{%
100	352.382634256233\\
200	141.486595016329\\
300	109.528793228904\\
400	93.8828649025291\\
500	47.5474668051383\\
600	43.6459362623189\\
700	41.7148773664865\\
800	40.2174833440735\\
900	39.7397686350978\\
1000	37.6573198651872\\
1100	35.3880567887947\\
1200	33.5605349248709\\
1300	32.7347667333502\\
1400	32.3719595766183\\
1500	32.3609412618906\\
1600	32.3367446608151\\
1700	32.3032423781999\\
1800	32.2632910792546\\
1900	32.1606565516506\\
2000	31.6662257856626\\
2100	31.4059364576298\\
2200	31.3181308351929\\
2300	31.2621034199713\\
2400	31.2897254020552\\
2500	31.2111344695258\\
2600	31.2222036000879\\
2700	31.1827690000903\\
2800	31.1497071445986\\
2900	31.1359988180254\\
3000	31.1321275844053\\
3100	31.141145544122\\
3200	31.1473150797466\\
3300	31.1185537155983\\
3400	30.9393761140801\\
3500	30.8373209837428\\
3600	30.8211447532472\\
3700	30.7965717335581\\
3800	30.7844949112658\\
3900	30.7505007424251\\
4000	30.7411402576624\\
4100	30.7399469762595\\
4200	30.7265848120366\\
4300	30.6692474690435\\
4400	30.6695555195663\\
4500	30.6658082373681\\
4600	30.6653088449481\\
4700	30.6646150175997\\
4800	30.6580565496481\\
4900	30.5782424698311\\
5000	30.5738902999195\\
};
\addlegendentry{LBCI - 0.5\% full scale error};

\addplot [color=black,dotted,line width=1.0pt,mark size=0.7pt,mark=*,mark options={solid}]
  table[row sep=crcr]{%
100	69.6455909615255\\
200	41.3148846012258\\
300	36.8130380065506\\
400	35.2075785676292\\
500	29.8549616548759\\
600	29.244258437695\\
700	29.6032842895404\\
800	29.4773332571922\\
900	29.4976766733221\\
1000	29.4920714755628\\
1100	29.3214686254113\\
1200	29.2570577496857\\
1300	29.1827965922184\\
1400	29.0815350040724\\
1500	29.1063535464245\\
1600	29.1084431680269\\
1700	29.1097548731771\\
1800	29.1073153388602\\
1900	29.1909177452964\\
2000	29.2874136347419\\
2100	29.3544777363983\\
2200	29.3607030663155\\
2300	29.3391808035276\\
2400	29.3621378841458\\
2500	29.3505453721207\\
2600	29.3792440764553\\
2700	29.3841195666729\\
2800	29.3752047242743\\
2900	29.3772157040799\\
3000	29.3786861938124\\
3100	29.3784519248367\\
3200	29.3800834837762\\
3300	29.3744658217687\\
3400	29.5027487784969\\
3500	29.5085088000744\\
3600	29.4990539170773\\
3700	29.5035727521978\\
3800	29.4999150721819\\
3900	29.4943933743683\\
4000	29.5041986213115\\
4100	29.4956716273405\\
4200	29.4984608897722\\
4300	29.460671820908\\
4400	29.4614602370312\\
4500	29.460461105279\\
4600	29.4595629204515\\
4700	29.4589453970515\\
4800	29.4563173683792\\
4900	29.4183972736971\\
5000	29.418409849176\\
};
\addlegendentry{LBCI - 0.1\% full scale error};

\addplot [color=red,solid,line width=1.0pt]
  table[row sep=crcr]{%
100	10939.4282794858\\
200	4218.79293382921\\
300	3281.33474638765\\
400	2599.76617799588\\
500	1170.89270892909\\
600	946.600522161743\\
700	832.457314486713\\
800	784.261008542446\\
900	764.901751111227\\
1000	604.08558306595\\
1100	558.460378328972\\
1200	446.674763923221\\
1300	420.315666155738\\
1400	408.609916813595\\
1500	406.24694564777\\
1600	406.574718286192\\
1700	404.942586687761\\
1800	404.423220903262\\
1900	384.465064708311\\
2000	368.070237505923\\
2100	343.030592031864\\
2200	340.612338475662\\
2300	335.327360270985\\
2400	331.652956219918\\
2500	326.826969927445\\
2600	322.933240020542\\
2700	316.194945360981\\
2800	313.676427429031\\
2900	310.011180861667\\
3000	310.141336859814\\
3100	308.570295534127\\
3200	308.716064436462\\
3300	307.42875518688\\
3400	274.8955869407\\
3500	264.132671945233\\
3600	262.119603904118\\
3700	261.396169546429\\
3800	259.571925345053\\
3900	258.32997816703\\
4000	255.150373500367\\
4100	250.501676227442\\
4200	245.907508667846\\
4300	238.767654757424\\
4400	238.504241236432\\
4500	238.65073691125\\
4600	238.449172471361\\
4700	239.149365510132\\
4800	238.593003038806\\
4900	232.695534502624\\
5000	232.857524441911\\
};
\addlegendentry{BCI - 1\% full scale error (LBCI-old)};

\addplot [color=blue,solid,line width=1.0pt]
  table[row sep=crcr]{%
100	4988.13502781159\\
200	2444.87548208943\\
300	1733.3249857583\\
400	1362.27101754373\\
500	618.336586986953\\
600	531.146403811036\\
700	442.1948107434\\
800	422.191221463147\\
900	403.771786737491\\
1000	314.391176663283\\
1100	286.839637612527\\
1200	239.871235609107\\
1300	225.589302036281\\
1400	212.501253742105\\
1500	211.119466862647\\
1600	210.266081627266\\
1700	209.283377716353\\
1800	208.10170705769\\
1900	191.574028473684\\
2000	180.074443135741\\
2100	168.811777599424\\
2200	167.450518993585\\
2300	165.847538490874\\
2400	165.78422627458\\
2500	163.866224667952\\
2600	160.363277531053\\
2700	157.615577690254\\
2800	155.845124205837\\
2900	154.575970904311\\
3000	154.076091355224\\
3100	153.344013534164\\
3200	153.422976528203\\
3300	153.323579773637\\
3400	139.473256237771\\
3500	135.071348446532\\
3600	134.157554469797\\
3700	133.805378471932\\
3800	133.503207284249\\
3900	133.233338480496\\
4000	130.617395736445\\
4100	130.55064061357\\
4200	129.629425163305\\
4300	127.704815594137\\
4400	127.436836417746\\
4500	127.340412103804\\
4600	127.296991658512\\
4700	126.844783224533\\
4800	126.183289403131\\
4900	122.112369308204\\
5000	121.948639664765\\
};
\addlegendentry{BCI - 0.5\% full scale error (LBCI-old)};

\addplot [color=black,solid,line width=1.0pt]
  table[row sep=crcr]{%
100	983.097984365482\\
200	459.231063318821\\
300	376.804443565766\\
400	302.00130790956\\
500	118.555779963691\\
600	103.3726771843\\
700	86.5674726763889\\
800	82.8863800904153\\
900	81.7801433011419\\
1000	63.9209324169423\\
1100	59.3539145125219\\
1200	44.9947925703019\\
1300	42.8654739846427\\
1400	42.3791929465445\\
1500	42.2467192621202\\
1600	41.9679996512012\\
1700	41.9195047726181\\
1800	41.6675180370154\\
1900	38.4540225521658\\
2000	36.7329981605019\\
2100	34.7268959936169\\
2200	34.2448428725205\\
2300	33.8342804788993\\
2400	33.7059753690994\\
2500	32.9789583380315\\
2600	32.4221252657376\\
2700	32.3104756296501\\
2800	31.9133046882613\\
2900	31.7772443881123\\
3000	31.7701208348717\\
3100	31.7616112489574\\
3200	31.6857654558978\\
3300	31.5960338000104\\
3400	27.8164634410411\\
3500	27.0915026283469\\
3600	26.8150551735293\\
3700	26.7427908700357\\
3800	26.7904096262388\\
3900	26.5361393411003\\
4000	25.9229387582616\\
4100	25.7398585711523\\
4200	25.3460023141886\\
4300	24.9996313706155\\
4400	24.9843284663807\\
4500	24.9646864664521\\
4600	24.9482414111492\\
4700	24.9808542291075\\
4800	25.0062385390108\\
4900	24.5412230366541\\
5000	24.4458111154257\\
};
\addlegendentry{BCI - 0.1\% full scale error (LBCI-old)};

\end{axis}
\end{tikzpicture}%
\end{document}

==> z_rel_err_noisy5000.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\documentclass[tikz]{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}

\begin{document}
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=2.493in,
at={(0.758in,0.434in)},
scale only axis,
xmin=0,
xmax=5000,
xtick={   0, 1000, 2000, 3000, 4000, 5000},
xlabel={Measurement number},
xmajorgrids,
ymode=log,
ymin=1,
ymax=1000,
yminorticks=true,
ylabel={$\frac{\|\mathbf{z} - \hat{\mathbf{z}}\|_2}{\|\mathbf{z}\|_2}$, \%},
ymajorgrids,
yminorgrids,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5,1.03)},anchor=south,legend cell align=left,align=left,draw=white!15!black},
xlabel style={font=\LARGE},ylabel style={font=\LARGE},legend style={font=\LARGE},ticklabel style={font=\LARGE}
]
\addplot [color=red,dotted,line width=1.0pt,mark size=0.7pt,mark=*,mark options={solid}]
  table[row sep=crcr]{%
100	638.949193481054\\
200	285.70632182257\\
300	209.502339854108\\
400	171.638806921245\\
500	56.645261210907\\
600	54.22432967775\\
700	48.4070108550094\\
800	45.5579631046186\\
900	43.9265013147077\\
1000	39.6900200621635\\
1100	37.3139967910915\\
1200	33.7202706964587\\
1300	32.2708677517544\\
1400	30.8519306407674\\
1500	30.6299745994681\\
1600	30.4741274960733\\
1700	30.4411214252344\\
1800	30.4765370150899\\
1900	29.0628210361043\\
2000	26.4273624315949\\
2100	24.4719832958088\\
2200	23.7458857941618\\
2300	23.5066633297105\\
2400	22.9717915741404\\
2500	22.5405706381273\\
2600	22.1226461839415\\
2700	22.0209644511223\\
2800	21.8561817997409\\
2900	21.8300263708918\\
3000	21.7992148647942\\
3100	21.8198750420406\\
3200	21.8975662766937\\
3300	21.9280484672161\\
3400	20.5566598250784\\
3500	20.5709226407569\\
3600	20.5750150741861\\
3700	20.5289081253015\\
3800	20.5841350806246\\
3900	20.3059484817058\\
4000	20.0412008661088\\
4100	19.7646851911023\\
4200	19.7248735737716\\
4300	19.6916455272616\\
4400	19.6390876030231\\
4500	19.6102477112483\\
4600	19.5229409113847\\
4700	19.4589219229\\
4800	19.4507801909066\\
4900	18.8390541766195\\
5000	18.6845331429238\\
};
\addlegendentry{LBCI - 1\% full scale error};

\addplot [color=blue,dotted,line width=1.0pt,mark size=0.7pt,mark=*,mark options={solid}]
  table[row sep=crcr]{%
100	365.948825420284\\
200	148.216446076282\\
300	112.82942755769\\
400	92.6660881577041\\
500	40.1555990892812\\
600	38.8016657747387\\
700	34.362425175556\\
800	31.9028270853374\\
900	30.9455346352107\\
1000	28.0279998990404\\
1100	26.053396529023\\
1200	24.1610712800741\\
1300	23.9164814349801\\
1400	23.2776564430657\\
1500	23.1007184966155\\
1600	22.9496166699504\\
1700	22.8789805796042\\
1800	22.8170153791079\\
1900	21.8639913285255\\
2000	19.477866340094\\
2100	17.9227592133653\\
2200	17.1375749638645\\
2300	16.8926394652853\\
2400	16.5999628494894\\
2500	16.3933460694156\\
2600	16.1966786578198\\
2700	16.0862140966498\\
2800	16.0565275103474\\
2900	16.0020972844761\\
3000	15.9774325053264\\
3100	15.9694056087035\\
3200	15.9742574063977\\
3300	15.9453833135101\\
3400	15.4657982888896\\
3500	15.3954911357374\\
3600	15.4315000387376\\
3700	15.4603364027782\\
3800	15.4576722731547\\
3900	15.3018064174461\\
4000	15.0390875342421\\
4100	14.8501237659851\\
4200	15.0801491176738\\
4300	15.1959547847747\\
4400	15.1534624825223\\
4500	15.1401647686803\\
4600	15.0874400903603\\
4700	15.029286036236\\
4800	14.9565018376587\\
4900	14.325497747777\\
5000	14.1980293385826\\
};
\addlegendentry{LBCI - 0.5\% full scale error};

\addplot [color=black,dotted,line width=1.0pt,mark size=0.7pt,mark=*,mark options={solid}]
  table[row sep=crcr]{%
100	74.4598834190606\\
200	44.4950743040255\\
300	34.8342380330379\\
400	28.7987073250332\\
500	32.1936194582918\\
600	31.9308237946469\\
700	27.9299784433982\\
800	26.0440102073967\\
900	25.328942043142\\
1000	22.077479335062\\
1100	20.6430801399838\\
1200	19.6388477630566\\
1300	19.7070865082712\\
1400	19.139488227619\\
1500	18.9882857765568\\
1600	18.8551996439041\\
1700	18.8153744934514\\
1800	18.7979378498159\\
1900	17.8512708972745\\
2000	15.6959684149122\\
2100	14.3415927643204\\
2200	13.6530117410485\\
2300	13.4285744595613\\
2400	13.224660233667\\
2500	13.1144657761498\\
2600	12.9189365193015\\
2700	12.8116020666747\\
2800	12.8059658557099\\
2900	12.741825074648\\
3000	12.730315460627\\
3100	12.7014160326678\\
3200	12.6958870656686\\
3300	12.7000573127662\\
3400	12.6847533920869\\
3500	12.7920922286813\\
3600	12.8356589584009\\
3700	12.9141790563003\\
3800	12.9371800409294\\
3900	12.786776324107\\
4000	12.4876544206742\\
4100	12.2599982874187\\
4200	12.5216743294418\\
4300	12.7023157184054\\
4400	12.6564170330362\\
4500	12.6506955677774\\
4600	12.6000811421575\\
4700	12.5400349844273\\
4800	12.4662420549318\\
4900	11.8096026473679\\
5000	11.6825148899311\\
};
\addlegendentry{LBCI - 0.1\% full scale error};

\addplot [color=red,solid,line width=1.0pt]
  table[row sep=crcr]{%
100	22728.0844401917\\
200	5118.69657000351\\
300	3536.99850914306\\
400	816.769790166386\\
500	217.789962578717\\
600	186.673358272156\\
700	170.588712436484\\
800	158.672266693795\\
900	154.945990194417\\
1000	102.812960987144\\
1100	90.0903675033844\\
1200	79.8235730543928\\
1300	76.0952811801202\\
1400	73.2939001233863\\
1500	73.3105008058256\\
1600	72.7745763727444\\
1700	72.7783815896182\\
1800	72.718031543639\\
1900	70.6605592162223\\
2000	66.0800688049927\\
2100	63.0546347055478\\
2200	62.2194878973759\\
2300	62.0956124039623\\
2400	60.6097719919569\\
2500	60.0059486729373\\
2600	59.3725361804331\\
2700	59.273596157382\\
2800	58.9970650417395\\
2900	59.2004854022767\\
3000	59.2540643803915\\
3100	59.3824432036232\\
3200	59.5270961745916\\
3300	59.5457679559992\\
3400	57.0456483739896\\
3500	56.5590202126003\\
3600	56.3618548265959\\
3700	56.3310515498867\\
3800	56.3326145456274\\
3900	56.0118499285963\\
4000	55.4987848173866\\
4100	55.3352463267593\\
4200	54.7210962583346\\
4300	53.8589408369959\\
4400	53.6297037181513\\
4500	53.6839536356162\\
4600	53.2751694592901\\
4700	53.2522253135632\\
4800	53.177736128386\\
4900	52.5670815106881\\
5000	52.3268073688193\\
};
\addlegendentry{BCI - 1\% full scale error (LBCI-old)};

\addplot [color=blue,solid,line width=1.0pt]
  table[row sep=crcr]{%
100	11400.6317104915\\
200	2709.11003762981\\
300	1837.480807797\\
400	460.735052239631\\
500	102.005394167206\\
600	87.2906130185545\\
700	80.0915493937165\\
800	76.8472619532403\\
900	74.1173835937968\\
1000	51.9491088048463\\
1100	44.8245611687652\\
1200	40.5784875779692\\
1300	37.5024040866603\\
1400	35.7216733221953\\
1500	35.7193452101075\\
1600	35.5593681721333\\
1700	35.5168223438536\\
1800	35.5311590526479\\
1900	34.7140095542001\\
2000	31.6135326665586\\
2100	30.1820496229043\\
2200	29.251150624789\\
2300	28.9584491275208\\
2400	27.7120685560186\\
2500	27.2715114539494\\
2600	27.0170947009927\\
2700	26.9242291975569\\
2800	26.8678826767531\\
2900	26.8440375438859\\
3000	26.772186808124\\
3100	26.7609659888137\\
3200	26.7669739770353\\
3300	26.7189769781261\\
3400	26.6314209655037\\
3500	26.4145706764439\\
3600	26.281180847016\\
3700	26.18937750428\\
3800	26.1581314055083\\
3900	26.086201997588\\
4000	26.0601240884831\\
4100	25.9459986670809\\
4200	25.6442362748963\\
4300	25.5423909233786\\
4400	25.6431195654694\\
4500	25.5931984861965\\
4600	25.5147322817117\\
4700	25.4599795184458\\
4800	25.4167488602764\\
4900	25.4113724076065\\
5000	25.3137359321453\\
};
\addlegendentry{BCI - 0.5\% full scale error (LBCI-old)};

\addplot [color=black,solid,line width=1.0pt]
  table[row sep=crcr]{%
100	2426.97935227751\\
200	520.097429495387\\
300	370.627433664178\\
400	86.4088147076159\\
500	21.4660738897338\\
600	17.6791178477347\\
700	15.9634979839217\\
800	14.8705928411826\\
900	14.3726130409558\\
1000	10.8271106697378\\
1100	9.40872402129834\\
1200	8.06864024640509\\
1300	7.34031789104499\\
1400	7.06138614146183\\
1500	7.05484216150573\\
1600	7.0294981712566\\
1700	7.01212772537375\\
1800	7.00416054756797\\
1900	6.82498779889169\\
2000	6.48510124758661\\
2100	6.15065684701161\\
2200	6.00827285737952\\
2300	5.97754929288951\\
2400	5.9144943049684\\
2500	5.89186642858549\\
2600	5.85979970044402\\
2700	5.83257088974041\\
2800	5.82381641579081\\
2900	5.8059225153119\\
3000	5.79328015943364\\
3100	5.78378652643428\\
3200	5.778141003319\\
3300	5.76138406166361\\
3400	5.56721982716132\\
3500	5.51920557437916\\
3600	5.50204025657614\\
3700	5.47477625359662\\
3800	5.46857327003434\\
3900	5.43009535981615\\
4000	5.40738490087627\\
4100	5.37831097108823\\
4200	5.28639416421409\\
4300	5.27038746815866\\
4400	5.2594982138701\\
4500	5.25765191351608\\
4600	5.23462274053984\\
4700	5.2121104596335\\
4800	5.22313758218916\\
4900	5.1755789476994\\
5000	5.1637319100943\\
};
\addlegendentry{BCI - 0.1\% full scale error (LBCI-old)};

\end{axis}
\end{tikzpicture}%
\end{document}

==> z_rel_err_noisy_xr.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\documentclass[tikz]{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}

\begin{document}
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=2.493in,
at={(0.758in,0.434in)},
scale only axis,
xmin=0,
xmax=5000,
xtick={   0, 1000, 2000, 3000, 4000, 5000},
xlabel={Measurement number},
xmajorgrids,
ymode=log,
ymin=1,
ymax=1000,
yminorticks=true,
ylabel={$\frac{\|\mathbf{z} - \hat{\mathbf{z}}\|_2}{\|\mathbf{z}\|_2}$, \%},
ymajorgrids,
yminorgrids,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5,1.03)},anchor=south,legend cell align=left,align=left,draw=white!15!black},
xlabel style={font=\LARGE},ylabel style={font=\LARGE},legend style={font=\LARGE},ticklabel style={font=\LARGE}
]
\addplot [color=red,dotted,line width=1.0pt,mark size=0.7pt,mark=*,mark options={solid}]
  table[row sep=crcr]{%
100	577.391750400882\\
200	267.093230969695\\
300	205.319242503762\\
400	166.928295300879\\
500	66.644882813857\\
600	61.6679189789651\\
700	55.3852532392064\\
800	50.9604169261538\\
900	49.3675170342762\\
1000	42.0212254866031\\
1100	36.3700843526153\\
1200	29.9193523111009\\
1300	27.2278430482018\\
1400	25.7649706685327\\
1500	25.5327647984282\\
1600	25.6474224322936\\
1700	25.6574706552111\\
1800	25.4680309409088\\
1900	24.5091774128577\\
2000	23.076946555035\\
2100	21.4235929636326\\
2200	21.2421839472294\\
2300	21.1764258356123\\
2400	20.9478765989289\\
2500	20.3576609733448\\
2600	20.2064694206182\\
2700	19.9846228279037\\
2800	19.7587681214098\\
2900	19.6852826688951\\
3000	19.6657931119346\\
3100	19.6560772678979\\
3200	19.739210201449\\
3300	19.6835829537958\\
3400	18.6071014044608\\
3500	17.7729543095237\\
3600	17.7295345972129\\
3700	17.7539063172693\\
3800	17.6991400368571\\
3900	17.6828713873297\\
4000	17.4070259473985\\
4100	17.4172552304756\\
4200	17.1499873281785\\
4300	16.8575389581397\\
4400	16.868921028951\\
4500	16.8657273675102\\
4600	16.8760096189548\\
4700	16.8776479981479\\
4800	16.8635141639981\\
4900	16.497290253911\\
5000	16.5219252269178\\
};
\addlegendentry{LBCI$_{XR}$ - 1\% full scale error};

\addplot [color=blue,dotted,line width=1.0pt,mark size=0.7pt,mark=*,mark options={solid}]
  table[row sep=crcr]{%
100	336.645848518894\\
200	128.554202881726\\
300	107.91341470573\\
400	89.7008586225277\\
500	35.8305282561023\\
600	31.5147132341474\\
700	27.8205188450343\\
800	26.0399639208426\\
900	25.373910928077\\
1000	21.5908272677598\\
1100	19.665633555213\\
1200	16.7821611898977\\
1300	15.7642012447506\\
1400	15.4424522531692\\
1500	15.3629412812489\\
1600	15.3227855127073\\
1700	15.3042926181891\\
1800	15.2809154453315\\
1900	14.9187553765836\\
2000	14.3766246539883\\
2100	13.7706769744652\\
2200	13.6016477410138\\
2300	13.5306006602\\
2400	13.4899507193898\\
2500	13.3924228474751\\
2600	13.3308271756306\\
2700	13.2275946373813\\
2800	13.1932006033215\\
2900	13.2074808783891\\
3000	13.2153492814913\\
3100	13.2121605727348\\
3200	13.2095297553954\\
3300	13.1620105508672\\
3400	12.3088178147556\\
3500	12.1544657262373\\
3600	12.0160245126537\\
3700	11.9270114174846\\
3800	11.8946433629559\\
3900	11.8375568689779\\
4000	11.7292897638418\\
4100	11.6841083720192\\
4200	11.709783417035\\
4300	11.6190952873433\\
4400	11.6143501006531\\
4500	11.592644405011\\
4600	11.5742624064494\\
4700	11.554518002781\\
4800	11.5694556420955\\
4900	11.423074472196\\
5000	11.4175127490441\\
};
\addlegendentry{LBCI$_{XR}$ - 0.5\% full scale error};

\addplot [color=black,dotted,line width=1.0pt,mark size=0.7pt,mark=*,mark options={solid}]
  table[row sep=crcr]{%
100	60.6232061565378\\
200	27.2289448057352\\
300	21.7268329589992\\
400	19.1635426659609\\
500	10.9431204082108\\
600	10.1947024844337\\
700	10.0140096348267\\
800	9.85809285195655\\
900	9.80178458581397\\
1000	9.46487266176593\\
1100	9.28310922112982\\
1200	9.13196395568197\\
1300	9.06044621194058\\
1400	8.93904581145372\\
1500	8.94388026207321\\
1600	8.94197512933743\\
1700	8.94582080975783\\
1800	8.94689282566839\\
1900	8.96661443409027\\
2000	8.99318668403021\\
2100	8.97789317908973\\
2200	8.98827643088499\\
2300	8.9771309821604\\
2400	8.98788038408225\\
2500	8.99255464487493\\
2600	8.98933336210284\\
2700	8.98233202696932\\
2800	8.97437072482077\\
2900	8.98022976246306\\
3000	8.98257483406135\\
3100	8.97941213292436\\
3200	8.97433050709443\\
3300	8.96974470624438\\
3400	9.02449448128123\\
3500	9.02438520888396\\
3600	9.01713476981925\\
3700	9.0206951925146\\
3800	9.01921761024206\\
3900	9.01760644990102\\
4000	9.01844924824081\\
4100	9.00894158839334\\
4200	9.00713181772295\\
4300	8.97885211895225\\
4400	8.97795544281009\\
4500	8.97601619209\\
4600	8.97468330161962\\
4700	8.97311973683783\\
4800	8.97175386011031\\
4900	8.94679929163184\\
5000	8.94983106818811\\
};
\addlegendentry{LBCI$_{XR}$ - 0.1\% full scale error};

\addplot [color=red,solid,line width=1.0pt]
  table[row sep=crcr]{%
100	636.500144257714\\
200	292.676529266655\\
300	223.795513847441\\
400	182.346181281471\\
500	72.2391461623452\\
600	66.5647500460818\\
700	59.8727928669973\\
800	54.9590912238281\\
900	53.0709276860564\\
1000	45.2094835288144\\
1100	38.7612198601652\\
1200	31.6039078982571\\
1300	28.6101670171299\\
1400	27.0686490062978\\
1500	26.8127530888437\\
1600	26.9539956248889\\
1700	26.952166385095\\
1800	26.7900874503672\\
1900	25.8048499970827\\
2000	24.0780007369917\\
2100	22.1563269154779\\
2200	21.9291605690581\\
2300	21.82142918688\\
2400	21.5762728588356\\
2500	20.9036726252275\\
2600	20.7442032531047\\
2700	20.450458762919\\
2800	20.1757940868614\\
2900	20.0890369152345\\
3000	20.0641691491575\\
3100	20.0629870030643\\
3200	20.1631784593289\\
3300	20.1094427897021\\
3400	19.0207477509391\\
3500	18.0006920405027\\
3600	17.9482466160831\\
3700	17.9855167035162\\
3800	17.9127744576634\\
3900	17.8743480688399\\
4000	17.5283624638278\\
4100	17.543397666076\\
4200	17.2208643332019\\
4300	16.8681730969016\\
4400	16.8778226724616\\
4500	16.87658311737\\
4600	16.8880211110168\\
4700	16.8939169017106\\
4800	16.8741869033947\\
4900	16.4524265610638\\
5000	16.4710227186601\\
};
\addlegendentry{BCI$_{XR}$ - 1\% full scale error (LBCI$_{XR}$ - old)};

\addplot [color=blue,solid,line width=1.0pt]
  table[row sep=crcr]{%
100	371.34684258334\\
200	141.004301187621\\
300	117.709262864169\\
400	97.9572088257102\\
500	37.9426917051369\\
600	33.0808380413626\\
700	28.9504901330387\\
800	26.8795429042067\\
900	26.0117379109377\\
1000	21.7736645458502\\
1100	19.3172803174777\\
1200	15.6951061027285\\
1300	14.364146130252\\
1400	13.9415796632522\\
1500	13.8479745269059\\
1600	13.791722702049\\
1700	13.7857650049981\\
1800	13.7599606682894\\
1900	13.2075572092958\\
2000	12.5249694456453\\
2100	11.6182954572368\\
2200	11.395892596789\\
2300	11.3223075802414\\
2400	11.2836252705669\\
2500	11.1598111517771\\
2600	11.0436340217559\\
2700	10.9057020441624\\
2800	10.8514999045513\\
2900	10.8446097573783\\
3000	10.8596901588358\\
3100	10.8484737656465\\
3200	10.861178873008\\
3300	10.7914180988687\\
3400	9.54348935647062\\
3500	9.27100120291306\\
3600	9.07527673743194\\
3700	8.91996663317877\\
3800	8.88739559824935\\
3900	8.78998380310235\\
4000	8.63453034733242\\
4100	8.57720408146672\\
4200	8.61412132044649\\
4300	8.48513726562341\\
4400	8.47561462705886\\
4500	8.44670705081155\\
4600	8.41733050783347\\
4700	8.39226701405558\\
4800	8.42067572309058\\
4900	8.15614971251391\\
5000	8.13779609290959\\
};
\addlegendentry{BCI$_{XR}$ - 0.5\% full scale error (LBCI$_{XR}$ - old)};

\addplot [color=black,solid,line width=1.0pt]
  table[row sep=crcr]{%
100	66.0141848328862\\
200	28.1320284190169\\
300	21.5494579753043\\
400	18.4927117515729\\
500	7.3930446912482\\
600	6.43355363669567\\
700	5.54636554178825\\
800	5.27268540100493\\
900	5.01692690104795\\
1000	4.13232294071725\\
1100	3.80109360438199\\
1200	3.17910427037647\\
1300	3.01203361217865\\
1400	2.77510632773033\\
1500	2.75677356937227\\
1600	2.7531736562209\\
1700	2.75223068924941\\
1800	2.75386088602477\\
1900	2.64407600640884\\
2000	2.46433665573116\\
2100	2.30158312768054\\
2200	2.27918385424576\\
2300	2.25211115169549\\
2400	2.22548639306507\\
2500	2.221428322728\\
2600	2.1676407010861\\
2700	2.13066887267363\\
2800	2.10949762752772\\
2900	2.10159633004459\\
3000	2.10565987103901\\
3100	2.0959100868024\\
3200	2.09131624004766\\
3300	2.08504415791899\\
3400	1.97707125929211\\
3500	1.91400306597603\\
3600	1.89868012631728\\
3700	1.88293101620837\\
3800	1.87764129602836\\
3900	1.88245095796468\\
4000	1.84775182684586\\
4100	1.817556606915\\
4200	1.78064496623178\\
4300	1.73535891599895\\
4400	1.73344057879927\\
4500	1.73023002720965\\
4600	1.72951855580784\\
4700	1.72615288625156\\
4800	1.72459825576531\\
4900	1.70165967800584\\
5000	1.69530490101971\\
};
\addlegendentry{BCI$_{XR}$ - 0.1\% full scale error (LBCI$_{XR}$ - old)};

\end{axis}
\end{tikzpicture}%
\end{document}

==> z_rel_err_noisy_xr5000.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\documentclass[tikz]{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}

\begin{document}
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=2.493in,
at={(0.758in,0.434in)},
scale only axis,
xmin=0,
xmax=5000,
xtick={   0, 1000, 2000, 3000, 4000, 5000},
xlabel={Measurement number},
xmajorgrids,
ymode=log,
ymin=1,
ymax=1000,
yminorticks=true,
ylabel={$\frac{\|\mathbf{z} - \hat{\mathbf{z}}\|_2}{\|\mathbf{z}\|_2}$, \%},
ymajorgrids,
yminorgrids,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5,1.03)},anchor=south,legend cell align=left,align=left,draw=white!15!black},
xlabel style={font=\LARGE},ylabel style={font=\LARGE},legend style={font=\LARGE},ticklabel style={font=\LARGE}
]
\addplot [color=red,dotted,line width=1.0pt,mark size=0.7pt,mark=*,mark options={solid}]
  table[row sep=crcr]{%
100	564.481923572343\\
200	272.484646683434\\
300	208.426318945265\\
400	158.213670454915\\
500	43.2530423217083\\
600	41.5182412254465\\
700	38.9661632298446\\
800	35.8667829694198\\
900	34.6453567193563\\
1000	33.1857591055094\\
1100	31.1448505693434\\
1200	27.9294712318906\\
1300	26.3580797869923\\
1400	25.2236408437764\\
1500	24.9756551590762\\
1600	25.0349164236565\\
1700	25.0712026123535\\
1800	24.886564853032\\
1900	23.9468278266095\\
2000	22.7014139042234\\
2100	21.2480197058099\\
2200	21.0848721371781\\
2300	20.9468040563461\\
2400	20.4269987914412\\
2500	19.8025716616455\\
2600	19.5042199594777\\
2700	19.2122754282362\\
2800	19.0071690887514\\
2900	18.935948398865\\
3000	18.9203080737734\\
3100	18.9171750201994\\
3200	18.9611118308726\\
3300	18.9235284080245\\
3400	18.042555271127\\
3500	17.3935526311081\\
3600	17.3417739884359\\
3700	17.3415275499434\\
3800	17.2870452840383\\
3900	17.2456765872908\\
4000	16.8401098422829\\
4100	16.8408153178072\\
4200	16.6176224272498\\
4300	16.3100484947216\\
4400	16.3282373326122\\
4500	16.3218421831683\\
4600	16.3411522434454\\
4700	16.3294078129004\\
4800	16.3008558277689\\
4900	15.7063308788233\\
5000	15.7273364097281\\
};
\addlegendentry{LBCI$_{XR}$ - 1\% full scale error};

\addplot [color=blue,dotted,line width=1.0pt,mark size=0.7pt,mark=*,mark options={solid}]
  table[row sep=crcr]{%
100	329.925863089506\\
200	131.225400166045\\
300	108.682116612618\\
400	83.7199061694903\\
500	28.8230690447383\\
600	27.7650730482484\\
700	25.3653666029142\\
800	24.1420469821693\\
900	23.319025328123\\
1000	21.3910778175977\\
1100	20.239584858566\\
1200	18.5791291104949\\
1300	18.0789314845483\\
1400	17.5735396804153\\
1500	17.3909669079807\\
1600	17.3511084937124\\
1700	17.2916814906363\\
1800	17.2592605367503\\
1900	16.6891412816758\\
2000	15.8888483539762\\
2100	15.0836693636405\\
2200	14.8880404487268\\
2300	14.6889304580055\\
2400	14.6656772990501\\
2500	14.3434279926162\\
2600	14.1022012744251\\
2700	13.8509685795753\\
2800	13.748250227589\\
2900	13.7058469895653\\
3000	13.7142507230477\\
3100	13.695916710193\\
3200	13.6834915722055\\
3300	13.6562095902141\\
3400	12.7693963651823\\
3500	12.5799418412041\\
3600	12.4092738524808\\
3700	12.3274627923577\\
3800	12.2783319083166\\
3900	12.1352816496976\\
4000	11.8427028028654\\
4100	11.7446357855642\\
4200	11.7806664465127\\
4300	11.6677949714233\\
4400	11.6707793429469\\
4500	11.6511645275251\\
4600	11.6402943665509\\
4700	11.6130716498999\\
4800	11.5847218495694\\
4900	11.2462644521625\\
5000	11.2210900998497\\
};
\addlegendentry{LBCI$_{XR}$ - 0.5\% full scale error};

\addplot [color=black,dotted,line width=1.0pt,mark size=0.7pt,mark=*,mark options={solid}]
  table[row sep=crcr]{%
100	60.7260001960621\\
200	28.5136917518507\\
300	21.776027499514\\
400	17.9259430391606\\
500	20.9443736945084\\
600	20.8758614150486\\
700	19.3364298631374\\
800	18.6803834934567\\
900	18.147328216363\\
1000	16.3891053836993\\
1100	15.4959649300077\\
1200	14.674399916599\\
1300	14.6404061425242\\
1400	14.0457178688981\\
1500	13.9048430723567\\
1600	13.856960474772\\
1700	13.8093330493652\\
1800	13.7762342416552\\
1900	13.0387989871401\\
2000	12.2797144693579\\
2100	11.5930283912766\\
2200	11.5616790113835\\
2300	11.403174069441\\
2400	11.5720258998527\\
2500	11.3178370570721\\
2600	11.0260163491567\\
2700	10.7779347486385\\
2800	10.6592282753327\\
2900	10.6051121440769\\
3000	10.6051026734001\\
3100	10.5756435746973\\
3200	10.5599332659085\\
3300	10.5504080690842\\
3400	10.0816336064368\\
3500	9.94396168508698\\
3600	9.86586674722158\\
3700	9.84590160006396\\
3800	9.83298772494378\\
3900	9.7237746939626\\
4000	9.46287268266297\\
4100	9.39366871198762\\
4200	9.40094153031319\\
4300	9.32162687665783\\
4400	9.33169172397399\\
4500	9.32441675808094\\
4600	9.3414630748198\\
4700	9.33513432309673\\
4800	9.28491438338282\\
4900	8.95135307849097\\
5000	8.91797640279913\\
};
\addlegendentry{LBCI$_{XR}$ - 0.1\% full scale error};

\addplot [color=red,solid,line width=1.0pt]
  table[row sep=crcr]{%
100	687.162632312096\\
200	310.581909851338\\
300	238.8564667258\\
400	180.902080862412\\
500	53.4955991216033\\
600	51.2362052694262\\
700	47.625529793001\\
800	43.4151969883932\\
900	41.6042688251828\\
1000	39.1592652954947\\
1100	35.6674632497747\\
1200	30.8666349120025\\
1300	28.4308514040445\\
1400	27.1421605790363\\
1500	26.8893304853057\\
1600	27.0088309173177\\
1700	27.0210911435296\\
1800	26.9021906597949\\
1900	25.909629026642\\
2000	24.2939280348576\\
2100	22.2330831591075\\
2200	21.9430333743929\\
2300	21.7602911615194\\
2400	21.0996757855984\\
2500	20.4152038530171\\
2600	20.1781764715397\\
2700	19.8531190698737\\
2800	19.6471796084147\\
2900	19.5783091473384\\
3000	19.5478853043168\\
3100	19.5685040159804\\
3200	19.6250956269494\\
3300	19.5835760920241\\
3400	18.8266934184721\\
3500	17.9666396640691\\
3600	17.9064595928047\\
3700	17.9216792159022\\
3800	17.8410373739834\\
3900	17.7969598729175\\
4000	17.3979067603842\\
4100	17.4239973806169\\
4200	17.1328370985482\\
4300	16.7613593265288\\
4400	16.7802145012919\\
4500	16.7797938421224\\
4600	16.7930000447739\\
4700	16.7899473869768\\
4800	16.7567820457399\\
4900	16.1031637272547\\
5000	16.1241967612528\\
};
\addlegendentry{BCI$_{XR}$ - 1\% full scale error (LBCI$_{XR}$-old)};

\addplot [color=blue,solid,line width=1.0pt]
  table[row sep=crcr]{%
100	404.1321725797\\
200	149.907145372373\\
300	125.047013550393\\
400	96.2052957147922\\
500	28.1385540829226\\
600	26.2564948383921\\
700	23.5119455154061\\
800	21.9201928831837\\
900	20.9847690368135\\
1000	19.282089588279\\
1100	17.6908447294148\\
1200	15.1549445078433\\
1300	13.8749438847117\\
1400	13.4550865853242\\
1500	13.3511605321021\\
1600	13.2977969667917\\
1700	13.3066388691057\\
1800	13.2644462935719\\
1900	12.8539181640328\\
2000	12.4206026227885\\
2100	11.5917373605801\\
2200	11.3306951547318\\
2300	11.2297673687889\\
2400	11.1164398891805\\
2500	10.9186750128686\\
2600	10.7415289122971\\
2700	10.6389535941284\\
2800	10.6098105589105\\
2900	10.5977162124967\\
3000	10.6166732692131\\
3100	10.5963378544181\\
3200	10.6086783421659\\
3300	10.5527427481681\\
3400	9.51993532860792\\
3500	9.27804611209175\\
3600	9.10848054090651\\
3700	8.96508734171332\\
3800	8.91796616030325\\
3900	8.79864730528896\\
4000	8.64131244856672\\
4100	8.5756305258051\\
4200	8.61643132577958\\
4300	8.49587863563992\\
4400	8.48170845152912\\
4500	8.45965768252504\\
4600	8.42125014536799\\
4700	8.38815775564816\\
4800	8.41531848948757\\
4900	8.10499014595432\\
5000	8.0932767770725\\
};
\addlegendentry{BCI$_{XR}$ - 0.5\% full scale error (LBCI$_{XR}$-old)};

\addplot [color=black,solid,line width=1.0pt]
  table[row sep=crcr]{%
100	72.7195490887134\\
200	29.8355381810924\\
300	22.9326955663768\\
400	18.3217119954536\\
500	5.35976617652142\\
600	4.9693423911885\\
700	4.38776740234361\\
800	4.16555527409481\\
900	3.93519315037906\\
1000	3.62564767137419\\
1100	3.47519256870061\\
1200	3.04084066537432\\
1300	2.93004121813041\\
1400	2.72205052231501\\
1500	2.70965158616435\\
1600	2.70543137930573\\
1700	2.70071097718423\\
1800	2.69858839141467\\
1900	2.59940062923238\\
2000	2.45141671070456\\
2100	2.2937077370773\\
2200	2.24764004009169\\
2300	2.20854708761487\\
2400	2.1515491404239\\
2500	2.14573839185848\\
2600	2.08475565438333\\
2700	2.05198197165185\\
2800	2.03458243419119\\
2900	2.02860411526808\\
3000	2.03171625846985\\
3100	2.02131144427194\\
3200	2.01716151247194\\
3300	2.01121763815109\\
3400	1.9230171551157\\
3500	1.87301500214421\\
3600	1.85730571413849\\
3700	1.84271459294255\\
3800	1.83633521278918\\
3900	1.84035199739431\\
4000	1.79664021587933\\
4100	1.76738193462632\\
4200	1.73275273990007\\
4300	1.68679283100553\\
4400	1.68237342382349\\
4500	1.67865029296265\\
4600	1.67946483079034\\
4700	1.6775715993085\\
4800	1.67466385165876\\
4900	1.64625904730214\\
5000	1.64095509018859\\
};
\addlegendentry{BCI$_{XR}$ - 0.1\% full scale error (LBCI$_{XR}$ - old)};

\end{axis}
\end{tikzpicture}%
\end{document}

==> z_rel_long_lines.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\documentclass[tikz]{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}

\begin{document}
\begin{tikzpicture}

\begin{axis}[%
width=6.028in,
height=3.769in,
at={(1.011in,0.509in)},
scale only axis,
xmin=0,
xmax=5000,
xtick={   0, 1000, 2000, 3000, 4000, 5000},
xlabel={Measurement number},
xmajorgrids,
ymode=log,
ymin=1,
ymax=1000,
yminorticks=true,
ylabel={$\frac{\|\mathbf{z} - \hat{\mathbf{z}}\|_2}{\|\mathbf{z}\|_2}$, \%},
ymajorgrids,
yminorgrids,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5,1.03)},anchor=south,legend cell align=left,align=left,draw=white!15!black},
xlabel style={font=\LARGE},ylabel style={font=\LARGE},legend style={font=\LARGE},ticklabel style={font=\LARGE}
]
\addplot [color=red,dotted,line width=1.0pt,mark size=0.7pt,mark=*,mark options={solid}]
  table[row sep=crcr]{%
100	659.040534857702\\
200	306.80206106422\\
300	202.922606522803\\
400	184.27915420211\\
500	74.4704195738183\\
600	65.302035719461\\
700	57.3290890863622\\
800	53.0782732352832\\
900	52.323212175496\\
1000	41.2297135264796\\
1100	37.06800933764\\
1200	31.1708657492995\\
1300	28.5307090304024\\
1400	27.44627439343\\
1500	27.0745167846451\\
1600	26.9631606437801\\
1700	26.8984670467172\\
1800	26.9084358644316\\
1900	25.9551686685729\\
2000	25.108726644597\\
2100	22.2956337843983\\
2200	22.2633406784104\\
2300	22.2916275857289\\
2400	21.9397445129273\\
2500	21.7571665685396\\
2600	21.3864445891304\\
2700	20.8868182867011\\
2800	20.8551033191808\\
2900	20.9010994549578\\
3000	20.8686650046051\\
3100	20.9124703000949\\
3200	20.8649528940537\\
3300	20.879100147923\\
3400	20.2736837839125\\
3500	20.1870360368623\\
3600	20.1483733715194\\
3700	20.1434208685339\\
3800	20.1541992817378\\
3900	20.120723953138\\
4000	19.9277625715534\\
4100	19.7542004915796\\
4200	19.6090014861816\\
4300	19.2160115690463\\
4400	19.1669184580374\\
4500	19.1719221538792\\
4600	19.1452710662481\\
4700	19.1159603514197\\
4800	19.0748744457345\\
4900	18.8335536134415\\
5000	18.8003659417871\\
};
\addlegendentry{LBCI - 1\% full scale error};

\addplot [color=blue,dotted,line width=1.0pt,mark size=0.7pt,mark=*,mark options={solid}]
  table[row sep=crcr]{%
100	325.939763095285\\
200	155.305033657335\\
300	110.411672317769\\
400	95.4146877978017\\
500	41.249436770124\\
600	36.0799825249198\\
700	31.5515105083569\\
800	29.7407468237229\\
900	28.5139786412904\\
1000	23.3469491449701\\
1100	21.2283873729015\\
1200	17.5892945136175\\
1300	16.3329394225103\\
1400	15.5986178330847\\
1500	15.3392836535708\\
1600	15.3030886303937\\
1700	15.3013568747385\\
1800	15.2723262564557\\
1900	14.8839722243997\\
2000	14.4851641842197\\
2100	14.1518047703867\\
2200	14.1183832560406\\
2300	14.0758549689415\\
2400	13.9949994416347\\
2500	13.9070829485743\\
2600	13.7552356520581\\
2700	13.505073096113\\
2800	13.3534689842058\\
2900	13.2658197596707\\
3000	13.2278015007836\\
3100	13.2300607379895\\
3200	13.2102023486308\\
3300	13.186987940092\\
3400	12.5409473242492\\
3500	12.3511909319057\\
3600	12.26799573637\\
3700	12.1353927885668\\
3800	12.1142811230124\\
3900	12.0523914594524\\
4000	11.9651291018913\\
4100	11.9173615199099\\
4200	11.7982989393014\\
4300	11.8609818939798\\
4400	11.8495505040594\\
4500	11.8453263970241\\
4600	11.8344695876821\\
4700	11.8186064625387\\
4800	11.7672816465301\\
4900	11.7743649326105\\
5000	11.7632499127752\\
};
\addlegendentry{LBCI - 0.5\% full scale error};

\addplot [color=black,dotted,line width=1.0pt,mark size=0.7pt,mark=*,mark options={solid}]
  table[row sep=crcr]{%
100	71.8022323347998\\
200	33.5281508422428\\
300	23.3159265416903\\
400	20.9351102185999\\
500	13.7629070258335\\
600	11.358207818472\\
700	10.8396584874401\\
800	11.1827066979431\\
900	10.6439571015401\\
1000	10.9752048229656\\
1100	10.4062099477565\\
1200	10.5142233534481\\
1300	9.91349750262337\\
1400	9.59147621152229\\
1500	9.47820241714138\\
1600	9.45209137703198\\
1700	9.42662008795498\\
1800	9.41885346762396\\
1900	9.3923495929566\\
2000	9.52883194479701\\
2100	9.84218757470693\\
2200	9.80857438950287\\
2300	9.80742495264447\\
2400	9.72782068631855\\
2500	9.6449617653382\\
2600	9.53036152927272\\
2700	9.3478429288162\\
2800	9.22839299045763\\
2900	9.1612579858623\\
3000	9.15255463183914\\
3100	9.16315026376884\\
3200	9.16010683777694\\
3300	9.13424602543443\\
3400	9.29776501168745\\
3500	9.18245897227697\\
3600	9.07642578779062\\
3700	9.0649821038938\\
3800	9.06338048113857\\
3900	9.05060245662827\\
4000	9.09696308306439\\
4100	9.02984178062694\\
4200	8.91456351897199\\
4300	8.99263264164221\\
4400	8.98700538504772\\
4500	8.98781087357142\\
4600	8.98245974680313\\
4700	8.96250748953804\\
4800	8.93097907012001\\
4900	9.02799943896461\\
5000	9.00963044088909\\
};
\addlegendentry{LBCI - 0.1\% full scale error};

\addplot [color=red,solid,line width=1.0pt]
  table[row sep=crcr]{%
100	659.56881658749\\
200	307.301241447016\\
300	201.32307985644\\
400	183.048146929529\\
500	71.4734203225816\\
600	62.8829862479565\\
700	56.0648964454405\\
800	51.7403645671444\\
900	50.8909332085476\\
1000	39.5480465087212\\
1100	35.3693373314896\\
1200	29.1246375562055\\
1300	26.1757073825054\\
1400	25.2293016732408\\
1500	24.8535576227902\\
1600	24.742855389003\\
1700	24.6866695156716\\
1800	24.6919392958537\\
1900	23.6626260819765\\
2000	22.5470417196135\\
2100	19.456433102685\\
2200	19.4338467039465\\
2300	19.4249202277284\\
2400	19.0647680565012\\
2500	18.8452931322232\\
2600	18.4315363725663\\
2700	17.998981725382\\
2800	18.0342982314189\\
2900	18.1199328673537\\
3000	18.0830753664742\\
3100	18.1088959258068\\
3200	18.0591309631655\\
3300	18.0740087008344\\
3400	17.2248911077859\\
3500	17.1330901203646\\
3600	17.1559751066928\\
3700	17.1881760649542\\
3800	17.1892395968817\\
3900	17.1431805387667\\
4000	16.9495792721079\\
4100	16.8409564873455\\
4200	16.7311388506264\\
4300	16.2190677222075\\
4400	16.1692003673591\\
4500	16.1819692862289\\
4600	16.1554878603417\\
4700	16.1310605934899\\
4800	16.1226976603156\\
4900	15.8201195044776\\
5000	15.7940658119176\\
};
\addlegendentry{BCI - 1\% full scale error};

\addplot [color=blue,solid,line width=1.0pt]
  table[row sep=crcr]{%
100	327.111291797483\\
200	155.631950217755\\
300	110.152025521629\\
400	95.1843497018664\\
500	38.7358972183351\\
600	33.9790764486301\\
700	29.8055176386943\\
800	27.7758985195908\\
900	26.6045603632109\\
1000	20.6658420954446\\
1100	18.5161824556313\\
1200	14.0668412004198\\
1300	12.8532247560692\\
1400	12.1647364321055\\
1500	11.9698602049376\\
1600	11.9378700347329\\
1700	11.9497633267475\\
1800	11.9080679001962\\
1900	11.4411598126037\\
2000	10.6677937860089\\
2100	9.87080049468944\\
2200	9.83105050952715\\
2300	9.75560992404414\\
2400	9.70910135096232\\
2500	9.67797957182692\\
2600	9.54918274226053\\
2700	9.40447390659514\\
2800	9.33203218866336\\
2900	9.29613939549279\\
3000	9.25475556728678\\
3100	9.24050835944374\\
3200	9.20531206054066\\
3300	9.18604070916017\\
3400	8.17666594618074\\
3500	7.92497093708109\\
3600	7.88840505840538\\
3700	7.71424338983087\\
3800	7.69615959142446\\
3900	7.63045170843426\\
4000	7.45434934133202\\
4100	7.45480988173055\\
4200	7.39458664101081\\
4300	7.36457569856779\\
4400	7.35810291141632\\
4500	7.35347974605921\\
4600	7.34662168331193\\
4700	7.35388079006209\\
4800	7.31580144655943\\
4900	7.24861915723705\\
5000	7.24832820182254\\
};
\addlegendentry{BCI - 0.5\% full scale error};

\addplot [color=black,solid,line width=1.0pt]
  table[row sep=crcr]{%
100	71.9541762646144\\
200	33.5714208423819\\
300	23.0963014618009\\
400	20.6938865825754\\
500	7.99384261411036\\
600	6.92782930806457\\
700	6.25376681653603\\
800	5.58500041996704\\
900	5.3338379867869\\
1000	4.29574030341234\\
1100	3.91052795901051\\
1200	3.01098491176513\\
1300	2.66009076324519\\
1400	2.5432381035151\\
1500	2.54630514270835\\
1600	2.53772286418481\\
1700	2.53798012076776\\
1800	2.53935276467103\\
1900	2.50148722650604\\
2000	2.3327724674815\\
2100	2.03064016710436\\
2200	1.99815988831018\\
2300	1.97475963079394\\
2400	1.96831698852112\\
2500	1.9391794510729\\
2600	1.93326065993609\\
2700	1.91211405745849\\
2800	1.9012560051618\\
2900	1.89898745589482\\
3000	1.89969735235255\\
3100	1.88970325620367\\
3200	1.88874581183903\\
3300	1.8820945576694\\
3400	1.70843521121686\\
3500	1.68882991354695\\
3600	1.68490571962326\\
3700	1.66341663541364\\
3800	1.65638371434164\\
3900	1.65086937753352\\
4000	1.60719972069634\\
4100	1.5945916054125\\
4200	1.5933903638057\\
4300	1.55597196508194\\
4400	1.56023326749214\\
4500	1.56199464407532\\
4600	1.55901604396616\\
4700	1.55944716858258\\
4800	1.56132651300968\\
4900	1.55149656017617\\
5000	1.54661416554074\\
};
\addlegendentry{BCI - 0.1\% full scale error};

\end{axis}
\end{tikzpicture}%
\end{document}
